Extended Report on the Obfuscated Integration of Software Protections

To counter man-at-the-end attacks such as reverse engineering and tampering, software is often protected with techniques that require support modules to be linked into the application. It is well-known, however, that attackers can exploit the modular nature of applications and their protections to speed up the identification and comprehension process of the relevant code, the assets, and the applied protections. To counter that exploitation of modularity at different levels of granularity, the boundaries between the modules in the program need to be obfuscated. We propose to do so by combining three cross-boundary protection techniques that thwart the disassembly process and in particular the reconstruction of functions: code layout randomization, interprocedurally coupled opaque predicates, and code factoring with intraprocedural control flow idioms. By means of an elaborate experimental evaluation and an extensive sensitivity analysis on realistic use cases and state-of-the-art tools, we demonstrate our technique's potency and resilience to advanced attacks. All relevant code is publicly available online.

==> components_436.cactusADM4.tex <==
%
%
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (180.67,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (175.17,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (175.17,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 50.42) --
	(175.17, 50.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 76.69) --
	(175.17, 76.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,102.95) --
	(175.17,102.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,129.21) --
	(175.17,129.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,155.48) --
	(175.17,155.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.91, 30.72) --
	( 54.91,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.23, 30.72) --
	( 80.23,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.55, 30.72) --
	(105.55,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (130.87, 30.72) --
	(130.87,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.19, 30.72) --
	(156.19,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 37.29) --
	(175.17, 37.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 63.55) --
	(175.17, 63.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 89.82) --
	(175.17, 89.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,116.08) --
	(175.17,116.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,142.35) --
	(175.17,142.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,168.61) --
	(175.17,168.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.25, 30.72) --
	( 42.25,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.57, 30.72) --
	( 67.57,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.89, 30.72) --
	( 92.89,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21, 30.72) --
	(118.21,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.53, 30.72) --
	(143.53,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.85, 30.72) --
	(168.85,175.17);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.08, 90.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.20, 96.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.40,116.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.16,118.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.27, 64.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.48,168.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.30, 38.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.74, 89.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.86, 65.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.11,117.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.09, 48.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.93, 38.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.61, 83.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.75, 92.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.59,155.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.48,168.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.53, 94.83) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 34.26) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 60.52) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 86.79) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,113.05) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,139.31) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,165.58) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 37.29) --
	( 35.92, 37.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 63.55) --
	( 35.92, 63.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 89.82) --
	( 35.92, 89.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,116.08) --
	( 35.92,116.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,142.35) --
	( 35.92,142.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,168.61) --
	( 35.92,168.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.25, 27.97) --
	( 42.25, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.57, 27.97) --
	( 67.57, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.89, 27.97) --
	( 92.89, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21, 27.97) --
	(118.21, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.53, 27.97) --
	(143.53, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.85, 27.97) --
	(168.85, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.25, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.57, 19.71) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.89, 19.71) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (118.21, 19.71) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (143.53, 19.71) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (168.85, 19.71) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (105.55,  7.44) {{\%} of original program};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.95) {{\%} executed};
\end{scope}
\end{tikzpicture}
\gdef\rcaption{36.46{\%}}


==> components_445.gobmk4.tex <==
%
%
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (180.68,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 31.52, 30.72) rectangle (175.17,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 31.52, 30.72) rectangle (175.17,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52, 46.67) --
	(175.17, 46.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52, 65.43) --
	(175.17, 65.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52, 84.19) --
	(175.17, 84.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,102.95) --
	(175.17,102.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,121.71) --
	(175.17,121.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,140.47) --
	(175.17,140.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,159.23) --
	(175.17,159.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.93, 30.72) --
	( 48.93,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 70.70, 30.72) --
	( 70.70,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.46, 30.72) --
	( 92.46,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.23, 30.72) --
	(114.23,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (136.00, 30.72) --
	(136.00,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.76, 30.72) --
	(157.76,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52, 37.29) --
	(175.17, 37.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52, 56.05) --
	(175.17, 56.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52, 74.81) --
	(175.17, 74.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52, 93.57) --
	(175.17, 93.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,112.33) --
	(175.17,112.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,131.09) --
	(175.17,131.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,149.85) --
	(175.17,149.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,168.61) --
	(175.17,168.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.05, 30.72) --
	( 38.05,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.81, 30.72) --
	( 59.81,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.58, 30.72) --
	( 81.58,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.35, 30.72) --
	(103.35,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.11, 30.72) --
	(125.11,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.88, 30.72) --
	(146.88,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.65, 30.72) --
	(168.65,175.17);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.28,165.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.57, 99.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.35, 53.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.83,110.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.48,162.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.90,158.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.59,167.71) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57, 34.26) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57, 53.02) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57, 71.78) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57, 90.54) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,109.30) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,128.06) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,146.82) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,165.58) {70};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77, 37.29) --
	( 31.52, 37.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77, 56.05) --
	( 31.52, 56.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77, 74.81) --
	( 31.52, 74.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77, 93.57) --
	( 31.52, 93.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77,112.33) --
	( 31.52,112.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77,131.09) --
	( 31.52,131.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77,149.85) --
	( 31.52,149.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77,168.61) --
	( 31.52,168.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.05, 27.97) --
	( 38.05, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.81, 27.97) --
	( 59.81, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.58, 27.97) --
	( 81.58, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.35, 27.97) --
	(103.35, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.11, 27.97) --
	(125.11, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.88, 27.97) --
	(146.88, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.65, 27.97) --
	(168.65, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.05, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.81, 19.71) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.58, 19.71) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (103.35, 19.71) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (125.11, 19.71) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (146.88, 19.71) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (168.65, 19.71) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (103.35,  7.44) {{\%} of original program};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.95) {{\%} executed};
\end{scope}
\end{tikzpicture}
\gdef\rcaption{61.03{\%}}


==> components_454.calculix4.tex <==
%
%
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (180.67,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (175.17,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (175.17,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 50.42) --
	(175.17, 50.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 76.69) --
	(175.17, 76.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,102.95) --
	(175.17,102.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,129.21) --
	(175.17,129.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,155.48) --
	(175.17,155.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.80, 30.72) --
	( 52.80,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.90, 30.72) --
	( 73.90,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.00, 30.72) --
	( 95.00,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.10, 30.72) --
	(116.10,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (137.20, 30.72) --
	(137.20,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.30, 30.72) --
	(158.30,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 37.29) --
	(175.17, 37.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 63.55) --
	(175.17, 63.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 89.82) --
	(175.17, 89.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,116.08) --
	(175.17,116.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,142.35) --
	(175.17,142.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,168.61) --
	(175.17,168.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.25, 30.72) --
	( 42.25,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.35, 30.72) --
	( 63.35,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.45, 30.72) --
	( 84.45,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.55, 30.72) --
	(105.55,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.65, 30.72) --
	(126.65,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.75, 30.72) --
	(147.75,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.85, 30.72) --
	(168.85,175.17);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.34,127.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.34, 56.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.40, 50.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.25,168.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.90,115.69) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 34.26) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 60.52) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 86.79) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,113.05) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,139.31) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,165.58) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 37.29) --
	( 35.92, 37.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 63.55) --
	( 35.92, 63.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 89.82) --
	( 35.92, 89.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,116.08) --
	( 35.92,116.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,142.35) --
	( 35.92,142.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,168.61) --
	( 35.92,168.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.25, 27.97) --
	( 42.25, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.35, 27.97) --
	( 63.35, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.45, 27.97) --
	( 84.45, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.55, 27.97) --
	(105.55, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.65, 27.97) --
	(126.65, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.75, 27.97) --
	(147.75, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.85, 27.97) --
	(168.85, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.25, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 63.35, 19.71) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 84.45, 19.71) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (105.55, 19.71) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (126.65, 19.71) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (147.75, 19.71) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (168.85, 19.71) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (105.55,  7.44) {{\%} of original program};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.95) {{\%} executed};
\end{scope}
\end{tikzpicture}
\gdef\rcaption{12.28{\%}}


==> components_diamante3.tex <==
%
%
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (180.67,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (175.17,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (175.17,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 50.42) --
	(175.17, 50.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 76.69) --
	(175.17, 76.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,102.95) --
	(175.17,102.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,129.21) --
	(175.17,129.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,155.48) --
	(175.17,155.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.29, 30.72) --
	( 51.29,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.37, 30.72) --
	( 69.37,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.46, 30.72) --
	( 87.46,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.55, 30.72) --
	(105.55,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (123.63, 30.72) --
	(123.63,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.72, 30.72) --
	(141.72,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (159.80, 30.72) --
	(159.80,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 37.29) --
	(175.17, 37.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 63.55) --
	(175.17, 63.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 89.82) --
	(175.17, 89.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,116.08) --
	(175.17,116.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,142.35) --
	(175.17,142.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,168.61) --
	(175.17,168.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.25, 30.72) --
	( 42.25,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.33, 30.72) --
	( 60.33,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.42, 30.72) --
	( 78.42,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.50, 30.72) --
	( 96.50,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.59, 30.72) --
	(114.59,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.67, 30.72) --
	(132.67,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.76, 30.72) --
	(150.76,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.85, 30.72) --
	(168.85,175.17);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.34,127.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.15, 77.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.76, 40.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.40,146.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.70,103.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.34,148.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.75, 37.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.44, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.01,162.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.60, 79.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.08, 76.45) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 34.26) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 60.52) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 86.79) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,113.05) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,139.31) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,165.58) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 37.29) --
	( 35.92, 37.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 63.55) --
	( 35.92, 63.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 89.82) --
	( 35.92, 89.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,116.08) --
	( 35.92,116.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,142.35) --
	( 35.92,142.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,168.61) --
	( 35.92,168.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.25, 27.97) --
	( 42.25, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.33, 27.97) --
	( 60.33, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.42, 27.97) --
	( 78.42, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.50, 27.97) --
	( 96.50, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.59, 27.97) --
	(114.59, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.67, 27.97) --
	(132.67, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.76, 27.97) --
	(150.76, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.85, 27.97) --
	(168.85, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.25, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 60.33, 19.71) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 78.42, 19.71) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 96.50, 19.71) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (114.59, 19.71) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (132.67, 19.71) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (150.76, 19.71) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (168.85, 19.71) {70};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (105.55,  7.44) {{\%} of original program};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.95) {{\%} executed};
\end{scope}
\end{tikzpicture}
\gdef\rcaption{10.17{\%}}


==> components_drmdrm3.tex <==
%
%
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (180.67,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (175.17,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (175.17,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 50.42) --
	(175.17, 50.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 76.69) --
	(175.17, 76.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,102.95) --
	(175.17,102.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,129.21) --
	(175.17,129.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,155.48) --
	(175.17,155.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.29, 30.72) --
	( 51.29,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.37, 30.72) --
	( 69.37,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.46, 30.72) --
	( 87.46,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.55, 30.72) --
	(105.55,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (123.63, 30.72) --
	(123.63,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.72, 30.72) --
	(141.72,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (159.80, 30.72) --
	(159.80,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 37.29) --
	(175.17, 37.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 63.55) --
	(175.17, 63.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 89.82) --
	(175.17, 89.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,116.08) --
	(175.17,116.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,142.35) --
	(175.17,142.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,168.61) --
	(175.17,168.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.25, 30.72) --
	( 42.25,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.33, 30.72) --
	( 60.33,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.42, 30.72) --
	( 78.42,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.50, 30.72) --
	( 96.50,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.59, 30.72) --
	(114.59,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.67, 30.72) --
	(132.67,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.76, 30.72) --
	(150.76,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.85, 30.72) --
	(168.85,175.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.21, 77.98) circle (  1.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.68,120.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.16, 42.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.60,152.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.77,135.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.34,159.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.80, 58.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.22, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.29,147.67) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 34.26) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 60.52) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 86.79) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,113.05) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,139.31) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,165.58) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 37.29) --
	( 35.92, 37.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 63.55) --
	( 35.92, 63.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 89.82) --
	( 35.92, 89.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,116.08) --
	( 35.92,116.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,142.35) --
	( 35.92,142.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,168.61) --
	( 35.92,168.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.25, 27.97) --
	( 42.25, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.33, 27.97) --
	( 60.33, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.42, 27.97) --
	( 78.42, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.50, 27.97) --
	( 96.50, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.59, 27.97) --
	(114.59, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.67, 27.97) --
	(132.67, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.76, 27.97) --
	(150.76, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.85, 27.97) --
	(168.85, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.25, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 60.33, 19.71) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 78.42, 19.71) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 96.50, 19.71) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (114.59, 19.71) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (132.67, 19.71) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (150.76, 19.71) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (168.85, 19.71) {70};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (105.55,  7.44) {{\%} of original program};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.95) {{\%} executed};
\end{scope}
\end{tikzpicture}
\gdef\rcaption{8.08{\%}}


==> dispatcher_var.tex <==
%
%
%
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (361.35,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 38.36, 29.97) rectangle ( 97.46,122.24);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.36, 29.97) rectangle ( 97.46,122.24);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36, 40.96) --
	( 97.46, 40.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36, 62.92) --
	( 97.46, 62.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36, 84.89) --
	( 97.46, 84.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,106.86) --
	( 97.46,106.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 29.97) --
	( 97.46, 29.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 51.94) --
	( 97.46, 51.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 73.91) --
	( 97.46, 73.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 95.87) --
	( 97.46, 95.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,117.84) --
	( 97.46,117.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.91, 29.97) --
	( 67.91,122.24);
\definecolor{fillColor}{RGB}{121,186,215}

\path[fill=fillColor] ( 45.75, 29.97) rectangle ( 90.07, 65.86);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] ( 45.75, 65.86) rectangle ( 90.07, 80.70);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] ( 45.75, 80.70) rectangle ( 90.07,117.84);
\end{scope}
\begin{scope}
\path[clip] (102.96, 29.97) rectangle (162.06,122.24);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (102.96, 29.97) rectangle (162.06,122.24);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96, 40.96) --
	(162.06, 40.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96, 62.92) --
	(162.06, 62.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96, 84.89) --
	(162.06, 84.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,106.86) --
	(162.06,106.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96, 29.97) --
	(162.06, 29.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96, 51.94) --
	(162.06, 51.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96, 73.91) --
	(162.06, 73.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96, 95.87) --
	(162.06, 95.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,117.84) --
	(162.06,117.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.51, 29.97) --
	(132.51,122.24);
\definecolor{fillColor}{RGB}{121,186,215}

\path[fill=fillColor] (110.35, 29.97) rectangle (154.67, 90.68);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (110.35, 90.68) rectangle (154.67,103.28);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (110.35,103.28) rectangle (154.67,117.84);
\end{scope}
\begin{scope}
\path[clip] (167.56, 29.97) rectangle (226.65,122.24);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (167.56, 29.97) rectangle (226.65,122.24);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56, 40.96) --
	(226.65, 40.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56, 62.92) --
	(226.65, 62.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56, 84.89) --
	(226.65, 84.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,106.86) --
	(226.65,106.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56, 29.97) --
	(226.65, 29.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56, 51.94) --
	(226.65, 51.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56, 73.91) --
	(226.65, 73.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56, 95.87) --
	(226.65, 95.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,117.84) --
	(226.65,117.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.11, 29.97) --
	(197.11,122.24);
\definecolor{fillColor}{RGB}{121,186,215}

\path[fill=fillColor] (174.94, 29.97) rectangle (219.27, 41.94);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (174.94, 41.94) rectangle (219.27, 53.40);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (174.94, 53.40) rectangle (219.27,117.84);
\end{scope}
\begin{scope}
\path[clip] (232.15, 29.97) rectangle (291.25,122.24);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (232.15, 29.97) rectangle (291.25,122.24);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15, 40.96) --
	(291.25, 40.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15, 62.92) --
	(291.25, 62.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15, 84.89) --
	(291.25, 84.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,106.86) --
	(291.25,106.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15, 29.97) --
	(291.25, 29.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15, 51.94) --
	(291.25, 51.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15, 73.91) --
	(291.25, 73.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15, 95.87) --
	(291.25, 95.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,117.84) --
	(291.25,117.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.70, 29.97) --
	(261.70,122.24);
\definecolor{fillColor}{RGB}{121,186,215}

\path[fill=fillColor] (239.54, 29.97) rectangle (283.86, 35.16);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (239.54, 35.16) rectangle (283.86, 43.42);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (239.54, 43.42) rectangle (283.86,117.84);
\end{scope}
\begin{scope}
\path[clip] (296.75, 29.97) rectangle (355.85,122.24);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (296.75, 29.97) rectangle (355.85,122.24);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75, 40.96) --
	(355.85, 40.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75, 62.92) --
	(355.85, 62.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75, 84.89) --
	(355.85, 84.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,106.86) --
	(355.85,106.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75, 29.97) --
	(355.85, 29.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75, 51.94) --
	(355.85, 51.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75, 73.91) --
	(355.85, 73.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75, 95.87) --
	(355.85, 95.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,117.84) --
	(355.85,117.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.30, 29.97) --
	(326.30,122.24);
\definecolor{fillColor}{RGB}{121,186,215}

\path[fill=fillColor] (304.14, 29.97) rectangle (348.46, 37.50);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (304.14, 37.50) rectangle (348.46, 46.11);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (304.14, 46.11) rectangle (348.46,117.84);
\end{scope}
\begin{scope}
\path[clip] ( 38.36,122.24) rectangle ( 97.46,139.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 38.36,122.24) rectangle ( 97.46,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.91,127.61) {436.cactusADM};
\end{scope}
\begin{scope}
\path[clip] (102.96,122.24) rectangle (162.06,139.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (102.96,122.24) rectangle (162.06,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (132.51,127.61) {445.gobmk};
\end{scope}
\begin{scope}
\path[clip] (167.56,122.24) rectangle (226.65,139.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (167.56,122.24) rectangle (226.65,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.11,127.61) {454.calculix};
\end{scope}
\begin{scope}
\path[clip] (232.15,122.24) rectangle (291.25,139.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (232.15,122.24) rectangle (291.25,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.70,127.61) {DRM};
\end{scope}
\begin{scope}
\path[clip] (296.75,122.24) rectangle (355.85,139.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (296.75,122.24) rectangle (355.85,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (326.30,127.61) {SLM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.91, 27.22) --
	( 67.91, 29.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.51, 27.22) --
	(132.51, 29.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.11, 27.22) --
	(197.11, 29.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.70, 27.22) --
	(261.70, 29.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.30, 27.22) --
	(326.30, 29.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 26.94) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 48.91) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 70.88) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 92.84) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,114.81) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 29.97) --
	( 38.36, 29.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 51.94) --
	( 38.36, 51.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 73.91) --
	( 38.36, 73.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 95.87) --
	( 38.36, 95.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,117.84) --
	( 38.36,117.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (113.94,  5.50) rectangle (280.27, 23.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (122.45, 11.00) rectangle (128.47, 18.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (123.16, 11.71) rectangle (127.76, 17.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (174.73, 11.00) rectangle (180.75, 18.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (175.44, 11.71) rectangle (180.04, 17.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (238.39, 11.00) rectangle (244.41, 18.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{fillColor}{RGB}{121,186,215}

\path[fill=fillColor] (239.10, 11.71) rectangle (243.70, 17.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (131.49, 11.97) {not covered};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (183.77, 11.97) {quasi-invariant};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (247.42, 11.97) {variable};
\end{scope}
\end{tikzpicture}


==> dispatchers_archives5.tex <==
%
%
%
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 33.96, 60.21) rectangle (111.83,122.24);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 33.96, 60.21) rectangle (111.83,122.24);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.96, 66.12) --
	(111.83, 66.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.96, 77.93) --
	(111.83, 77.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.96, 89.75) --
	(111.83, 89.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.96,101.56) --
	(111.83,101.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.96,113.37) --
	(111.83,113.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96, 60.21) --
	(111.83, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96, 72.03) --
	(111.83, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96, 83.84) --
	(111.83, 83.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96, 95.65) --
	(111.83, 95.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96,107.47) --
	(111.83,107.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96,119.28) --
	(111.83,119.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 60.21) --
	( 42.95,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.92, 60.21) --
	( 57.92,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.90, 60.21) --
	( 72.90,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.87, 60.21) --
	( 87.87,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.85, 60.21) --
	(102.85,122.24);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] ( 36.21, 60.21) rectangle ( 49.69, 78.22);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] ( 36.21, 78.22) rectangle ( 49.69, 86.65);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] ( 36.21, 86.65) rectangle ( 49.69, 90.57);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] ( 36.21, 90.57) rectangle ( 49.69, 93.15);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] ( 36.21, 93.15) rectangle ( 49.69, 94.58);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] ( 36.21, 94.58) rectangle ( 49.69, 95.58);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] ( 36.21, 95.58) rectangle ( 49.69, 97.12);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] ( 36.21, 97.12) rectangle ( 49.69, 98.36);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] ( 36.21, 98.36) rectangle ( 49.69, 99.55);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] ( 36.21, 99.55) rectangle ( 49.69, 99.96);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] ( 36.21, 99.96) rectangle ( 49.69,100.29);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] ( 36.21,100.29) rectangle ( 49.69,100.34);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] ( 36.21,100.34) rectangle ( 49.69,100.53);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] ( 36.21,100.53) rectangle ( 49.69,100.58);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] ( 36.21,100.58) rectangle ( 49.69,100.62);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] ( 51.18, 60.21) rectangle ( 64.66, 78.24);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] ( 51.18, 78.24) rectangle ( 64.66, 87.03);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] ( 51.18, 87.03) rectangle ( 64.66, 90.52);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] ( 51.18, 90.52) rectangle ( 64.66, 93.26);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] ( 51.18, 93.26) rectangle ( 64.66, 94.77);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] ( 51.18, 94.77) rectangle ( 64.66, 96.04);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] ( 51.18, 96.04) rectangle ( 64.66, 97.65);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] ( 51.18, 97.65) rectangle ( 64.66, 98.65);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] ( 51.18, 98.65) rectangle ( 64.66, 99.73);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] ( 51.18, 99.73) rectangle ( 64.66,100.09);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] ( 51.18,100.09) rectangle ( 64.66,100.74);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] ( 51.18,100.74) rectangle ( 64.66,100.84);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] ( 51.18,100.84) rectangle ( 64.66,101.03);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] ( 51.18,101.03) rectangle ( 64.66,101.07);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] ( 51.18,101.07) rectangle ( 64.66,101.12);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] ( 66.16, 60.21) rectangle ( 79.64, 74.47);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] ( 66.16, 74.47) rectangle ( 79.64, 81.82);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] ( 66.16, 81.82) rectangle ( 79.64, 84.68);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] ( 66.16, 84.68) rectangle ( 79.64, 86.53);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] ( 66.16, 86.53) rectangle ( 79.64, 87.59);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] ( 66.16, 87.59) rectangle ( 79.64, 88.66);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] ( 66.16, 88.66) rectangle ( 79.64, 90.02);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] ( 66.16, 90.02) rectangle ( 79.64, 91.10);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] ( 66.16, 91.10) rectangle ( 79.64, 92.01);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] ( 66.16, 92.01) rectangle ( 79.64, 92.06);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] ( 66.16, 92.06) rectangle ( 79.64, 92.43);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] ( 66.16, 92.43) rectangle ( 79.64, 92.47);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] ( 66.16, 92.47) rectangle ( 79.64, 92.66);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] ( 66.16, 92.66) rectangle ( 79.64, 92.71);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] ( 66.16, 92.71) rectangle ( 79.64, 92.75);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] ( 81.13, 60.21) rectangle ( 94.61, 76.77);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] ( 81.13, 76.77) rectangle ( 94.61, 83.04);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] ( 81.13, 83.04) rectangle ( 94.61, 85.50);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] ( 81.13, 85.50) rectangle ( 94.61, 87.60);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] ( 81.13, 87.60) rectangle ( 94.61, 88.71);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] ( 81.13, 88.71) rectangle ( 94.61, 89.60);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] ( 81.13, 89.60) rectangle ( 94.61, 90.46);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] ( 81.13, 90.46) rectangle ( 94.61, 90.99);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] ( 81.13, 90.99) rectangle ( 94.61, 91.52);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] ( 81.13, 91.52) rectangle ( 94.61, 91.88);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] ( 81.13, 91.88) rectangle ( 94.61, 92.02);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] ( 81.13, 92.02) rectangle ( 94.61, 92.21);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] ( 81.13, 92.21) rectangle ( 94.61, 92.21);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] ( 81.13, 92.21) rectangle ( 94.61, 92.21);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] ( 81.13, 92.21) rectangle ( 94.61, 92.21);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] ( 96.11, 60.21) rectangle (109.59, 75.15);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] ( 96.11, 75.15) rectangle (109.59, 87.75);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] ( 96.11, 87.75) rectangle (109.59, 87.75);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] ( 96.11, 87.75) rectangle (109.59, 87.75);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] ( 96.11, 87.75) rectangle (109.59, 87.75);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] ( 96.11, 87.75) rectangle (109.59, 87.75);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] ( 96.11, 87.75) rectangle (109.59, 87.75);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] ( 96.11, 87.75) rectangle (109.59, 87.75);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] ( 96.11, 87.75) rectangle (109.59, 87.75);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] ( 96.11, 87.75) rectangle (109.59, 87.75);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] ( 96.11, 87.75) rectangle (109.59, 87.75);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] ( 96.11, 87.75) rectangle (109.59, 87.75);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] ( 96.11, 87.75) rectangle (109.59, 87.75);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] ( 96.11, 87.75) rectangle (109.59, 87.75);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] ( 96.11, 87.75) rectangle (109.59, 87.75);
\end{scope}
\begin{scope}
\path[clip] (117.33, 60.21) rectangle (195.20,122.24);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (117.33, 60.21) rectangle (195.20,122.24);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.33, 66.12) --
	(195.20, 66.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.33, 77.93) --
	(195.20, 77.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.33, 89.75) --
	(195.20, 89.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.33,101.56) --
	(195.20,101.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.33,113.37) --
	(195.20,113.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.33, 60.21) --
	(195.20, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.33, 72.03) --
	(195.20, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.33, 83.84) --
	(195.20, 83.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.33, 95.65) --
	(195.20, 95.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.33,107.47) --
	(195.20,107.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.33,119.28) --
	(195.20,119.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.32, 60.21) --
	(126.32,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.29, 60.21) --
	(141.29,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.27, 60.21) --
	(156.27,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.24, 60.21) --
	(171.24,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.22, 60.21) --
	(186.22,122.24);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (119.58, 60.21) rectangle (133.06, 81.02);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (119.58, 81.02) rectangle (133.06, 90.28);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (119.58, 90.28) rectangle (133.06, 95.49);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (119.58, 95.49) rectangle (133.06, 96.94);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (119.58, 96.94) rectangle (133.06, 97.33);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (119.58, 97.33) rectangle (133.06, 97.36);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (119.58, 97.36) rectangle (133.06, 97.39);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (119.58, 97.39) rectangle (133.06, 97.39);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (119.58, 97.39) rectangle (133.06, 97.39);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (119.58, 97.39) rectangle (133.06, 97.39);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (119.58, 97.39) rectangle (133.06, 97.39);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (119.58, 97.39) rectangle (133.06, 97.39);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (119.58, 97.39) rectangle (133.06, 97.39);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (119.58, 97.39) rectangle (133.06, 97.39);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (119.58, 97.39) rectangle (133.06, 97.39);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (134.55, 60.21) rectangle (148.03, 81.21);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (134.55, 81.21) rectangle (148.03, 90.24);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (134.55, 90.24) rectangle (148.03, 95.63);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (134.55, 95.63) rectangle (148.03, 97.36);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (134.55, 97.36) rectangle (148.03, 98.20);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (134.55, 98.20) rectangle (148.03, 98.26);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (134.55, 98.26) rectangle (148.03, 98.29);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (134.55, 98.29) rectangle (148.03, 98.29);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (134.55, 98.29) rectangle (148.03, 98.29);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (134.55, 98.29) rectangle (148.03, 98.29);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (134.55, 98.29) rectangle (148.03, 98.29);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (134.55, 98.29) rectangle (148.03, 98.29);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (134.55, 98.29) rectangle (148.03, 98.29);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (134.55, 98.29) rectangle (148.03, 98.29);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (134.55, 98.29) rectangle (148.03, 98.29);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (149.53, 60.21) rectangle (163.01, 76.89);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (149.53, 76.89) rectangle (163.01, 84.28);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (149.53, 84.28) rectangle (163.01, 88.50);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (149.53, 88.50) rectangle (163.01, 89.78);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (149.53, 89.78) rectangle (163.01, 90.20);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (149.53, 90.20) rectangle (163.01, 90.23);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (149.53, 90.23) rectangle (163.01, 90.26);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (149.53, 90.26) rectangle (163.01, 90.26);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (149.53, 90.26) rectangle (163.01, 90.26);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (149.53, 90.26) rectangle (163.01, 90.26);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (149.53, 90.26) rectangle (163.01, 90.26);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (149.53, 90.26) rectangle (163.01, 90.26);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (149.53, 90.26) rectangle (163.01, 90.26);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (149.53, 90.26) rectangle (163.01, 90.26);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (149.53, 90.26) rectangle (163.01, 90.26);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (164.50, 60.21) rectangle (177.98, 79.10);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (164.50, 79.10) rectangle (177.98, 86.50);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (164.50, 86.50) rectangle (177.98, 89.99);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (164.50, 89.99) rectangle (177.98, 90.98);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (164.50, 90.98) rectangle (177.98, 91.20);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (164.50, 91.20) rectangle (177.98, 91.26);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (164.50, 91.26) rectangle (177.98, 91.26);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (164.50, 91.26) rectangle (177.98, 91.26);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (164.50, 91.26) rectangle (177.98, 91.26);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (164.50, 91.26) rectangle (177.98, 91.26);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (164.50, 91.26) rectangle (177.98, 91.26);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (164.50, 91.26) rectangle (177.98, 91.26);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (164.50, 91.26) rectangle (177.98, 91.26);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (164.50, 91.26) rectangle (177.98, 91.26);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (164.50, 91.26) rectangle (177.98, 91.26);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (179.48, 60.21) rectangle (192.96, 79.46);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (179.48, 79.46) rectangle (192.96, 86.05);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (179.48, 86.05) rectangle (192.96, 86.05);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (179.48, 86.05) rectangle (192.96, 86.05);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (179.48, 86.05) rectangle (192.96, 86.05);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (179.48, 86.05) rectangle (192.96, 86.05);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (179.48, 86.05) rectangle (192.96, 86.05);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (179.48, 86.05) rectangle (192.96, 86.05);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (179.48, 86.05) rectangle (192.96, 86.05);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (179.48, 86.05) rectangle (192.96, 86.05);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (179.48, 86.05) rectangle (192.96, 86.05);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (179.48, 86.05) rectangle (192.96, 86.05);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (179.48, 86.05) rectangle (192.96, 86.05);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (179.48, 86.05) rectangle (192.96, 86.05);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (179.48, 86.05) rectangle (192.96, 86.05);
\end{scope}
\begin{scope}
\path[clip] (200.70, 60.21) rectangle (278.57,122.24);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (200.70, 60.21) rectangle (278.57,122.24);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.70, 66.12) --
	(278.57, 66.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.70, 77.93) --
	(278.57, 77.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.70, 89.75) --
	(278.57, 89.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.70,101.56) --
	(278.57,101.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.70,113.37) --
	(278.57,113.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.70, 60.21) --
	(278.57, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.70, 72.03) --
	(278.57, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.70, 83.84) --
	(278.57, 83.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.70, 95.65) --
	(278.57, 95.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.70,107.47) --
	(278.57,107.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.70,119.28) --
	(278.57,119.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.69, 60.21) --
	(209.69,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.66, 60.21) --
	(224.66,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.64, 60.21) --
	(239.64,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.61, 60.21) --
	(254.61,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.59, 60.21) --
	(269.59,122.24);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (202.95, 60.21) rectangle (216.43, 83.28);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (202.95, 83.28) rectangle (216.43,115.10);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (202.95,115.10) rectangle (216.43,115.17);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (202.95,115.17) rectangle (216.43,115.17);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (202.95,115.17) rectangle (216.43,115.17);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (202.95,115.17) rectangle (216.43,115.17);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (202.95,115.17) rectangle (216.43,115.17);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (202.95,115.17) rectangle (216.43,115.17);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (202.95,115.17) rectangle (216.43,115.17);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (202.95,115.17) rectangle (216.43,115.17);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (202.95,115.17) rectangle (216.43,115.17);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (202.95,115.17) rectangle (216.43,115.17);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (202.95,115.17) rectangle (216.43,115.17);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (202.95,115.17) rectangle (216.43,115.17);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (202.95,115.17) rectangle (216.43,115.17);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (217.92, 60.21) rectangle (231.40, 83.79);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (217.92, 83.79) rectangle (231.40,115.52);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (217.92,115.52) rectangle (231.40,115.59);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (217.92,115.59) rectangle (231.40,115.59);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (217.92,115.59) rectangle (231.40,115.59);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (217.92,115.59) rectangle (231.40,115.59);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (217.92,115.59) rectangle (231.40,115.59);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (217.92,115.59) rectangle (231.40,115.59);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (217.92,115.59) rectangle (231.40,115.59);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (217.92,115.59) rectangle (231.40,115.59);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (217.92,115.59) rectangle (231.40,115.59);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (217.92,115.59) rectangle (231.40,115.59);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (217.92,115.59) rectangle (231.40,115.59);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (217.92,115.59) rectangle (231.40,115.59);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (217.92,115.59) rectangle (231.40,115.59);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (232.90, 60.21) rectangle (246.38, 80.73);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (232.90, 80.73) rectangle (246.38,109.14);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (232.90,109.14) rectangle (246.38,109.21);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (232.90,109.21) rectangle (246.38,109.21);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (232.90,109.21) rectangle (246.38,109.21);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (232.90,109.21) rectangle (246.38,109.21);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (232.90,109.21) rectangle (246.38,109.21);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (232.90,109.21) rectangle (246.38,109.21);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (232.90,109.21) rectangle (246.38,109.21);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (232.90,109.21) rectangle (246.38,109.21);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (232.90,109.21) rectangle (246.38,109.21);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (232.90,109.21) rectangle (246.38,109.21);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (232.90,109.21) rectangle (246.38,109.21);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (232.90,109.21) rectangle (246.38,109.21);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (232.90,109.21) rectangle (246.38,109.21);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (247.87, 60.21) rectangle (261.35, 81.53);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (247.87, 81.53) rectangle (261.35,104.00);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (247.87,104.00) rectangle (261.35,104.05);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (247.87,104.05) rectangle (261.35,104.05);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (247.87,104.05) rectangle (261.35,104.05);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (247.87,104.05) rectangle (261.35,104.05);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (247.87,104.05) rectangle (261.35,104.05);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (247.87,104.05) rectangle (261.35,104.05);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (247.87,104.05) rectangle (261.35,104.05);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (247.87,104.05) rectangle (261.35,104.05);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (247.87,104.05) rectangle (261.35,104.05);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (247.87,104.05) rectangle (261.35,104.05);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (247.87,104.05) rectangle (261.35,104.05);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (247.87,104.05) rectangle (261.35,104.05);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (247.87,104.05) rectangle (261.35,104.05);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (262.85, 60.21) rectangle (276.33, 80.64);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (262.85, 80.64) rectangle (276.33,100.58);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (262.85,100.58) rectangle (276.33,100.58);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (262.85,100.58) rectangle (276.33,100.58);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (262.85,100.58) rectangle (276.33,100.58);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (262.85,100.58) rectangle (276.33,100.58);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (262.85,100.58) rectangle (276.33,100.58);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (262.85,100.58) rectangle (276.33,100.58);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (262.85,100.58) rectangle (276.33,100.58);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (262.85,100.58) rectangle (276.33,100.58);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (262.85,100.58) rectangle (276.33,100.58);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (262.85,100.58) rectangle (276.33,100.58);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (262.85,100.58) rectangle (276.33,100.58);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (262.85,100.58) rectangle (276.33,100.58);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (262.85,100.58) rectangle (276.33,100.58);
\end{scope}
\begin{scope}
\path[clip] (284.07, 60.21) rectangle (361.94,122.24);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (284.07, 60.21) rectangle (361.94,122.24);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (284.07, 66.12) --
	(361.94, 66.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (284.07, 77.93) --
	(361.94, 77.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (284.07, 89.75) --
	(361.94, 89.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (284.07,101.56) --
	(361.94,101.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (284.07,113.37) --
	(361.94,113.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.07, 60.21) --
	(361.94, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.07, 72.03) --
	(361.94, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.07, 83.84) --
	(361.94, 83.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.07, 95.65) --
	(361.94, 95.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.07,107.47) --
	(361.94,107.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.07,119.28) --
	(361.94,119.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.06, 60.21) --
	(293.06,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.03, 60.21) --
	(308.03,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.01, 60.21) --
	(323.01,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.98, 60.21) --
	(337.98,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.96, 60.21) --
	(352.96,122.24);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (286.32, 60.21) rectangle (299.80, 72.80);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (286.32, 72.80) rectangle (299.80, 83.76);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (286.32, 83.76) rectangle (299.80, 91.55);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (286.32, 91.55) rectangle (299.80, 93.92);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (286.32, 93.92) rectangle (299.80, 94.31);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (286.32, 94.31) rectangle (299.80, 94.38);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (286.32, 94.38) rectangle (299.80, 94.41);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (286.32, 94.41) rectangle (299.80, 94.43);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (286.32, 94.43) rectangle (299.80, 94.43);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (286.32, 94.43) rectangle (299.80, 94.43);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (286.32, 94.43) rectangle (299.80, 94.43);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (286.32, 94.43) rectangle (299.80, 94.43);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (286.32, 94.43) rectangle (299.80, 94.43);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (286.32, 94.43) rectangle (299.80, 94.43);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (286.32, 94.43) rectangle (299.80, 94.43);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (301.29, 60.21) rectangle (314.77, 72.52);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (301.29, 72.52) rectangle (314.77, 83.62);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (301.29, 83.62) rectangle (314.77, 91.68);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (301.29, 91.68) rectangle (314.77, 93.99);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (301.29, 93.99) rectangle (314.77, 94.41);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (301.29, 94.41) rectangle (314.77, 94.51);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (301.29, 94.51) rectangle (314.77, 94.55);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (301.29, 94.55) rectangle (314.77, 94.56);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (301.29, 94.56) rectangle (314.77, 94.56);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (301.29, 94.56) rectangle (314.77, 94.56);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (301.29, 94.56) rectangle (314.77, 94.56);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (301.29, 94.56) rectangle (314.77, 94.56);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (301.29, 94.56) rectangle (314.77, 94.56);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (301.29, 94.56) rectangle (314.77, 94.56);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (301.29, 94.56) rectangle (314.77, 94.56);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (316.27, 60.21) rectangle (329.75, 69.11);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (316.27, 69.11) rectangle (329.75, 77.17);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (316.27, 77.17) rectangle (329.75, 82.35);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (316.27, 82.35) rectangle (329.75, 83.87);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (316.27, 83.87) rectangle (329.75, 84.19);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (316.27, 84.19) rectangle (329.75, 84.25);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (316.27, 84.25) rectangle (329.75, 84.26);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (316.27, 84.26) rectangle (329.75, 84.26);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (316.27, 84.26) rectangle (329.75, 84.26);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (316.27, 84.26) rectangle (329.75, 84.26);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (316.27, 84.26) rectangle (329.75, 84.26);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (316.27, 84.26) rectangle (329.75, 84.26);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (316.27, 84.26) rectangle (329.75, 84.26);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (316.27, 84.26) rectangle (329.75, 84.26);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (316.27, 84.26) rectangle (329.75, 84.26);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (331.24, 60.21) rectangle (344.72, 70.15);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (331.24, 70.15) rectangle (344.72, 77.51);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (331.24, 77.51) rectangle (344.72, 81.51);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (331.24, 81.51) rectangle (344.72, 82.89);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (331.24, 82.89) rectangle (344.72, 83.30);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (331.24, 83.30) rectangle (344.72, 83.30);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (331.24, 83.30) rectangle (344.72, 83.30);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (331.24, 83.30) rectangle (344.72, 83.30);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (331.24, 83.30) rectangle (344.72, 83.30);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (331.24, 83.30) rectangle (344.72, 83.30);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (331.24, 83.30) rectangle (344.72, 83.30);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (331.24, 83.30) rectangle (344.72, 83.30);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (331.24, 83.30) rectangle (344.72, 83.30);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (331.24, 83.30) rectangle (344.72, 83.30);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (331.24, 83.30) rectangle (344.72, 83.30);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (346.22, 60.21) rectangle (359.70, 71.17);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (346.22, 71.17) rectangle (359.70, 79.95);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (346.22, 79.95) rectangle (359.70, 79.95);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (346.22, 79.95) rectangle (359.70, 79.95);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (346.22, 79.95) rectangle (359.70, 79.95);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (346.22, 79.95) rectangle (359.70, 79.95);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (346.22, 79.95) rectangle (359.70, 79.95);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (346.22, 79.95) rectangle (359.70, 79.95);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (346.22, 79.95) rectangle (359.70, 79.95);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (346.22, 79.95) rectangle (359.70, 79.95);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (346.22, 79.95) rectangle (359.70, 79.95);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (346.22, 79.95) rectangle (359.70, 79.95);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (346.22, 79.95) rectangle (359.70, 79.95);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (346.22, 79.95) rectangle (359.70, 79.95);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (346.22, 79.95) rectangle (359.70, 79.95);
\end{scope}
\begin{scope}
\path[clip] (367.44, 60.21) rectangle (445.31,122.24);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (367.44, 60.21) rectangle (445.31,122.24);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.44, 66.12) --
	(445.31, 66.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.44, 77.93) --
	(445.31, 77.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.44, 89.75) --
	(445.31, 89.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.44,101.56) --
	(445.31,101.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.44,113.37) --
	(445.31,113.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.44, 60.21) --
	(445.31, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.44, 72.03) --
	(445.31, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.44, 83.84) --
	(445.31, 83.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.44, 95.65) --
	(445.31, 95.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.44,107.47) --
	(445.31,107.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.44,119.28) --
	(445.31,119.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.43, 60.21) --
	(376.43,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.40, 60.21) --
	(391.40,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.38, 60.21) --
	(406.38,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.35, 60.21) --
	(421.35,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.33, 60.21) --
	(436.33,122.24);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (369.69, 60.21) rectangle (383.17, 74.01);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (369.69, 74.01) rectangle (383.17, 84.16);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (369.69, 84.16) rectangle (383.17, 89.96);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (369.69, 89.96) rectangle (383.17, 92.91);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (369.69, 92.91) rectangle (383.17, 95.03);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (369.69, 95.03) rectangle (383.17, 95.73);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (369.69, 95.73) rectangle (383.17, 95.96);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (369.69, 95.96) rectangle (383.17, 96.00);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (369.69, 96.00) rectangle (383.17, 96.02);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (369.69, 96.02) rectangle (383.17, 96.04);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (369.69, 96.04) rectangle (383.17, 96.04);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (369.69, 96.04) rectangle (383.17, 96.04);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (369.69, 96.04) rectangle (383.17, 96.04);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (369.69, 96.04) rectangle (383.17, 96.04);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (369.69, 96.04) rectangle (383.17, 96.04);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (384.67, 60.21) rectangle (398.14, 74.03);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (384.67, 74.03) rectangle (398.14, 83.90);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (384.67, 83.90) rectangle (398.14, 89.67);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (384.67, 89.67) rectangle (398.14, 92.76);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (384.67, 92.76) rectangle (398.14, 95.19);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (384.67, 95.19) rectangle (398.14, 95.95);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (384.67, 95.95) rectangle (398.14, 96.23);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (384.67, 96.23) rectangle (398.14, 96.30);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (384.67, 96.30) rectangle (398.14, 96.35);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (384.67, 96.35) rectangle (398.14, 96.36);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (384.67, 96.36) rectangle (398.14, 96.36);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (384.67, 96.36) rectangle (398.14, 96.36);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (384.67, 96.36) rectangle (398.14, 96.36);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (384.67, 96.36) rectangle (398.14, 96.36);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (384.67, 96.36) rectangle (398.14, 96.36);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (399.64, 60.21) rectangle (413.12, 70.88);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (399.64, 70.88) rectangle (413.12, 78.00);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (399.64, 78.00) rectangle (413.12, 81.93);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (399.64, 81.93) rectangle (413.12, 84.02);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (399.64, 84.02) rectangle (413.12, 85.45);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (399.64, 85.45) rectangle (413.12, 86.00);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (399.64, 86.00) rectangle (413.12, 86.13);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (399.64, 86.13) rectangle (413.12, 86.19);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (399.64, 86.19) rectangle (413.12, 86.22);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (399.64, 86.22) rectangle (413.12, 86.22);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (399.64, 86.22) rectangle (413.12, 86.22);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (399.64, 86.22) rectangle (413.12, 86.22);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (399.64, 86.22) rectangle (413.12, 86.22);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (399.64, 86.22) rectangle (413.12, 86.22);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (399.64, 86.22) rectangle (413.12, 86.22);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (414.62, 60.21) rectangle (428.09, 70.58);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (414.62, 70.58) rectangle (428.09, 77.42);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (414.62, 77.42) rectangle (428.09, 80.72);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (414.62, 80.72) rectangle (428.09, 82.50);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (414.62, 82.50) rectangle (428.09, 83.54);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (414.62, 83.54) rectangle (428.09, 84.10);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (414.62, 84.10) rectangle (428.09, 84.23);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (414.62, 84.23) rectangle (428.09, 84.26);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (414.62, 84.26) rectangle (428.09, 84.26);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (414.62, 84.26) rectangle (428.09, 84.26);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (414.62, 84.26) rectangle (428.09, 84.26);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (414.62, 84.26) rectangle (428.09, 84.26);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (414.62, 84.26) rectangle (428.09, 84.26);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (414.62, 84.26) rectangle (428.09, 84.26);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (414.62, 84.26) rectangle (428.09, 84.26);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (429.59, 60.21) rectangle (443.07, 72.53);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (429.59, 72.53) rectangle (443.07, 81.49);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (429.59, 81.49) rectangle (443.07, 81.49);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (429.59, 81.49) rectangle (443.07, 81.49);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (429.59, 81.49) rectangle (443.07, 81.49);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (429.59, 81.49) rectangle (443.07, 81.49);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (429.59, 81.49) rectangle (443.07, 81.49);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (429.59, 81.49) rectangle (443.07, 81.49);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (429.59, 81.49) rectangle (443.07, 81.49);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (429.59, 81.49) rectangle (443.07, 81.49);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (429.59, 81.49) rectangle (443.07, 81.49);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (429.59, 81.49) rectangle (443.07, 81.49);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (429.59, 81.49) rectangle (443.07, 81.49);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (429.59, 81.49) rectangle (443.07, 81.49);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (429.59, 81.49) rectangle (443.07, 81.49);
\end{scope}
\begin{scope}
\path[clip] ( 33.96,122.24) rectangle (111.83,139.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 33.96,122.24) rectangle (111.83,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.90,127.61) {436.cactusADM};
\end{scope}
\begin{scope}
\path[clip] (117.33,122.24) rectangle (195.20,139.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (117.33,122.24) rectangle (195.20,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.27,127.61) {445.gobmk};
\end{scope}
\begin{scope}
\path[clip] (200.70,122.24) rectangle (278.57,139.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (200.70,122.24) rectangle (278.57,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (239.64,127.61) {454.calculix};
\end{scope}
\begin{scope}
\path[clip] (284.07,122.24) rectangle (361.94,139.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (284.07,122.24) rectangle (361.94,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (323.01,127.61) {DRM};
\end{scope}
\begin{scope}
\path[clip] (367.44,122.24) rectangle (445.31,139.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (367.44,122.24) rectangle (445.31,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (406.38,127.61) {SLM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 57.46) --
	( 42.95, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.92, 57.46) --
	( 57.92, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.90, 57.46) --
	( 72.90, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.87, 57.46) --
	( 87.87, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.85, 57.46) --
	(102.85, 60.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.23, 50.98) {mixed};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 62.21, 50.98) {ind. jump};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 77.18, 50.98) {switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.16, 50.98) {dyn. switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.13, 50.98) {cond. jump};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.32, 57.46) --
	(126.32, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.29, 57.46) --
	(141.29, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.27, 57.46) --
	(156.27, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.24, 57.46) --
	(171.24, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.22, 57.46) --
	(186.22, 60.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (130.60, 50.98) {mixed};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (145.58, 50.98) {ind. jump};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (160.55, 50.98) {switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.53, 50.98) {dyn. switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (190.50, 50.98) {cond. jump};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.69, 57.46) --
	(209.69, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.66, 57.46) --
	(224.66, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.64, 57.46) --
	(239.64, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.61, 57.46) --
	(254.61, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.59, 57.46) --
	(269.59, 60.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (213.97, 50.98) {mixed};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (228.95, 50.98) {ind. jump};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (243.92, 50.98) {switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (258.90, 50.98) {dyn. switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (273.87, 50.98) {cond. jump};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.06, 57.46) --
	(293.06, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.03, 57.46) --
	(308.03, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.01, 57.46) --
	(323.01, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.98, 57.46) --
	(337.98, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.96, 57.46) --
	(352.96, 60.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (297.34, 50.98) {mixed};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (312.32, 50.98) {ind. jump};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.29, 50.98) {switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (342.27, 50.98) {dyn. switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (357.24, 50.98) {cond. jump};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.43, 57.46) --
	(376.43, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.40, 57.46) --
	(391.40, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.38, 57.46) --
	(406.38, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.35, 57.46) --
	(421.35, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.33, 57.46) --
	(436.33, 60.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (380.71, 50.98) {mixed};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (395.69, 50.98) {ind. jump};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (410.66, 50.98) {switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (425.64, 50.98) {dyn. switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (440.61, 50.98) {cond. jump};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 57.18) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 68.99) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 80.81) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 92.62) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,104.44) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,116.25) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21, 60.21) --
	( 33.96, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21, 72.03) --
	( 33.96, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21, 83.84) --
	( 33.96, 83.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21, 95.65) --
	( 33.96, 95.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,107.47) --
	( 33.96,107.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,119.28) --
	( 33.96,119.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (456.31, 65.91) rectangle (500.39,136.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (461.81,123.58) rectangle (467.84,131.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (462.53,124.30) rectangle (467.13,130.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (461.81,116.13) rectangle (467.84,123.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (462.53,116.84) rectangle (467.13,122.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (461.81,108.68) rectangle (467.84,116.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (462.53,109.39) rectangle (467.13,115.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (461.81,101.22) rectangle (467.84,108.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (462.53,101.93) rectangle (467.13,107.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (461.81, 93.77) rectangle (467.84,101.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (462.53, 94.48) rectangle (467.13,100.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (461.81, 86.32) rectangle (467.84, 93.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (462.53, 87.03) rectangle (467.13, 93.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (461.81, 78.86) rectangle (467.84, 86.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (462.53, 79.57) rectangle (467.13, 85.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (461.81, 71.41) rectangle (467.84, 78.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (462.53, 72.12) rectangle (467.13, 78.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86,123.58) rectangle (483.88,131.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (478.57,124.30) rectangle (483.17,130.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86,116.13) rectangle (483.88,123.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (478.57,116.84) rectangle (483.17,122.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86,108.68) rectangle (483.88,116.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (478.57,109.39) rectangle (483.17,115.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86,101.22) rectangle (483.88,108.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (478.57,101.93) rectangle (483.17,107.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86, 93.77) rectangle (483.88,101.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (478.57, 94.48) rectangle (483.17,100.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86, 86.32) rectangle (483.88, 93.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (478.57, 87.03) rectangle (483.17, 93.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86, 78.86) rectangle (483.88, 86.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (478.57, 79.57) rectangle (483.17, 85.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (470.85,124.56) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (470.85,117.10) {7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (470.85,109.65) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (470.85,102.20) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (470.85, 94.74) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (470.85, 87.29) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (470.85, 79.83) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (470.85, 72.38) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89,124.56) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89,117.10) {14};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89,109.65) {13};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89,102.20) {12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89, 94.74) {11};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89, 87.29) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89, 79.83) {9};
\end{scope}
\end{tikzpicture}


==> dispatchers_functions5.tex <==
%
%
%
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 33.96, 60.21) rectangle (111.03,122.24);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 33.96, 60.21) rectangle (111.03,122.24);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.96, 66.12) --
	(111.03, 66.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.96, 77.93) --
	(111.03, 77.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.96, 89.75) --
	(111.03, 89.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.96,101.56) --
	(111.03,101.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.96,113.37) --
	(111.03,113.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96, 60.21) --
	(111.03, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96, 72.03) --
	(111.03, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96, 83.84) --
	(111.03, 83.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96, 95.65) --
	(111.03, 95.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96,107.47) --
	(111.03,107.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96,119.28) --
	(111.03,119.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.85, 60.21) --
	( 42.85,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.68, 60.21) --
	( 57.68,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.50, 60.21) --
	( 72.50,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.32, 60.21) --
	( 87.32,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.14, 60.21) --
	(102.14,122.24);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] ( 36.18, 60.21) rectangle ( 49.52, 69.95);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] ( 36.18, 69.95) rectangle ( 49.52, 76.44);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] ( 36.18, 76.44) rectangle ( 49.52, 81.57);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] ( 36.18, 81.57) rectangle ( 49.52, 84.40);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] ( 36.18, 84.40) rectangle ( 49.52, 87.49);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] ( 36.18, 87.49) rectangle ( 49.52, 89.36);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] ( 36.18, 89.36) rectangle ( 49.52, 90.57);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] ( 36.18, 90.57) rectangle ( 49.52, 91.94);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] ( 36.18, 91.94) rectangle ( 49.52, 92.60);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] ( 36.18, 92.60) rectangle ( 49.52, 93.65);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] ( 36.18, 93.65) rectangle ( 49.52, 94.16);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] ( 36.18, 94.16) rectangle ( 49.52, 94.54);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] ( 36.18, 94.54) rectangle ( 49.52, 95.06);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] ( 36.18, 95.06) rectangle ( 49.52, 95.49);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] ( 36.18, 95.49) rectangle ( 49.52, 95.95);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] ( 36.18, 95.95) rectangle ( 49.52, 96.51);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] ( 36.18, 96.51) rectangle ( 49.52, 96.88);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] ( 36.18, 96.88) rectangle ( 49.52, 97.40);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 36.18, 97.40) rectangle ( 49.52, 97.77);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] ( 36.18, 97.77) rectangle ( 49.52,100.62);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] ( 51.01, 60.21) rectangle ( 64.35, 69.75);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] ( 51.01, 69.75) rectangle ( 64.35, 76.70);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] ( 51.01, 76.70) rectangle ( 64.35, 81.47);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] ( 51.01, 81.47) rectangle ( 64.35, 84.82);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] ( 51.01, 84.82) rectangle ( 64.35, 87.58);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] ( 51.01, 87.58) rectangle ( 64.35, 89.45);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] ( 51.01, 89.45) rectangle ( 64.35, 90.79);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] ( 51.01, 90.79) rectangle ( 64.35, 91.86);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] ( 51.01, 91.86) rectangle ( 64.35, 92.72);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] ( 51.01, 92.72) rectangle ( 64.35, 93.86);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] ( 51.01, 93.86) rectangle ( 64.35, 94.57);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] ( 51.01, 94.57) rectangle ( 64.35, 95.12);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] ( 51.01, 95.12) rectangle ( 64.35, 95.40);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] ( 51.01, 95.40) rectangle ( 64.35, 95.87);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] ( 51.01, 95.87) rectangle ( 64.35, 96.31);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] ( 51.01, 96.31) rectangle ( 64.35, 96.44);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] ( 51.01, 96.44) rectangle ( 64.35, 96.77);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] ( 51.01, 96.77) rectangle ( 64.35, 97.35);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 51.01, 97.35) rectangle ( 64.35, 98.13);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] ( 51.01, 98.13) rectangle ( 64.35,101.12);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] ( 65.83, 60.21) rectangle ( 79.17, 67.61);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] ( 65.83, 67.61) rectangle ( 79.17, 72.74);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] ( 65.83, 72.74) rectangle ( 79.17, 76.73);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] ( 65.83, 76.73) rectangle ( 79.17, 79.83);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] ( 65.83, 79.83) rectangle ( 79.17, 82.27);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] ( 65.83, 82.27) rectangle ( 79.17, 83.65);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] ( 65.83, 83.65) rectangle ( 79.17, 84.41);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] ( 65.83, 84.41) rectangle ( 79.17, 85.60);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] ( 65.83, 85.60) rectangle ( 79.17, 86.23);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] ( 65.83, 86.23) rectangle ( 79.17, 87.04);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] ( 65.83, 87.04) rectangle ( 79.17, 87.41);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] ( 65.83, 87.41) rectangle ( 79.17, 87.92);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] ( 65.83, 87.92) rectangle ( 79.17, 88.12);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] ( 65.83, 88.12) rectangle ( 79.17, 88.44);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] ( 65.83, 88.44) rectangle ( 79.17, 88.85);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] ( 65.83, 88.85) rectangle ( 79.17, 89.26);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] ( 65.83, 89.26) rectangle ( 79.17, 89.47);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] ( 65.83, 89.47) rectangle ( 79.17, 90.30);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 65.83, 90.30) rectangle ( 79.17, 90.85);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] ( 65.83, 90.85) rectangle ( 79.17, 92.75);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] ( 80.65, 60.21) rectangle ( 93.99, 69.34);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] ( 80.65, 69.34) rectangle ( 93.99, 76.95);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] ( 80.65, 76.95) rectangle ( 93.99, 80.70);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] ( 80.65, 80.70) rectangle ( 93.99, 82.85);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] ( 80.65, 82.85) rectangle ( 93.99, 84.72);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] ( 80.65, 84.72) rectangle ( 93.99, 85.80);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] ( 80.65, 85.80) rectangle ( 93.99, 86.72);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] ( 80.65, 86.72) rectangle ( 93.99, 87.48);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] ( 80.65, 87.48) rectangle ( 93.99, 88.07);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] ( 80.65, 88.07) rectangle ( 93.99, 88.66);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] ( 80.65, 88.66) rectangle ( 93.99, 88.90);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] ( 80.65, 88.90) rectangle ( 93.99, 89.10);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] ( 80.65, 89.10) rectangle ( 93.99, 89.49);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] ( 80.65, 89.49) rectangle ( 93.99, 89.76);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] ( 80.65, 89.76) rectangle ( 93.99, 90.04);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] ( 80.65, 90.04) rectangle ( 93.99, 90.29);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] ( 80.65, 90.29) rectangle ( 93.99, 90.59);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] ( 80.65, 90.59) rectangle ( 93.99, 90.94);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 80.65, 90.94) rectangle ( 93.99, 91.21);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] ( 80.65, 91.21) rectangle ( 93.99, 92.21);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] ( 95.47, 60.21) rectangle (108.81, 68.11);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] ( 95.47, 68.11) rectangle (108.81, 87.75);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] ( 95.47, 87.75) rectangle (108.81, 87.75);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] ( 95.47, 87.75) rectangle (108.81, 87.75);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] ( 95.47, 87.75) rectangle (108.81, 87.75);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] ( 95.47, 87.75) rectangle (108.81, 87.75);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] ( 95.47, 87.75) rectangle (108.81, 87.75);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] ( 95.47, 87.75) rectangle (108.81, 87.75);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] ( 95.47, 87.75) rectangle (108.81, 87.75);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] ( 95.47, 87.75) rectangle (108.81, 87.75);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] ( 95.47, 87.75) rectangle (108.81, 87.75);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] ( 95.47, 87.75) rectangle (108.81, 87.75);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] ( 95.47, 87.75) rectangle (108.81, 87.75);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] ( 95.47, 87.75) rectangle (108.81, 87.75);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] ( 95.47, 87.75) rectangle (108.81, 87.75);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] ( 95.47, 87.75) rectangle (108.81, 87.75);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] ( 95.47, 87.75) rectangle (108.81, 87.75);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] ( 95.47, 87.75) rectangle (108.81, 87.75);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 95.47, 87.75) rectangle (108.81, 87.75);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] ( 95.47, 87.75) rectangle (108.81, 87.75);
\end{scope}
\begin{scope}
\path[clip] (116.53, 60.21) rectangle (193.60,122.24);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (116.53, 60.21) rectangle (193.60,122.24);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.53, 66.12) --
	(193.60, 66.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.53, 77.93) --
	(193.60, 77.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.53, 89.75) --
	(193.60, 89.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.53,101.56) --
	(193.60,101.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.53,113.37) --
	(193.60,113.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.53, 60.21) --
	(193.60, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.53, 72.03) --
	(193.60, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.53, 83.84) --
	(193.60, 83.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.53, 95.65) --
	(193.60, 95.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.53,107.47) --
	(193.60,107.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.53,119.28) --
	(193.60,119.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.43, 60.21) --
	(125.43,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.25, 60.21) --
	(140.25,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.07, 60.21) --
	(155.07,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.89, 60.21) --
	(169.89,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.71, 60.21) --
	(184.71,122.24);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (118.76, 60.21) rectangle (132.09, 65.08);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (118.76, 65.08) rectangle (132.09, 71.55);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (118.76, 71.55) rectangle (132.09, 74.68);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (118.76, 74.68) rectangle (132.09, 76.94);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (118.76, 76.94) rectangle (132.09, 78.39);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (118.76, 78.39) rectangle (132.09, 80.00);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (118.76, 80.00) rectangle (132.09, 81.17);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (118.76, 81.17) rectangle (132.09, 82.08);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (118.76, 82.08) rectangle (132.09, 82.96);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (118.76, 82.96) rectangle (132.09, 83.82);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (118.76, 83.82) rectangle (132.09, 84.96);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (118.76, 84.96) rectangle (132.09, 85.68);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (118.76, 85.68) rectangle (132.09, 86.31);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (118.76, 86.31) rectangle (132.09, 87.31);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (118.76, 87.31) rectangle (132.09, 88.17);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (118.76, 88.17) rectangle (132.09, 89.30);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (118.76, 89.30) rectangle (132.09, 90.39);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (118.76, 90.39) rectangle (132.09, 91.54);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (118.76, 91.54) rectangle (132.09, 93.13);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (118.76, 93.13) rectangle (132.09, 97.39);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (133.58, 60.21) rectangle (146.92, 65.82);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (133.58, 65.82) rectangle (146.92, 72.40);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (133.58, 72.40) rectangle (146.92, 75.58);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (133.58, 75.58) rectangle (146.92, 77.38);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (133.58, 77.38) rectangle (146.92, 78.60);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (133.58, 78.60) rectangle (146.92, 79.84);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (133.58, 79.84) rectangle (146.92, 80.84);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (133.58, 80.84) rectangle (146.92, 81.71);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (133.58, 81.71) rectangle (146.92, 82.71);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (133.58, 82.71) rectangle (146.92, 83.88);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (133.58, 83.88) rectangle (146.92, 84.65);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (133.58, 84.65) rectangle (146.92, 85.59);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (133.58, 85.59) rectangle (146.92, 86.17);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (133.58, 86.17) rectangle (146.92, 87.15);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (133.58, 87.15) rectangle (146.92, 87.76);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (133.58, 87.76) rectangle (146.92, 88.66);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (133.58, 88.66) rectangle (146.92, 89.95);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (133.58, 89.95) rectangle (146.92, 91.44);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (133.58, 91.44) rectangle (146.92, 93.14);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (133.58, 93.14) rectangle (146.92, 98.29);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (148.40, 60.21) rectangle (161.74, 64.50);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (148.40, 64.50) rectangle (161.74, 69.35);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (148.40, 69.35) rectangle (161.74, 71.91);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (148.40, 71.91) rectangle (161.74, 73.51);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (148.40, 73.51) rectangle (161.74, 74.94);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (148.40, 74.94) rectangle (161.74, 75.97);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (148.40, 75.97) rectangle (161.74, 76.86);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (148.40, 76.86) rectangle (161.74, 77.58);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (148.40, 77.58) rectangle (161.74, 78.45);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (148.40, 78.45) rectangle (161.74, 79.26);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (148.40, 79.26) rectangle (161.74, 79.86);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (148.40, 79.86) rectangle (161.74, 80.37);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (148.40, 80.37) rectangle (161.74, 80.84);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (148.40, 80.84) rectangle (161.74, 81.44);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (148.40, 81.44) rectangle (161.74, 82.07);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (148.40, 82.07) rectangle (161.74, 83.23);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (148.40, 83.23) rectangle (161.74, 84.04);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (148.40, 84.04) rectangle (161.74, 85.76);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (148.40, 85.76) rectangle (161.74, 87.47);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (148.40, 87.47) rectangle (161.74, 90.26);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (163.22, 60.21) rectangle (176.56, 65.04);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (163.22, 65.04) rectangle (176.56, 71.22);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (163.22, 71.22) rectangle (176.56, 74.08);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (163.22, 74.08) rectangle (176.56, 75.87);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (163.22, 75.87) rectangle (176.56, 77.24);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (163.22, 77.24) rectangle (176.56, 78.50);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (163.22, 78.50) rectangle (176.56, 79.59);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (163.22, 79.59) rectangle (176.56, 80.30);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (163.22, 80.30) rectangle (176.56, 80.97);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (163.22, 80.97) rectangle (176.56, 81.58);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (163.22, 81.58) rectangle (176.56, 82.16);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (163.22, 82.16) rectangle (176.56, 82.80);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (163.22, 82.80) rectangle (176.56, 83.32);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (163.22, 83.32) rectangle (176.56, 83.89);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (163.22, 83.89) rectangle (176.56, 84.36);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (163.22, 84.36) rectangle (176.56, 84.98);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (163.22, 84.98) rectangle (176.56, 85.83);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (163.22, 85.83) rectangle (176.56, 86.59);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (163.22, 86.59) rectangle (176.56, 87.99);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (163.22, 87.99) rectangle (176.56, 91.26);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (178.04, 60.21) rectangle (191.38, 64.50);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (178.04, 64.50) rectangle (191.38, 86.05);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (178.04, 86.05) rectangle (191.38, 86.05);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (178.04, 86.05) rectangle (191.38, 86.05);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (178.04, 86.05) rectangle (191.38, 86.05);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (178.04, 86.05) rectangle (191.38, 86.05);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (178.04, 86.05) rectangle (191.38, 86.05);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (178.04, 86.05) rectangle (191.38, 86.05);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (178.04, 86.05) rectangle (191.38, 86.05);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (178.04, 86.05) rectangle (191.38, 86.05);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (178.04, 86.05) rectangle (191.38, 86.05);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (178.04, 86.05) rectangle (191.38, 86.05);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (178.04, 86.05) rectangle (191.38, 86.05);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (178.04, 86.05) rectangle (191.38, 86.05);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (178.04, 86.05) rectangle (191.38, 86.05);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (178.04, 86.05) rectangle (191.38, 86.05);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (178.04, 86.05) rectangle (191.38, 86.05);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (178.04, 86.05) rectangle (191.38, 86.05);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (178.04, 86.05) rectangle (191.38, 86.05);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (178.04, 86.05) rectangle (191.38, 86.05);
\end{scope}
\begin{scope}
\path[clip] (199.10, 60.21) rectangle (276.17,122.24);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (199.10, 60.21) rectangle (276.17,122.24);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (199.10, 66.12) --
	(276.17, 66.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (199.10, 77.93) --
	(276.17, 77.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (199.10, 89.75) --
	(276.17, 89.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (199.10,101.56) --
	(276.17,101.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (199.10,113.37) --
	(276.17,113.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.10, 60.21) --
	(276.17, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.10, 72.03) --
	(276.17, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.10, 83.84) --
	(276.17, 83.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.10, 95.65) --
	(276.17, 95.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.10,107.47) --
	(276.17,107.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.10,119.28) --
	(276.17,119.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.00, 60.21) --
	(208.00,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.82, 60.21) --
	(222.82,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.64, 60.21) --
	(237.64,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.46, 60.21) --
	(252.46,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.28, 60.21) --
	(267.28,122.24);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (201.33, 60.21) rectangle (214.67, 66.89);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (201.33, 66.89) rectangle (214.67, 76.53);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (201.33, 76.53) rectangle (214.67, 81.93);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (201.33, 81.93) rectangle (214.67, 85.53);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (201.33, 85.53) rectangle (214.67, 88.56);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (201.33, 88.56) rectangle (214.67, 91.30);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (201.33, 91.30) rectangle (214.67, 93.82);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (201.33, 93.82) rectangle (214.67, 96.34);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (201.33, 96.34) rectangle (214.67, 98.37);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (201.33, 98.37) rectangle (214.67, 99.98);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (201.33, 99.98) rectangle (214.67,101.41);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (201.33,101.41) rectangle (214.67,103.17);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (201.33,103.17) rectangle (214.67,104.95);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (201.33,104.95) rectangle (214.67,106.83);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (201.33,106.83) rectangle (214.67,108.68);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (201.33,108.68) rectangle (214.67,110.49);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (201.33,110.49) rectangle (214.67,111.76);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (201.33,111.76) rectangle (214.67,112.71);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (201.33,112.71) rectangle (214.67,113.58);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (201.33,113.58) rectangle (214.67,115.17);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (216.15, 60.21) rectangle (229.49, 67.42);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (216.15, 67.42) rectangle (229.49, 78.28);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (216.15, 78.28) rectangle (229.49, 83.78);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (216.15, 83.78) rectangle (229.49, 87.32);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (216.15, 87.32) rectangle (229.49, 90.09);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (216.15, 90.09) rectangle (229.49, 92.65);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (216.15, 92.65) rectangle (229.49, 94.84);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (216.15, 94.84) rectangle (229.49, 96.96);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (216.15, 96.96) rectangle (229.49, 99.25);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (216.15, 99.25) rectangle (229.49,101.22);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (216.15,101.22) rectangle (229.49,102.88);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (216.15,102.88) rectangle (229.49,104.26);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (216.15,104.26) rectangle (229.49,105.48);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (216.15,105.48) rectangle (229.49,106.93);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (216.15,106.93) rectangle (229.49,108.05);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (216.15,108.05) rectangle (229.49,109.38);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (216.15,109.38) rectangle (229.49,110.96);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (216.15,110.96) rectangle (229.49,112.68);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (216.15,112.68) rectangle (229.49,114.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (216.15,114.25) rectangle (229.49,115.59);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (230.97, 60.21) rectangle (244.31, 66.88);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (230.97, 66.88) rectangle (244.31, 76.40);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (230.97, 76.40) rectangle (244.31, 81.19);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (230.97, 81.19) rectangle (244.31, 84.17);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (230.97, 84.17) rectangle (244.31, 86.68);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (230.97, 86.68) rectangle (244.31, 89.06);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (230.97, 89.06) rectangle (244.31, 91.04);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (230.97, 91.04) rectangle (244.31, 92.83);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (230.97, 92.83) rectangle (244.31, 94.66);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (230.97, 94.66) rectangle (244.31, 96.32);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (230.97, 96.32) rectangle (244.31, 97.70);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (230.97, 97.70) rectangle (244.31, 98.98);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (230.97, 98.98) rectangle (244.31,100.05);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (230.97,100.05) rectangle (244.31,101.14);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (230.97,101.14) rectangle (244.31,102.17);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (230.97,102.17) rectangle (244.31,103.48);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (230.97,103.48) rectangle (244.31,104.91);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (230.97,104.91) rectangle (244.31,106.47);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (230.97,106.47) rectangle (244.31,107.83);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (230.97,107.83) rectangle (244.31,109.21);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (245.79, 60.21) rectangle (259.13, 67.14);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (245.79, 67.14) rectangle (259.13, 78.20);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (245.79, 78.20) rectangle (259.13, 83.48);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (245.79, 83.48) rectangle (259.13, 86.90);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (245.79, 86.90) rectangle (259.13, 89.46);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (245.79, 89.46) rectangle (259.13, 91.42);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (245.79, 91.42) rectangle (259.13, 93.26);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (245.79, 93.26) rectangle (259.13, 94.68);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (245.79, 94.68) rectangle (259.13, 95.93);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (245.79, 95.93) rectangle (259.13, 97.06);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (245.79, 97.06) rectangle (259.13, 97.89);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (245.79, 97.89) rectangle (259.13, 98.92);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (245.79, 98.92) rectangle (259.13, 99.47);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (245.79, 99.47) rectangle (259.13,100.15);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (245.79,100.15) rectangle (259.13,100.99);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (245.79,100.99) rectangle (259.13,101.72);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (245.79,101.72) rectangle (259.13,102.37);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (245.79,102.37) rectangle (259.13,102.95);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (245.79,102.95) rectangle (259.13,103.52);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (245.79,103.52) rectangle (259.13,104.05);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (260.61, 60.21) rectangle (273.95, 66.77);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (260.61, 66.77) rectangle (273.95,100.58);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (260.61,100.58) rectangle (273.95,100.58);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (260.61,100.58) rectangle (273.95,100.58);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (260.61,100.58) rectangle (273.95,100.58);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (260.61,100.58) rectangle (273.95,100.58);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (260.61,100.58) rectangle (273.95,100.58);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (260.61,100.58) rectangle (273.95,100.58);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (260.61,100.58) rectangle (273.95,100.58);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (260.61,100.58) rectangle (273.95,100.58);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (260.61,100.58) rectangle (273.95,100.58);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (260.61,100.58) rectangle (273.95,100.58);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (260.61,100.58) rectangle (273.95,100.58);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (260.61,100.58) rectangle (273.95,100.58);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (260.61,100.58) rectangle (273.95,100.58);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (260.61,100.58) rectangle (273.95,100.58);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (260.61,100.58) rectangle (273.95,100.58);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (260.61,100.58) rectangle (273.95,100.58);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (260.61,100.58) rectangle (273.95,100.58);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (260.61,100.58) rectangle (273.95,100.58);
\end{scope}
\begin{scope}
\path[clip] (281.67, 60.21) rectangle (358.74,122.24);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (281.67, 60.21) rectangle (358.74,122.24);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.67, 66.12) --
	(358.74, 66.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.67, 77.93) --
	(358.74, 77.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.67, 89.75) --
	(358.74, 89.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.67,101.56) --
	(358.74,101.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.67,113.37) --
	(358.74,113.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.67, 60.21) --
	(358.74, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.67, 72.03) --
	(358.74, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.67, 83.84) --
	(358.74, 83.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.67, 95.65) --
	(358.74, 95.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.67,107.47) --
	(358.74,107.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.67,119.28) --
	(358.74,119.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.57, 60.21) --
	(290.57,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.39, 60.21) --
	(305.39,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.21, 60.21) --
	(320.21,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.03, 60.21) --
	(335.03,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.85, 60.21) --
	(349.85,122.24);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (283.90, 60.21) rectangle (297.24, 63.23);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (283.90, 63.23) rectangle (297.24, 70.95);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (283.90, 70.95) rectangle (297.24, 74.49);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (283.90, 74.49) rectangle (297.24, 76.59);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (283.90, 76.59) rectangle (297.24, 78.13);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (283.90, 78.13) rectangle (297.24, 79.49);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (283.90, 79.49) rectangle (297.24, 80.60);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (283.90, 80.60) rectangle (297.24, 81.51);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (283.90, 81.51) rectangle (297.24, 82.58);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (283.90, 82.58) rectangle (297.24, 83.74);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (283.90, 83.74) rectangle (297.24, 84.72);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (283.90, 84.72) rectangle (297.24, 85.82);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (283.90, 85.82) rectangle (297.24, 87.12);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (283.90, 87.12) rectangle (297.24, 88.21);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (283.90, 88.21) rectangle (297.24, 89.15);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (283.90, 89.15) rectangle (297.24, 90.01);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (283.90, 90.01) rectangle (297.24, 91.01);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (283.90, 91.01) rectangle (297.24, 91.87);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (283.90, 91.87) rectangle (297.24, 92.67);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (283.90, 92.67) rectangle (297.24, 94.43);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (298.72, 60.21) rectangle (312.06, 63.38);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (298.72, 63.38) rectangle (312.06, 71.16);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (298.72, 71.16) rectangle (312.06, 74.66);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (298.72, 74.66) rectangle (312.06, 76.77);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (298.72, 76.77) rectangle (312.06, 78.23);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (298.72, 78.23) rectangle (312.06, 79.51);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (298.72, 79.51) rectangle (312.06, 80.56);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (298.72, 80.56) rectangle (312.06, 81.45);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (298.72, 81.45) rectangle (312.06, 82.56);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (298.72, 82.56) rectangle (312.06, 83.31);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (298.72, 83.31) rectangle (312.06, 84.28);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (298.72, 84.28) rectangle (312.06, 85.32);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (298.72, 85.32) rectangle (312.06, 86.39);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (298.72, 86.39) rectangle (312.06, 87.44);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (298.72, 87.44) rectangle (312.06, 88.49);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (298.72, 88.49) rectangle (312.06, 89.73);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (298.72, 89.73) rectangle (312.06, 90.70);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (298.72, 90.70) rectangle (312.06, 91.74);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (298.72, 91.74) rectangle (312.06, 92.85);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (298.72, 92.85) rectangle (312.06, 94.56);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (313.54, 60.21) rectangle (326.88, 62.60);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (313.54, 62.60) rectangle (326.88, 68.03);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (313.54, 68.03) rectangle (326.88, 70.37);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (313.54, 70.37) rectangle (326.88, 71.96);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (313.54, 71.96) rectangle (326.88, 72.95);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (313.54, 72.95) rectangle (326.88, 73.87);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (313.54, 73.87) rectangle (326.88, 74.60);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (313.54, 74.60) rectangle (326.88, 75.39);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (313.54, 75.39) rectangle (326.88, 76.11);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (313.54, 76.11) rectangle (326.88, 76.80);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (313.54, 76.80) rectangle (326.88, 77.53);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (313.54, 77.53) rectangle (326.88, 78.37);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (313.54, 78.37) rectangle (326.88, 79.37);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (313.54, 79.37) rectangle (326.88, 80.40);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (313.54, 80.40) rectangle (326.88, 81.16);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (313.54, 81.16) rectangle (326.88, 81.87);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (313.54, 81.87) rectangle (326.88, 82.54);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (313.54, 82.54) rectangle (326.88, 83.19);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (313.54, 83.19) rectangle (326.88, 83.78);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (313.54, 83.78) rectangle (326.88, 84.26);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (328.36, 60.21) rectangle (341.70, 63.47);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (328.36, 63.47) rectangle (341.70, 69.57);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (328.36, 69.57) rectangle (341.70, 72.37);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (328.36, 72.37) rectangle (341.70, 73.97);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (328.36, 73.97) rectangle (341.70, 74.95);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (328.36, 74.95) rectangle (341.70, 75.75);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (328.36, 75.75) rectangle (341.70, 76.28);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (328.36, 76.28) rectangle (341.70, 76.98);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (328.36, 76.98) rectangle (341.70, 77.48);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (328.36, 77.48) rectangle (341.70, 77.87);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (328.36, 77.87) rectangle (341.70, 78.36);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (328.36, 78.36) rectangle (341.70, 78.76);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (328.36, 78.76) rectangle (341.70, 79.21);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (328.36, 79.21) rectangle (341.70, 79.78);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (328.36, 79.78) rectangle (341.70, 80.30);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (328.36, 80.30) rectangle (341.70, 80.90);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (328.36, 80.90) rectangle (341.70, 81.45);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (328.36, 81.45) rectangle (341.70, 81.99);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (328.36, 81.99) rectangle (341.70, 82.58);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (328.36, 82.58) rectangle (341.70, 83.30);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (343.18, 60.21) rectangle (356.52, 62.55);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (343.18, 62.55) rectangle (356.52, 79.95);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (343.18, 79.95) rectangle (356.52, 79.95);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (343.18, 79.95) rectangle (356.52, 79.95);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (343.18, 79.95) rectangle (356.52, 79.95);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (343.18, 79.95) rectangle (356.52, 79.95);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (343.18, 79.95) rectangle (356.52, 79.95);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (343.18, 79.95) rectangle (356.52, 79.95);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (343.18, 79.95) rectangle (356.52, 79.95);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (343.18, 79.95) rectangle (356.52, 79.95);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (343.18, 79.95) rectangle (356.52, 79.95);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (343.18, 79.95) rectangle (356.52, 79.95);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (343.18, 79.95) rectangle (356.52, 79.95);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (343.18, 79.95) rectangle (356.52, 79.95);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (343.18, 79.95) rectangle (356.52, 79.95);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (343.18, 79.95) rectangle (356.52, 79.95);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (343.18, 79.95) rectangle (356.52, 79.95);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (343.18, 79.95) rectangle (356.52, 79.95);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (343.18, 79.95) rectangle (356.52, 79.95);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (343.18, 79.95) rectangle (356.52, 79.95);
\end{scope}
\begin{scope}
\path[clip] (364.24, 60.21) rectangle (441.32,122.24);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (364.24, 60.21) rectangle (441.32,122.24);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (364.24, 66.12) --
	(441.32, 66.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (364.24, 77.93) --
	(441.32, 77.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (364.24, 89.75) --
	(441.32, 89.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (364.24,101.56) --
	(441.32,101.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (364.24,113.37) --
	(441.32,113.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.24, 60.21) --
	(441.32, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.24, 72.03) --
	(441.32, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.24, 83.84) --
	(441.32, 83.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.24, 95.65) --
	(441.32, 95.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.24,107.47) --
	(441.32,107.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.24,119.28) --
	(441.32,119.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.14, 60.21) --
	(373.14,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.96, 60.21) --
	(387.96,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.78, 60.21) --
	(402.78,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.60, 60.21) --
	(417.60,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.42, 60.21) --
	(432.42,122.24);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (366.47, 60.21) rectangle (379.81, 65.70);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (366.47, 65.70) rectangle (379.81, 72.94);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (366.47, 72.94) rectangle (379.81, 76.31);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (366.47, 76.31) rectangle (379.81, 78.37);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (366.47, 78.37) rectangle (379.81, 79.98);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (366.47, 79.98) rectangle (379.81, 81.18);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (366.47, 81.18) rectangle (379.81, 82.20);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (366.47, 82.20) rectangle (379.81, 83.18);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (366.47, 83.18) rectangle (379.81, 84.24);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (366.47, 84.24) rectangle (379.81, 85.13);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (366.47, 85.13) rectangle (379.81, 85.89);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (366.47, 85.89) rectangle (379.81, 86.75);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (366.47, 86.75) rectangle (379.81, 87.63);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (366.47, 87.63) rectangle (379.81, 88.86);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (366.47, 88.86) rectangle (379.81, 89.91);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (366.47, 89.91) rectangle (379.81, 90.87);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (366.47, 90.87) rectangle (379.81, 91.97);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (366.47, 91.97) rectangle (379.81, 92.76);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (366.47, 92.76) rectangle (379.81, 93.44);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (366.47, 93.44) rectangle (379.81, 96.04);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (381.29, 60.21) rectangle (394.63, 65.93);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (381.29, 65.93) rectangle (394.63, 73.16);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (381.29, 73.16) rectangle (394.63, 76.44);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (381.29, 76.44) rectangle (394.63, 78.43);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (381.29, 78.43) rectangle (394.63, 79.85);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (381.29, 79.85) rectangle (394.63, 81.07);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (381.29, 81.07) rectangle (394.63, 82.16);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (381.29, 82.16) rectangle (394.63, 83.08);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (381.29, 83.08) rectangle (394.63, 84.06);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (381.29, 84.06) rectangle (394.63, 84.83);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (381.29, 84.83) rectangle (394.63, 85.66);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (381.29, 85.66) rectangle (394.63, 86.44);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (381.29, 86.44) rectangle (394.63, 87.24);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (381.29, 87.24) rectangle (394.63, 88.05);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (381.29, 88.05) rectangle (394.63, 88.90);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (381.29, 88.90) rectangle (394.63, 90.24);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (381.29, 90.24) rectangle (394.63, 91.57);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (381.29, 91.57) rectangle (394.63, 92.93);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (381.29, 92.93) rectangle (394.63, 94.00);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (381.29, 94.00) rectangle (394.63, 96.36);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (396.11, 60.21) rectangle (409.45, 65.11);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (396.11, 65.11) rectangle (409.45, 70.03);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (396.11, 70.03) rectangle (409.45, 72.35);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (396.11, 72.35) rectangle (409.45, 73.64);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (396.11, 73.64) rectangle (409.45, 74.55);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (396.11, 74.55) rectangle (409.45, 75.39);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (396.11, 75.39) rectangle (409.45, 76.13);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (396.11, 76.13) rectangle (409.45, 76.70);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (396.11, 76.70) rectangle (409.45, 77.45);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (396.11, 77.45) rectangle (409.45, 77.99);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (396.11, 77.99) rectangle (409.45, 78.67);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (396.11, 78.67) rectangle (409.45, 79.51);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (396.11, 79.51) rectangle (409.45, 80.45);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (396.11, 80.45) rectangle (409.45, 81.32);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (396.11, 81.32) rectangle (409.45, 82.17);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (396.11, 82.17) rectangle (409.45, 83.07);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (396.11, 83.07) rectangle (409.45, 84.10);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (396.11, 84.10) rectangle (409.45, 84.88);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (396.11, 84.88) rectangle (409.45, 85.44);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (396.11, 85.44) rectangle (409.45, 86.22);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (410.93, 60.21) rectangle (424.27, 64.57);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (410.93, 64.57) rectangle (424.27, 70.44);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (410.93, 70.44) rectangle (424.27, 72.94);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (410.93, 72.94) rectangle (424.27, 74.31);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (410.93, 74.31) rectangle (424.27, 75.29);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (410.93, 75.29) rectangle (424.27, 76.13);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (410.93, 76.13) rectangle (424.27, 76.95);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (410.93, 76.95) rectangle (424.27, 77.61);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (410.93, 77.61) rectangle (424.27, 78.22);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (410.93, 78.22) rectangle (424.27, 78.69);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (410.93, 78.69) rectangle (424.27, 79.02);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (410.93, 79.02) rectangle (424.27, 79.42);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (410.93, 79.42) rectangle (424.27, 79.85);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (410.93, 79.85) rectangle (424.27, 80.48);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (410.93, 80.48) rectangle (424.27, 80.99);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (410.93, 80.99) rectangle (424.27, 81.60);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (410.93, 81.60) rectangle (424.27, 82.06);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (410.93, 82.06) rectangle (424.27, 82.75);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (410.93, 82.75) rectangle (424.27, 83.46);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (410.93, 83.46) rectangle (424.27, 84.26);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (425.75, 60.21) rectangle (439.09, 64.74);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (425.75, 64.74) rectangle (439.09, 81.49);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (425.75, 81.49) rectangle (439.09, 81.49);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (425.75, 81.49) rectangle (439.09, 81.49);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (425.75, 81.49) rectangle (439.09, 81.49);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (425.75, 81.49) rectangle (439.09, 81.49);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (425.75, 81.49) rectangle (439.09, 81.49);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (425.75, 81.49) rectangle (439.09, 81.49);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (425.75, 81.49) rectangle (439.09, 81.49);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (425.75, 81.49) rectangle (439.09, 81.49);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (425.75, 81.49) rectangle (439.09, 81.49);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (425.75, 81.49) rectangle (439.09, 81.49);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (425.75, 81.49) rectangle (439.09, 81.49);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (425.75, 81.49) rectangle (439.09, 81.49);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (425.75, 81.49) rectangle (439.09, 81.49);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (425.75, 81.49) rectangle (439.09, 81.49);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (425.75, 81.49) rectangle (439.09, 81.49);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (425.75, 81.49) rectangle (439.09, 81.49);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (425.75, 81.49) rectangle (439.09, 81.49);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (425.75, 81.49) rectangle (439.09, 81.49);
\end{scope}
\begin{scope}
\path[clip] ( 33.96,122.24) rectangle (111.03,139.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 33.96,122.24) rectangle (111.03,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.50,127.61) {436.cactusADM};
\end{scope}
\begin{scope}
\path[clip] (116.53,122.24) rectangle (193.60,139.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (116.53,122.24) rectangle (193.60,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (155.07,127.61) {445.gobmk};
\end{scope}
\begin{scope}
\path[clip] (199.10,122.24) rectangle (276.17,139.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (199.10,122.24) rectangle (276.17,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.64,127.61) {454.calculix};
\end{scope}
\begin{scope}
\path[clip] (281.67,122.24) rectangle (358.74,139.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (281.67,122.24) rectangle (358.74,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (320.21,127.61) {DRM};
\end{scope}
\begin{scope}
\path[clip] (364.24,122.24) rectangle (441.32,139.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (364.24,122.24) rectangle (441.32,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (402.78,127.61) {SLM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.85, 57.46) --
	( 42.85, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.68, 57.46) --
	( 57.68, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.50, 57.46) --
	( 72.50, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.32, 57.46) --
	( 87.32, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.14, 57.46) --
	(102.14, 60.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.14, 50.98) {mixed};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 61.96, 50.98) {ind. jump};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 76.78, 50.98) {switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.60, 50.98) {dyn. switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.43, 50.98) {cond. jump};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.43, 57.46) --
	(125.43, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.25, 57.46) --
	(140.25, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.07, 57.46) --
	(155.07, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.89, 57.46) --
	(169.89, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.71, 57.46) --
	(184.71, 60.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (129.71, 50.98) {mixed};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.53, 50.98) {ind. jump};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.35, 50.98) {switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.17, 50.98) {dyn. switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.00, 50.98) {cond. jump};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.00, 57.46) --
	(208.00, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.82, 57.46) --
	(222.82, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.64, 57.46) --
	(237.64, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.46, 57.46) --
	(252.46, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.28, 57.46) --
	(267.28, 60.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (212.28, 50.98) {mixed};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.10, 50.98) {ind. jump};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (241.92, 50.98) {switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (256.75, 50.98) {dyn. switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (271.57, 50.98) {cond. jump};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.57, 57.46) --
	(290.57, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.39, 57.46) --
	(305.39, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.21, 57.46) --
	(320.21, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.03, 57.46) --
	(335.03, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.85, 57.46) --
	(349.85, 60.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (294.85, 50.98) {mixed};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.67, 50.98) {ind. jump};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (324.49, 50.98) {switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (339.32, 50.98) {dyn. switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (354.14, 50.98) {cond. jump};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.14, 57.46) --
	(373.14, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.96, 57.46) --
	(387.96, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.78, 57.46) --
	(402.78, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.60, 57.46) --
	(417.60, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.42, 57.46) --
	(432.42, 60.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (377.42, 50.98) {mixed};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (392.24, 50.98) {ind. jump};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (407.07, 50.98) {switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (421.89, 50.98) {dyn. switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (436.71, 50.98) {cond. jump};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 57.18) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 68.99) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 80.81) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 92.62) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,104.44) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,116.25) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21, 60.21) --
	( 33.96, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21, 72.03) --
	( 33.96, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21, 83.84) --
	( 33.96, 83.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21, 95.65) --
	( 33.96, 95.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,107.47) --
	( 33.96,107.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,119.28) --
	( 33.96,119.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (452.32, 58.45) rectangle (500.39,143.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82,131.04) rectangle (463.84,138.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (458.53,131.75) rectangle (463.13,137.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82,123.58) rectangle (463.84,131.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (458.53,124.30) rectangle (463.13,130.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82,116.13) rectangle (463.84,123.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (458.53,116.84) rectangle (463.13,122.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82,108.68) rectangle (463.84,116.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (458.53,109.39) rectangle (463.13,115.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82,101.22) rectangle (463.84,108.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (458.53,101.93) rectangle (463.13,107.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82, 93.77) rectangle (463.84,101.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (458.53, 94.48) rectangle (463.13,100.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82, 86.32) rectangle (463.84, 93.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (458.53, 87.03) rectangle (463.13, 93.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82, 78.86) rectangle (463.84, 86.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (458.53, 79.57) rectangle (463.13, 85.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82, 71.41) rectangle (463.84, 78.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (458.53, 72.12) rectangle (463.13, 78.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82, 63.95) rectangle (463.84, 71.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (458.53, 64.67) rectangle (463.13, 70.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86,131.04) rectangle (483.88,138.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (478.57,131.75) rectangle (483.17,137.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86,123.58) rectangle (483.88,131.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (478.57,124.30) rectangle (483.17,130.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86,116.13) rectangle (483.88,123.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (478.57,116.84) rectangle (483.17,122.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86,108.68) rectangle (483.88,116.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (478.57,109.39) rectangle (483.17,115.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86,101.22) rectangle (483.88,108.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (478.57,101.93) rectangle (483.17,107.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86, 93.77) rectangle (483.88,101.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (478.57, 94.48) rectangle (483.17,100.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86, 86.32) rectangle (483.88, 93.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (478.57, 87.03) rectangle (483.17, 93.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86, 78.86) rectangle (483.88, 86.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (478.57, 79.57) rectangle (483.17, 85.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86, 71.41) rectangle (483.88, 78.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (478.57, 72.12) rectangle (483.17, 78.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86, 63.95) rectangle (483.88, 71.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (478.57, 64.67) rectangle (483.17, 70.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85,132.01) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85,124.56) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85,117.10) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85,109.65) {7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85,102.20) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85, 94.74) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85, 87.29) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85, 79.83) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85, 72.38) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85, 64.93) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89,132.01) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89,124.56) {19};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89,117.10) {18};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89,109.65) {17};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89,102.20) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89, 94.74) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89, 87.29) {14};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89, 79.83) {13};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89, 72.38) {12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89, 64.93) {11};
\end{scope}
\end{tikzpicture}


==> dispatchers_objects5.tex <==
%
%
%
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 33.96, 48.25) rectangle (111.03,122.24);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 33.96, 48.25) rectangle (111.03,122.24);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.96, 55.30) --
	(111.03, 55.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.96, 69.39) --
	(111.03, 69.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.96, 83.48) --
	(111.03, 83.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.96, 97.57) --
	(111.03, 97.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.96,111.67) --
	(111.03,111.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96, 48.25) --
	(111.03, 48.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96, 62.34) --
	(111.03, 62.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96, 76.44) --
	(111.03, 76.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96, 90.53) --
	(111.03, 90.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96,104.62) --
	(111.03,104.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96,118.71) --
	(111.03,118.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.85, 48.25) --
	( 42.85,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.68, 48.25) --
	( 57.68,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.50, 48.25) --
	( 72.50,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.32, 48.25) --
	( 87.32,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.14, 48.25) --
	(102.14,122.24);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] ( 36.18, 48.25) rectangle ( 49.52, 61.48);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] ( 36.18, 61.48) rectangle ( 49.52, 68.46);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] ( 36.18, 68.46) rectangle ( 49.52, 74.40);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] ( 36.18, 74.40) rectangle ( 49.52, 78.91);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] ( 36.18, 78.91) rectangle ( 49.52, 81.85);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] ( 36.18, 81.85) rectangle ( 49.52, 83.93);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] ( 36.18, 83.93) rectangle ( 49.52, 85.31);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] ( 36.18, 85.31) rectangle ( 49.52, 86.60);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] ( 36.18, 86.60) rectangle ( 49.52, 87.91);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] ( 36.18, 87.91) rectangle ( 49.52, 88.88);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] ( 36.18, 88.88) rectangle ( 49.52, 89.62);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] ( 36.18, 89.62) rectangle ( 49.52, 90.28);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] ( 36.18, 90.28) rectangle ( 49.52, 90.64);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] ( 36.18, 90.64) rectangle ( 49.52, 91.27);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] ( 36.18, 91.27) rectangle ( 49.52, 91.63);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] ( 36.18, 91.63) rectangle ( 49.52, 92.35);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] ( 36.18, 92.35) rectangle ( 49.52, 93.03);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] ( 36.18, 93.03) rectangle ( 49.52, 93.40);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 36.18, 93.40) rectangle ( 49.52, 93.85);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] ( 36.18, 93.85) rectangle ( 49.52, 96.46);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] ( 51.01, 48.25) rectangle ( 64.35, 61.13);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] ( 51.01, 61.13) rectangle ( 64.35, 68.68);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] ( 51.01, 68.68) rectangle ( 64.35, 74.18);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] ( 51.01, 74.18) rectangle ( 64.35, 79.25);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] ( 51.01, 79.25) rectangle ( 64.35, 81.96);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] ( 51.01, 81.96) rectangle ( 64.35, 83.83);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] ( 51.01, 83.83) rectangle ( 64.35, 85.49);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] ( 51.01, 85.49) rectangle ( 64.35, 86.67);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] ( 51.01, 86.67) rectangle ( 64.35, 88.16);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] ( 51.01, 88.16) rectangle ( 64.35, 89.38);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] ( 51.01, 89.38) rectangle ( 64.35, 90.18);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] ( 51.01, 90.18) rectangle ( 64.35, 90.57);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] ( 51.01, 90.57) rectangle ( 64.35, 91.22);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] ( 51.01, 91.22) rectangle ( 64.35, 91.54);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] ( 51.01, 91.54) rectangle ( 64.35, 91.83);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] ( 51.01, 91.83) rectangle ( 64.35, 92.31);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] ( 51.01, 92.31) rectangle ( 64.35, 92.85);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] ( 51.01, 92.85) rectangle ( 64.35, 93.38);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 51.01, 93.38) rectangle ( 64.35, 94.10);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] ( 51.01, 94.10) rectangle ( 64.35, 97.05);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] ( 65.83, 48.25) rectangle ( 79.17, 58.43);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] ( 65.83, 58.43) rectangle ( 79.17, 63.91);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] ( 65.83, 63.91) rectangle ( 79.17, 68.66);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] ( 65.83, 68.66) rectangle ( 79.17, 73.36);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] ( 65.83, 73.36) rectangle ( 79.17, 75.62);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] ( 65.83, 75.62) rectangle ( 79.17, 76.78);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] ( 65.83, 76.78) rectangle ( 79.17, 78.00);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] ( 65.83, 78.00) rectangle ( 79.17, 79.10);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] ( 65.83, 79.10) rectangle ( 79.17, 80.07);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] ( 65.83, 80.07) rectangle ( 79.17, 80.82);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] ( 65.83, 80.82) rectangle ( 79.17, 81.40);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] ( 65.83, 81.40) rectangle ( 79.17, 81.91);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] ( 65.83, 81.91) rectangle ( 79.17, 82.07);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] ( 65.83, 82.07) rectangle ( 79.17, 82.71);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] ( 65.83, 82.71) rectangle ( 79.17, 83.03);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] ( 65.83, 83.03) rectangle ( 79.17, 83.60);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] ( 65.83, 83.60) rectangle ( 79.17, 83.86);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] ( 65.83, 83.86) rectangle ( 79.17, 84.59);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 65.83, 84.59) rectangle ( 79.17, 85.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] ( 65.83, 85.25) rectangle ( 79.17, 87.07);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] ( 80.65, 48.25) rectangle ( 93.99, 60.39);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] ( 80.65, 60.39) rectangle ( 93.99, 68.94);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] ( 80.65, 68.94) rectangle ( 93.99, 73.22);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] ( 80.65, 73.22) rectangle ( 93.99, 75.96);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] ( 80.65, 75.96) rectangle ( 93.99, 77.93);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] ( 80.65, 77.93) rectangle ( 93.99, 79.52);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] ( 80.65, 79.52) rectangle ( 93.99, 80.37);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] ( 80.65, 80.37) rectangle ( 93.99, 81.17);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] ( 80.65, 81.17) rectangle ( 93.99, 81.87);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] ( 80.65, 81.87) rectangle ( 93.99, 82.62);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] ( 80.65, 82.62) rectangle ( 93.99, 82.94);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] ( 80.65, 82.94) rectangle ( 93.99, 83.42);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] ( 80.65, 83.42) rectangle ( 93.99, 83.72);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] ( 80.65, 83.72) rectangle ( 93.99, 84.13);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] ( 80.65, 84.13) rectangle ( 93.99, 84.43);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] ( 80.65, 84.43) rectangle ( 93.99, 84.67);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] ( 80.65, 84.67) rectangle ( 93.99, 85.09);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] ( 80.65, 85.09) rectangle ( 93.99, 85.52);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 80.65, 85.52) rectangle ( 93.99, 85.68);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] ( 80.65, 85.68) rectangle ( 93.99, 86.42);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] ( 95.47, 48.25) rectangle (108.81, 58.98);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] ( 95.47, 58.98) rectangle (108.81, 81.11);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] ( 95.47, 81.11) rectangle (108.81, 81.11);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] ( 95.47, 81.11) rectangle (108.81, 81.11);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] ( 95.47, 81.11) rectangle (108.81, 81.11);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] ( 95.47, 81.11) rectangle (108.81, 81.11);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] ( 95.47, 81.11) rectangle (108.81, 81.11);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] ( 95.47, 81.11) rectangle (108.81, 81.11);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] ( 95.47, 81.11) rectangle (108.81, 81.11);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] ( 95.47, 81.11) rectangle (108.81, 81.11);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] ( 95.47, 81.11) rectangle (108.81, 81.11);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] ( 95.47, 81.11) rectangle (108.81, 81.11);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] ( 95.47, 81.11) rectangle (108.81, 81.11);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] ( 95.47, 81.11) rectangle (108.81, 81.11);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] ( 95.47, 81.11) rectangle (108.81, 81.11);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] ( 95.47, 81.11) rectangle (108.81, 81.11);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] ( 95.47, 81.11) rectangle (108.81, 81.11);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] ( 95.47, 81.11) rectangle (108.81, 81.11);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 95.47, 81.11) rectangle (108.81, 81.11);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] ( 95.47, 81.11) rectangle (108.81, 81.11);
\end{scope}
\begin{scope}
\path[clip] (116.53, 48.25) rectangle (193.60,122.24);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (116.53, 48.25) rectangle (193.60,122.24);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.53, 55.30) --
	(193.60, 55.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.53, 69.39) --
	(193.60, 69.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.53, 83.48) --
	(193.60, 83.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.53, 97.57) --
	(193.60, 97.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.53,111.67) --
	(193.60,111.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.53, 48.25) --
	(193.60, 48.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.53, 62.34) --
	(193.60, 62.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.53, 76.44) --
	(193.60, 76.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.53, 90.53) --
	(193.60, 90.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.53,104.62) --
	(193.60,104.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.53,118.71) --
	(193.60,118.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.43, 48.25) --
	(125.43,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.25, 48.25) --
	(140.25,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.07, 48.25) --
	(155.07,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.89, 48.25) --
	(169.89,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.71, 48.25) --
	(184.71,122.24);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (118.76, 48.25) rectangle (132.09, 58.25);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (118.76, 58.25) rectangle (132.09, 65.73);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (118.76, 65.73) rectangle (132.09, 70.45);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (118.76, 70.45) rectangle (132.09, 74.06);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (118.76, 74.06) rectangle (132.09, 76.60);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (118.76, 76.60) rectangle (132.09, 79.45);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (118.76, 79.45) rectangle (132.09, 81.59);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (118.76, 81.59) rectangle (132.09, 83.50);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (118.76, 83.50) rectangle (132.09, 84.56);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (118.76, 84.56) rectangle (132.09, 86.03);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (118.76, 86.03) rectangle (132.09, 87.25);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (118.76, 87.25) rectangle (132.09, 88.16);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (118.76, 88.16) rectangle (132.09, 88.96);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (118.76, 88.96) rectangle (132.09, 89.62);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (118.76, 89.62) rectangle (132.09, 90.06);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (118.76, 90.06) rectangle (132.09, 90.67);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (118.76, 90.67) rectangle (132.09, 91.09);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (118.76, 91.09) rectangle (132.09, 91.51);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (118.76, 91.51) rectangle (132.09, 92.05);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (118.76, 92.05) rectangle (132.09, 92.60);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (133.58, 48.25) rectangle (146.92, 59.15);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (133.58, 59.15) rectangle (146.92, 66.49);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (133.58, 66.49) rectangle (146.92, 71.15);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (133.58, 71.15) rectangle (146.92, 74.15);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (133.58, 74.15) rectangle (146.92, 77.15);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (133.58, 77.15) rectangle (146.92, 79.57);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (133.58, 79.57) rectangle (146.92, 81.47);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (133.58, 81.47) rectangle (146.92, 83.47);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (133.58, 83.47) rectangle (146.92, 84.89);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (133.58, 84.89) rectangle (146.92, 86.09);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (133.58, 86.09) rectangle (146.92, 87.34);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (133.58, 87.34) rectangle (146.92, 87.97);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (133.58, 87.97) rectangle (146.92, 88.76);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (133.58, 88.76) rectangle (146.92, 89.53);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (133.58, 89.53) rectangle (146.92, 90.39);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (133.58, 90.39) rectangle (146.92, 90.87);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (133.58, 90.87) rectangle (146.92, 91.29);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (133.58, 91.29) rectangle (146.92, 91.77);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (133.58, 91.77) rectangle (146.92, 92.35);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (133.58, 92.35) rectangle (146.92, 93.68);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (148.40, 48.25) rectangle (161.74, 56.89);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (148.40, 56.89) rectangle (161.74, 62.68);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (148.40, 62.68) rectangle (161.74, 66.50);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (148.40, 66.50) rectangle (161.74, 69.45);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (148.40, 69.45) rectangle (161.74, 71.79);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (148.40, 71.79) rectangle (161.74, 73.99);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (148.40, 73.99) rectangle (161.74, 75.30);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (148.40, 75.30) rectangle (161.74, 76.50);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (148.40, 76.50) rectangle (161.74, 77.67);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (148.40, 77.67) rectangle (161.74, 78.65);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (148.40, 78.65) rectangle (161.74, 79.56);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (148.40, 79.56) rectangle (161.74, 80.09);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (148.40, 80.09) rectangle (161.74, 80.59);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (148.40, 80.59) rectangle (161.74, 81.15);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (148.40, 81.15) rectangle (161.74, 81.55);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (148.40, 81.55) rectangle (161.74, 82.23);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (148.40, 82.23) rectangle (161.74, 82.77);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (148.40, 82.77) rectangle (161.74, 83.23);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (148.40, 83.23) rectangle (161.74, 83.62);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (148.40, 83.62) rectangle (161.74, 84.10);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (163.22, 48.25) rectangle (176.56, 57.95);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (163.22, 57.95) rectangle (176.56, 64.79);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (163.22, 64.79) rectangle (176.56, 68.91);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (163.22, 68.91) rectangle (176.56, 71.45);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (163.22, 71.45) rectangle (176.56, 74.15);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (163.22, 74.15) rectangle (176.56, 76.34);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (163.22, 76.34) rectangle (176.56, 77.49);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (163.22, 77.49) rectangle (176.56, 78.82);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (163.22, 78.82) rectangle (176.56, 79.77);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (163.22, 79.77) rectangle (176.56, 80.95);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (163.22, 80.95) rectangle (176.56, 81.76);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (163.22, 81.76) rectangle (176.56, 82.43);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (163.22, 82.43) rectangle (176.56, 83.18);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (163.22, 83.18) rectangle (176.56, 83.62);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (163.22, 83.62) rectangle (176.56, 83.86);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (163.22, 83.86) rectangle (176.56, 84.18);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (163.22, 84.18) rectangle (176.56, 84.39);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (163.22, 84.39) rectangle (176.56, 84.71);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (163.22, 84.71) rectangle (176.56, 84.99);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (163.22, 84.99) rectangle (176.56, 85.28);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (178.04, 48.25) rectangle (191.38, 58.21);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (178.04, 58.21) rectangle (191.38, 79.08);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (178.04, 79.08) rectangle (191.38, 79.08);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (178.04, 79.08) rectangle (191.38, 79.08);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (178.04, 79.08) rectangle (191.38, 79.08);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (178.04, 79.08) rectangle (191.38, 79.08);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (178.04, 79.08) rectangle (191.38, 79.08);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (178.04, 79.08) rectangle (191.38, 79.08);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (178.04, 79.08) rectangle (191.38, 79.08);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (178.04, 79.08) rectangle (191.38, 79.08);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (178.04, 79.08) rectangle (191.38, 79.08);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (178.04, 79.08) rectangle (191.38, 79.08);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (178.04, 79.08) rectangle (191.38, 79.08);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (178.04, 79.08) rectangle (191.38, 79.08);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (178.04, 79.08) rectangle (191.38, 79.08);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (178.04, 79.08) rectangle (191.38, 79.08);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (178.04, 79.08) rectangle (191.38, 79.08);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (178.04, 79.08) rectangle (191.38, 79.08);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (178.04, 79.08) rectangle (191.38, 79.08);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (178.04, 79.08) rectangle (191.38, 79.08);
\end{scope}
\begin{scope}
\path[clip] (199.10, 48.25) rectangle (276.17,122.24);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (199.10, 48.25) rectangle (276.17,122.24);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (199.10, 55.30) --
	(276.17, 55.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (199.10, 69.39) --
	(276.17, 69.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (199.10, 83.48) --
	(276.17, 83.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (199.10, 97.57) --
	(276.17, 97.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (199.10,111.67) --
	(276.17,111.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.10, 48.25) --
	(276.17, 48.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.10, 62.34) --
	(276.17, 62.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.10, 76.44) --
	(276.17, 76.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.10, 90.53) --
	(276.17, 90.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.10,104.62) --
	(276.17,104.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.10,118.71) --
	(276.17,118.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.00, 48.25) --
	(208.00,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.82, 48.25) --
	(222.82,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.64, 48.25) --
	(237.64,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.46, 48.25) --
	(252.46,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.28, 48.25) --
	(267.28,122.24);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (201.33, 48.25) rectangle (214.67, 57.94);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (201.33, 57.94) rectangle (214.67, 68.98);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (201.33, 68.98) rectangle (214.67, 75.55);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (201.33, 75.55) rectangle (214.67, 80.53);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (201.33, 80.53) rectangle (214.67, 84.54);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (201.33, 84.54) rectangle (214.67, 88.61);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (201.33, 88.61) rectangle (214.67, 91.91);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (201.33, 91.91) rectangle (214.67, 94.56);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (201.33, 94.56) rectangle (214.67, 96.77);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (201.33, 96.77) rectangle (214.67, 98.79);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (201.33, 98.79) rectangle (214.67,100.37);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (201.33,100.37) rectangle (214.67,102.09);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (201.33,102.09) rectangle (214.67,103.92);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (201.33,103.92) rectangle (214.67,105.61);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (201.33,105.61) rectangle (214.67,107.44);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (201.33,107.44) rectangle (214.67,109.19);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (201.33,109.19) rectangle (214.67,110.34);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (201.33,110.34) rectangle (214.67,111.35);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (201.33,111.35) rectangle (214.67,112.22);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (201.33,112.22) rectangle (214.67,113.81);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (216.15, 48.25) rectangle (229.49, 58.72);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (216.15, 58.72) rectangle (229.49, 71.06);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (216.15, 71.06) rectangle (229.49, 77.81);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (216.15, 77.81) rectangle (229.49, 82.56);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (216.15, 82.56) rectangle (229.49, 86.16);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (216.15, 86.16) rectangle (229.49, 89.77);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (216.15, 89.77) rectangle (229.49, 93.25);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (216.15, 93.25) rectangle (229.49, 95.89);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (216.15, 95.89) rectangle (229.49, 98.02);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (216.15, 98.02) rectangle (229.49,100.06);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (216.15,100.06) rectangle (229.49,101.59);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (216.15,101.59) rectangle (229.49,103.07);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (216.15,103.07) rectangle (229.49,104.53);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (216.15,104.53) rectangle (229.49,105.94);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (216.15,105.94) rectangle (229.49,107.23);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (216.15,107.23) rectangle (229.49,108.47);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (216.15,108.47) rectangle (229.49,109.93);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (216.15,109.93) rectangle (229.49,111.71);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (216.15,111.71) rectangle (229.49,112.97);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (216.15,112.97) rectangle (229.49,114.31);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (230.97, 48.25) rectangle (244.31, 57.61);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (230.97, 57.61) rectangle (244.31, 68.62);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (230.97, 68.62) rectangle (244.31, 74.42);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (230.97, 74.42) rectangle (244.31, 78.41);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (230.97, 78.41) rectangle (244.31, 82.06);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (230.97, 82.06) rectangle (244.31, 85.28);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (230.97, 85.28) rectangle (244.31, 87.94);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (230.97, 87.94) rectangle (244.31, 90.30);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (230.97, 90.30) rectangle (244.31, 91.99);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (230.97, 91.99) rectangle (244.31, 93.68);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (230.97, 93.68) rectangle (244.31, 95.25);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (230.97, 95.25) rectangle (244.31, 96.49);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (230.97, 96.49) rectangle (244.31, 97.58);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (230.97, 97.58) rectangle (244.31, 98.75);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (230.97, 98.75) rectangle (244.31, 99.76);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (230.97, 99.76) rectangle (244.31,100.98);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (230.97,100.98) rectangle (244.31,102.45);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (230.97,102.45) rectangle (244.31,104.13);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (230.97,104.13) rectangle (244.31,105.41);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (230.97,105.41) rectangle (244.31,106.70);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (245.79, 48.25) rectangle (259.13, 57.95);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (245.79, 57.95) rectangle (259.13, 70.61);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (245.79, 70.61) rectangle (259.13, 77.05);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (245.79, 77.05) rectangle (259.13, 81.29);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (245.79, 81.29) rectangle (259.13, 84.64);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (245.79, 84.64) rectangle (259.13, 87.25);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (245.79, 87.25) rectangle (259.13, 89.51);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (245.79, 89.51) rectangle (259.13, 91.05);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (245.79, 91.05) rectangle (259.13, 92.41);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (245.79, 92.41) rectangle (259.13, 93.53);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (245.79, 93.53) rectangle (259.13, 94.37);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (245.79, 94.37) rectangle (259.13, 95.30);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (245.79, 95.30) rectangle (259.13, 96.02);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (245.79, 96.02) rectangle (259.13, 96.81);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (245.79, 96.81) rectangle (259.13, 97.50);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (245.79, 97.50) rectangle (259.13, 98.21);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (245.79, 98.21) rectangle (259.13, 98.91);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (245.79, 98.91) rectangle (259.13, 99.52);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (245.79, 99.52) rectangle (259.13,100.01);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (245.79,100.01) rectangle (259.13,100.54);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (260.61, 48.25) rectangle (273.95, 57.50);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (260.61, 57.50) rectangle (273.95, 96.41);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (260.61, 96.41) rectangle (273.95, 96.41);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (260.61, 96.41) rectangle (273.95, 96.41);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (260.61, 96.41) rectangle (273.95, 96.41);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (260.61, 96.41) rectangle (273.95, 96.41);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (260.61, 96.41) rectangle (273.95, 96.41);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (260.61, 96.41) rectangle (273.95, 96.41);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (260.61, 96.41) rectangle (273.95, 96.41);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (260.61, 96.41) rectangle (273.95, 96.41);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (260.61, 96.41) rectangle (273.95, 96.41);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (260.61, 96.41) rectangle (273.95, 96.41);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (260.61, 96.41) rectangle (273.95, 96.41);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (260.61, 96.41) rectangle (273.95, 96.41);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (260.61, 96.41) rectangle (273.95, 96.41);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (260.61, 96.41) rectangle (273.95, 96.41);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (260.61, 96.41) rectangle (273.95, 96.41);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (260.61, 96.41) rectangle (273.95, 96.41);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (260.61, 96.41) rectangle (273.95, 96.41);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (260.61, 96.41) rectangle (273.95, 96.41);
\end{scope}
\begin{scope}
\path[clip] (281.67, 48.25) rectangle (358.74,122.24);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (281.67, 48.25) rectangle (358.74,122.24);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.67, 55.30) --
	(358.74, 55.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.67, 69.39) --
	(358.74, 69.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.67, 83.48) --
	(358.74, 83.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.67, 97.57) --
	(358.74, 97.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.67,111.67) --
	(358.74,111.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.67, 48.25) --
	(358.74, 48.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.67, 62.34) --
	(358.74, 62.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.67, 76.44) --
	(358.74, 76.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.67, 90.53) --
	(358.74, 90.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.67,104.62) --
	(358.74,104.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.67,118.71) --
	(358.74,118.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.57, 48.25) --
	(290.57,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.39, 48.25) --
	(305.39,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.21, 48.25) --
	(320.21,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.03, 48.25) --
	(335.03,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.85, 48.25) --
	(349.85,122.24);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (283.90, 48.25) rectangle (297.24, 54.87);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (283.90, 54.87) rectangle (297.24, 62.36);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (283.90, 62.36) rectangle (297.24, 66.36);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (283.90, 66.36) rectangle (297.24, 68.68);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (283.90, 68.68) rectangle (297.24, 70.42);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (283.90, 70.42) rectangle (297.24, 72.05);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (283.90, 72.05) rectangle (297.24, 73.46);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (283.90, 73.46) rectangle (297.24, 74.51);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (283.90, 74.51) rectangle (297.24, 75.76);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (283.90, 75.76) rectangle (297.24, 77.23);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (283.90, 77.23) rectangle (297.24, 78.47);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (283.90, 78.47) rectangle (297.24, 79.68);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (283.90, 79.68) rectangle (297.24, 81.21);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (283.90, 81.21) rectangle (297.24, 82.49);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (283.90, 82.49) rectangle (297.24, 83.54);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (283.90, 83.54) rectangle (297.24, 84.53);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (283.90, 84.53) rectangle (297.24, 85.70);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (283.90, 85.70) rectangle (297.24, 86.62);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (283.90, 86.62) rectangle (297.24, 87.55);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (283.90, 87.55) rectangle (297.24, 89.07);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (298.72, 48.25) rectangle (312.06, 55.07);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (298.72, 55.07) rectangle (312.06, 62.62);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (298.72, 62.62) rectangle (312.06, 66.52);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (298.72, 66.52) rectangle (312.06, 68.86);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (298.72, 68.86) rectangle (312.06, 70.56);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (298.72, 70.56) rectangle (312.06, 72.05);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (298.72, 72.05) rectangle (312.06, 73.37);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (298.72, 73.37) rectangle (312.06, 74.53);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (298.72, 74.53) rectangle (312.06, 75.68);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (298.72, 75.68) rectangle (312.06, 76.69);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (298.72, 76.69) rectangle (312.06, 77.79);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (298.72, 77.79) rectangle (312.06, 79.07);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (298.72, 79.07) rectangle (312.06, 80.24);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (298.72, 80.24) rectangle (312.06, 81.54);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (298.72, 81.54) rectangle (312.06, 82.73);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (298.72, 82.73) rectangle (312.06, 84.29);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (298.72, 84.29) rectangle (312.06, 85.39);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (298.72, 85.39) rectangle (312.06, 86.55);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (298.72, 86.55) rectangle (312.06, 87.83);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (298.72, 87.83) rectangle (312.06, 89.23);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (313.54, 48.25) rectangle (326.88, 53.27);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (313.54, 53.27) rectangle (326.88, 58.50);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (313.54, 58.50) rectangle (326.88, 61.08);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (313.54, 61.08) rectangle (326.88, 62.90);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (313.54, 62.90) rectangle (326.88, 64.02);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (313.54, 64.02) rectangle (326.88, 65.05);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (313.54, 65.05) rectangle (326.88, 66.08);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (313.54, 66.08) rectangle (326.88, 66.89);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (313.54, 66.89) rectangle (326.88, 67.72);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (313.54, 67.72) rectangle (326.88, 68.57);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (313.54, 68.57) rectangle (326.88, 69.43);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (313.54, 69.43) rectangle (326.88, 70.46);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (313.54, 70.46) rectangle (326.88, 71.52);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (313.54, 71.52) rectangle (326.88, 72.76);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (313.54, 72.76) rectangle (326.88, 73.73);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (313.54, 73.73) rectangle (326.88, 74.49);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (313.54, 74.49) rectangle (326.88, 75.30);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (313.54, 75.30) rectangle (326.88, 75.94);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (313.54, 75.94) rectangle (326.88, 76.55);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (313.54, 76.55) rectangle (326.88, 76.94);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (328.36, 48.25) rectangle (341.70, 54.15);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (328.36, 54.15) rectangle (341.70, 60.20);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (328.36, 60.20) rectangle (341.70, 63.36);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (328.36, 63.36) rectangle (341.70, 65.14);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (328.36, 65.14) rectangle (341.70, 66.25);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (328.36, 66.25) rectangle (341.70, 67.15);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (328.36, 67.15) rectangle (341.70, 67.88);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (328.36, 67.88) rectangle (341.70, 68.63);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (328.36, 68.63) rectangle (341.70, 69.20);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (328.36, 69.20) rectangle (341.70, 69.66);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (328.36, 69.66) rectangle (341.70, 70.36);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (328.36, 70.36) rectangle (341.70, 70.83);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (328.36, 70.83) rectangle (341.70, 71.32);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (328.36, 71.32) rectangle (341.70, 72.03);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (328.36, 72.03) rectangle (341.70, 72.61);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (328.36, 72.61) rectangle (341.70, 73.32);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (328.36, 73.32) rectangle (341.70, 74.04);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (328.36, 74.04) rectangle (341.70, 74.50);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (328.36, 74.50) rectangle (341.70, 75.08);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (328.36, 75.08) rectangle (341.70, 75.79);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (343.18, 48.25) rectangle (356.52, 53.46);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (343.18, 53.46) rectangle (356.52, 71.80);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (343.18, 71.80) rectangle (356.52, 71.80);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (343.18, 71.80) rectangle (356.52, 71.80);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (343.18, 71.80) rectangle (356.52, 71.80);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (343.18, 71.80) rectangle (356.52, 71.80);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (343.18, 71.80) rectangle (356.52, 71.80);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (343.18, 71.80) rectangle (356.52, 71.80);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (343.18, 71.80) rectangle (356.52, 71.80);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (343.18, 71.80) rectangle (356.52, 71.80);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (343.18, 71.80) rectangle (356.52, 71.80);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (343.18, 71.80) rectangle (356.52, 71.80);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (343.18, 71.80) rectangle (356.52, 71.80);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (343.18, 71.80) rectangle (356.52, 71.80);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (343.18, 71.80) rectangle (356.52, 71.80);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (343.18, 71.80) rectangle (356.52, 71.80);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (343.18, 71.80) rectangle (356.52, 71.80);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (343.18, 71.80) rectangle (356.52, 71.80);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (343.18, 71.80) rectangle (356.52, 71.80);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (343.18, 71.80) rectangle (356.52, 71.80);
\end{scope}
\begin{scope}
\path[clip] (364.24, 48.25) rectangle (441.32,122.24);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (364.24, 48.25) rectangle (441.32,122.24);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (364.24, 55.30) --
	(441.32, 55.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (364.24, 69.39) --
	(441.32, 69.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (364.24, 83.48) --
	(441.32, 83.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (364.24, 97.57) --
	(441.32, 97.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (364.24,111.67) --
	(441.32,111.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.24, 48.25) --
	(441.32, 48.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.24, 62.34) --
	(441.32, 62.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.24, 76.44) --
	(441.32, 76.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.24, 90.53) --
	(441.32, 90.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.24,104.62) --
	(441.32,104.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.24,118.71) --
	(441.32,118.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.14, 48.25) --
	(373.14,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.96, 48.25) --
	(387.96,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.78, 48.25) --
	(402.78,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.60, 48.25) --
	(417.60,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.42, 48.25) --
	(432.42,122.24);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (366.47, 48.25) rectangle (379.81, 57.50);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (366.47, 57.50) rectangle (379.81, 64.90);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (366.47, 64.90) rectangle (379.81, 68.61);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (366.47, 68.61) rectangle (379.81, 70.83);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (366.47, 70.83) rectangle (379.81, 72.66);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (366.47, 72.66) rectangle (379.81, 74.06);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (366.47, 74.06) rectangle (379.81, 75.44);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (366.47, 75.44) rectangle (379.81, 76.64);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (366.47, 76.64) rectangle (379.81, 77.74);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (366.47, 77.74) rectangle (379.81, 78.78);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (366.47, 78.78) rectangle (379.81, 79.63);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (366.47, 79.63) rectangle (379.81, 80.66);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (366.47, 80.66) rectangle (379.81, 81.83);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (366.47, 81.83) rectangle (379.81, 83.34);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (366.47, 83.34) rectangle (379.81, 84.56);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (366.47, 84.56) rectangle (379.81, 85.70);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (366.47, 85.70) rectangle (379.81, 86.89);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (366.47, 86.89) rectangle (379.81, 87.84);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (366.47, 87.84) rectangle (379.81, 88.72);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (366.47, 88.72) rectangle (379.81, 90.99);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (381.29, 48.25) rectangle (394.63, 57.84);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (381.29, 57.84) rectangle (394.63, 65.08);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (381.29, 65.08) rectangle (394.63, 68.74);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (381.29, 68.74) rectangle (394.63, 70.87);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (381.29, 70.87) rectangle (394.63, 72.61);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (381.29, 72.61) rectangle (394.63, 73.99);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (381.29, 73.99) rectangle (394.63, 75.36);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (381.29, 75.36) rectangle (394.63, 76.40);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (381.29, 76.40) rectangle (394.63, 77.49);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (381.29, 77.49) rectangle (394.63, 78.44);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (381.29, 78.44) rectangle (394.63, 79.42);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (381.29, 79.42) rectangle (394.63, 80.30);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (381.29, 80.30) rectangle (394.63, 81.26);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (381.29, 81.26) rectangle (394.63, 82.27);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (381.29, 82.27) rectangle (394.63, 83.34);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (381.29, 83.34) rectangle (394.63, 84.86);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (381.29, 84.86) rectangle (394.63, 86.44);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (381.29, 86.44) rectangle (394.63, 88.00);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (381.29, 88.00) rectangle (394.63, 89.24);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (381.29, 89.24) rectangle (394.63, 91.38);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (396.11, 48.25) rectangle (409.45, 56.16);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (396.11, 56.16) rectangle (409.45, 60.94);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (396.11, 60.94) rectangle (409.45, 63.55);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (396.11, 63.55) rectangle (409.45, 64.91);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (396.11, 64.91) rectangle (409.45, 66.10);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (396.11, 66.10) rectangle (409.45, 67.06);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (396.11, 67.06) rectangle (409.45, 67.90);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (396.11, 67.90) rectangle (409.45, 68.72);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (396.11, 68.72) rectangle (409.45, 69.42);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (396.11, 69.42) rectangle (409.45, 70.15);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (396.11, 70.15) rectangle (409.45, 70.87);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (396.11, 70.87) rectangle (409.45, 71.97);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (396.11, 71.97) rectangle (409.45, 72.92);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (396.11, 72.92) rectangle (409.45, 73.91);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (396.11, 73.91) rectangle (409.45, 74.94);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (396.11, 74.94) rectangle (409.45, 76.01);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (396.11, 76.01) rectangle (409.45, 77.11);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (396.11, 77.11) rectangle (409.45, 77.93);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (396.11, 77.93) rectangle (409.45, 78.48);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (396.11, 78.48) rectangle (409.45, 79.28);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (410.93, 48.25) rectangle (424.27, 55.38);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (410.93, 55.38) rectangle (424.27, 61.31);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (410.93, 61.31) rectangle (424.27, 64.17);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (410.93, 64.17) rectangle (424.27, 65.71);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (410.93, 65.71) rectangle (424.27, 66.76);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (410.93, 66.76) rectangle (424.27, 67.79);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (410.93, 67.79) rectangle (424.27, 68.62);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (410.93, 68.62) rectangle (424.27, 69.50);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (410.93, 69.50) rectangle (424.27, 70.13);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (410.93, 70.13) rectangle (424.27, 70.69);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (410.93, 70.69) rectangle (424.27, 71.01);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (410.93, 71.01) rectangle (424.27, 71.49);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (410.93, 71.49) rectangle (424.27, 72.00);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (410.93, 72.00) rectangle (424.27, 72.74);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (410.93, 72.74) rectangle (424.27, 73.33);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (410.93, 73.33) rectangle (424.27, 74.13);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (410.93, 74.13) rectangle (424.27, 74.69);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (410.93, 74.69) rectangle (424.27, 75.43);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (410.93, 75.43) rectangle (424.27, 76.18);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (410.93, 76.18) rectangle (424.27, 76.94);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (425.75, 48.25) rectangle (439.09, 56.03);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (425.75, 56.03) rectangle (439.09, 73.64);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (425.75, 73.64) rectangle (439.09, 73.64);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (425.75, 73.64) rectangle (439.09, 73.64);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (425.75, 73.64) rectangle (439.09, 73.64);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (425.75, 73.64) rectangle (439.09, 73.64);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (425.75, 73.64) rectangle (439.09, 73.64);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (425.75, 73.64) rectangle (439.09, 73.64);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (425.75, 73.64) rectangle (439.09, 73.64);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (425.75, 73.64) rectangle (439.09, 73.64);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (425.75, 73.64) rectangle (439.09, 73.64);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (425.75, 73.64) rectangle (439.09, 73.64);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (425.75, 73.64) rectangle (439.09, 73.64);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (425.75, 73.64) rectangle (439.09, 73.64);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (425.75, 73.64) rectangle (439.09, 73.64);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (425.75, 73.64) rectangle (439.09, 73.64);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (425.75, 73.64) rectangle (439.09, 73.64);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (425.75, 73.64) rectangle (439.09, 73.64);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (425.75, 73.64) rectangle (439.09, 73.64);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (425.75, 73.64) rectangle (439.09, 73.64);
\end{scope}
\begin{scope}
\path[clip] ( 33.96,122.24) rectangle (111.03,139.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 33.96,122.24) rectangle (111.03,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.50,127.61) {436.cactusADM};
\end{scope}
\begin{scope}
\path[clip] (116.53,122.24) rectangle (193.60,139.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (116.53,122.24) rectangle (193.60,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (155.07,127.61) {445.gobmk};
\end{scope}
\begin{scope}
\path[clip] (199.10,122.24) rectangle (276.17,139.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (199.10,122.24) rectangle (276.17,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.64,127.61) {454.calculix};
\end{scope}
\begin{scope}
\path[clip] (281.67,122.24) rectangle (358.74,139.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (281.67,122.24) rectangle (358.74,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (320.21,127.61) {DRM};
\end{scope}
\begin{scope}
\path[clip] (364.24,122.24) rectangle (441.32,139.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (364.24,122.24) rectangle (441.32,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (402.78,127.61) {SLM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.85, 45.50) --
	( 42.85, 48.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.68, 45.50) --
	( 57.68, 48.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.50, 45.50) --
	( 72.50, 48.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.32, 45.50) --
	( 87.32, 48.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.14, 45.50) --
	(102.14, 48.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.14, 39.02) {mixed};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 61.96, 39.02) {ind. jump};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 76.78, 39.02) {switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.60, 39.02) {dyn. switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.43, 39.02) {cond. jump};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.43, 45.50) --
	(125.43, 48.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.25, 45.50) --
	(140.25, 48.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.07, 45.50) --
	(155.07, 48.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.89, 45.50) --
	(169.89, 48.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.71, 45.50) --
	(184.71, 48.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (129.71, 39.02) {mixed};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.53, 39.02) {ind. jump};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.35, 39.02) {switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.17, 39.02) {dyn. switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.00, 39.02) {cond. jump};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.00, 45.50) --
	(208.00, 48.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.82, 45.50) --
	(222.82, 48.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.64, 45.50) --
	(237.64, 48.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.46, 45.50) --
	(252.46, 48.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.28, 45.50) --
	(267.28, 48.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (212.28, 39.02) {mixed};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.10, 39.02) {ind. jump};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (241.92, 39.02) {switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (256.75, 39.02) {dyn. switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (271.57, 39.02) {cond. jump};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.57, 45.50) --
	(290.57, 48.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.39, 45.50) --
	(305.39, 48.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.21, 45.50) --
	(320.21, 48.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.03, 45.50) --
	(335.03, 48.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.85, 45.50) --
	(349.85, 48.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (294.85, 39.02) {mixed};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.67, 39.02) {ind. jump};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (324.49, 39.02) {switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (339.32, 39.02) {dyn. switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (354.14, 39.02) {cond. jump};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.14, 45.50) --
	(373.14, 48.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.96, 45.50) --
	(387.96, 48.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.78, 45.50) --
	(402.78, 48.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.60, 45.50) --
	(417.60, 48.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.42, 45.50) --
	(432.42, 48.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (377.42, 39.02) {mixed};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (392.24, 39.02) {ind. jump};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (407.07, 39.02) {switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (421.89, 39.02) {dyn. switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (436.71, 39.02) {cond. jump};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 45.22) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 59.31) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 73.41) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 87.50) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,101.59) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,115.68) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21, 48.25) --
	( 33.96, 48.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21, 62.34) --
	( 33.96, 62.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21, 76.44) --
	( 33.96, 76.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21, 90.53) --
	( 33.96, 90.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,104.62) --
	( 33.96,104.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,118.71) --
	( 33.96,118.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (452.32, 52.48) rectangle (500.39,138.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82,125.06) rectangle (463.84,132.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (458.53,125.77) rectangle (463.13,131.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82,117.61) rectangle (463.84,125.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (458.53,118.32) rectangle (463.13,124.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82,110.15) rectangle (463.84,117.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (458.53,110.86) rectangle (463.13,116.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82,102.70) rectangle (463.84,110.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (458.53,103.41) rectangle (463.13,109.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82, 95.24) rectangle (463.84,102.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (458.53, 95.96) rectangle (463.13,101.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82, 87.79) rectangle (463.84, 95.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (458.53, 88.50) rectangle (463.13, 94.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82, 80.34) rectangle (463.84, 87.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (458.53, 81.05) rectangle (463.13, 87.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82, 72.88) rectangle (463.84, 80.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (458.53, 73.59) rectangle (463.13, 79.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82, 65.43) rectangle (463.84, 72.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (458.53, 66.14) rectangle (463.13, 72.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82, 57.98) rectangle (463.84, 65.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (458.53, 58.69) rectangle (463.13, 64.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86,125.06) rectangle (483.88,132.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (478.57,125.77) rectangle (483.17,131.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86,117.61) rectangle (483.88,125.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (478.57,118.32) rectangle (483.17,124.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86,110.15) rectangle (483.88,117.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (478.57,110.86) rectangle (483.17,116.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86,102.70) rectangle (483.88,110.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (478.57,103.41) rectangle (483.17,109.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86, 95.24) rectangle (483.88,102.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (478.57, 95.96) rectangle (483.17,101.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86, 87.79) rectangle (483.88, 95.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (478.57, 88.50) rectangle (483.17, 94.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86, 80.34) rectangle (483.88, 87.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (478.57, 81.05) rectangle (483.17, 87.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86, 72.88) rectangle (483.88, 80.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (478.57, 73.59) rectangle (483.17, 79.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86, 65.43) rectangle (483.88, 72.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (478.57, 66.14) rectangle (483.17, 72.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86, 57.98) rectangle (483.88, 65.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (478.57, 58.69) rectangle (483.17, 64.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85,126.03) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85,118.58) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85,111.12) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85,103.67) {7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85, 96.22) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85, 88.76) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85, 81.31) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85, 73.85) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85, 66.40) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85, 58.95) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89,126.03) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89,118.58) {19};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89,111.12) {18};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89,103.67) {17};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89, 96.22) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89, 88.76) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89, 81.31) {14};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89, 73.85) {13};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89, 66.40) {12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89, 58.95) {11};
\end{scope}
\end{tikzpicture}


==> dispatchers_slices_cov_exec5.tex <==
%
%
%
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 33.96, 60.21) rectangle (111.03,122.24);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 33.96, 60.21) rectangle (111.03,122.24);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.96, 66.12) --
	(111.03, 66.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.96, 77.93) --
	(111.03, 77.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.96, 89.75) --
	(111.03, 89.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.96,101.56) --
	(111.03,101.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.96,113.37) --
	(111.03,113.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96, 60.21) --
	(111.03, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96, 72.03) --
	(111.03, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96, 83.84) --
	(111.03, 83.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96, 95.65) --
	(111.03, 95.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96,107.47) --
	(111.03,107.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96,119.28) --
	(111.03,119.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.85, 60.21) --
	( 42.85,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.68, 60.21) --
	( 57.68,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.50, 60.21) --
	( 72.50,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.32, 60.21) --
	( 87.32,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.14, 60.21) --
	(102.14,122.24);
\definecolor{fillColor}{RGB}{121,186,215}

\path[fill=fillColor] ( 36.18, 60.21) rectangle ( 49.52, 73.00);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] ( 36.18, 73.00) rectangle ( 49.52, 77.13);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] ( 36.18, 77.13) rectangle ( 49.52, 84.40);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] ( 36.18, 84.40) rectangle ( 49.52, 88.07);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] ( 36.18, 88.07) rectangle ( 49.52, 90.84);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] ( 36.18, 90.84) rectangle ( 49.52, 93.27);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] ( 36.18, 93.27) rectangle ( 49.52, 95.30);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] ( 36.18, 95.30) rectangle ( 49.52, 96.52);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] ( 36.18, 96.52) rectangle ( 49.52, 97.38);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] ( 36.18, 97.38) rectangle ( 49.52, 98.03);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] ( 36.18, 98.03) rectangle ( 49.52, 98.37);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] ( 36.18, 98.37) rectangle ( 49.52, 98.75);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] ( 36.18, 98.75) rectangle ( 49.52, 98.93);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] ( 36.18, 98.93) rectangle ( 49.52, 99.05);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] ( 36.18, 99.05) rectangle ( 49.52, 99.24);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] ( 36.18, 99.24) rectangle ( 49.52, 99.66);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] ( 36.18, 99.66) rectangle ( 49.52,100.09);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] ( 36.18,100.09) rectangle ( 49.52,100.44);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] ( 36.18,100.44) rectangle ( 49.52,100.58);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 36.18,100.58) rectangle ( 49.52,100.58);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] ( 36.18,100.58) rectangle ( 49.52,100.62);
\definecolor{fillColor}{RGB}{121,186,215}

\path[fill=fillColor] ( 51.01, 60.21) rectangle ( 64.35, 73.16);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] ( 51.01, 73.16) rectangle ( 64.35, 77.29);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] ( 51.01, 77.29) rectangle ( 64.35, 84.66);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] ( 51.01, 84.66) rectangle ( 64.35, 88.19);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] ( 51.01, 88.19) rectangle ( 64.35, 91.08);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] ( 51.01, 91.08) rectangle ( 64.35, 93.84);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] ( 51.01, 93.84) rectangle ( 64.35, 95.66);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] ( 51.01, 95.66) rectangle ( 64.35, 96.73);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] ( 51.01, 96.73) rectangle ( 64.35, 97.68);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] ( 51.01, 97.68) rectangle ( 64.35, 98.12);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] ( 51.01, 98.12) rectangle ( 64.35, 98.45);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] ( 51.01, 98.45) rectangle ( 64.35, 98.70);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] ( 51.01, 98.70) rectangle ( 64.35, 99.00);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] ( 51.01, 99.00) rectangle ( 64.35, 99.30);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] ( 51.01, 99.30) rectangle ( 64.35, 99.53);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] ( 51.01, 99.53) rectangle ( 64.35,100.09);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] ( 51.01,100.09) rectangle ( 64.35,100.51);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] ( 51.01,100.51) rectangle ( 64.35,100.85);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] ( 51.01,100.85) rectangle ( 64.35,101.07);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 51.01,101.07) rectangle ( 64.35,101.07);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] ( 51.01,101.07) rectangle ( 64.35,101.12);
\definecolor{fillColor}{RGB}{121,186,215}

\path[fill=fillColor] ( 65.83, 60.21) rectangle ( 79.17, 70.37);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] ( 65.83, 70.37) rectangle ( 79.17, 73.35);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] ( 65.83, 73.35) rectangle ( 79.17, 79.04);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] ( 65.83, 79.04) rectangle ( 79.17, 82.40);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] ( 65.83, 82.40) rectangle ( 79.17, 84.86);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] ( 65.83, 84.86) rectangle ( 79.17, 87.31);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] ( 65.83, 87.31) rectangle ( 79.17, 88.76);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] ( 65.83, 88.76) rectangle ( 79.17, 89.53);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] ( 65.83, 89.53) rectangle ( 79.17, 90.37);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] ( 65.83, 90.37) rectangle ( 79.17, 91.01);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] ( 65.83, 91.01) rectangle ( 79.17, 91.18);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] ( 65.83, 91.18) rectangle ( 79.17, 91.38);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] ( 65.83, 91.38) rectangle ( 79.17, 91.54);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] ( 65.83, 91.54) rectangle ( 79.17, 91.77);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] ( 65.83, 91.77) rectangle ( 79.17, 91.91);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] ( 65.83, 91.91) rectangle ( 79.17, 92.10);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] ( 65.83, 92.10) rectangle ( 79.17, 92.38);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] ( 65.83, 92.38) rectangle ( 79.17, 92.61);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] ( 65.83, 92.61) rectangle ( 79.17, 92.71);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 65.83, 92.71) rectangle ( 79.17, 92.71);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] ( 65.83, 92.71) rectangle ( 79.17, 92.75);
\definecolor{fillColor}{RGB}{121,186,215}

\path[fill=fillColor] ( 80.65, 60.21) rectangle ( 93.99, 72.56);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] ( 80.65, 72.56) rectangle ( 93.99, 76.50);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] ( 80.65, 76.50) rectangle ( 93.99, 81.76);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] ( 80.65, 81.76) rectangle ( 93.99, 84.95);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] ( 80.65, 84.95) rectangle ( 93.99, 86.44);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] ( 80.65, 86.44) rectangle ( 93.99, 87.79);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] ( 80.65, 87.79) rectangle ( 93.99, 88.71);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] ( 80.65, 88.71) rectangle ( 93.99, 89.60);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] ( 80.65, 89.60) rectangle ( 93.99, 90.32);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] ( 80.65, 90.32) rectangle ( 93.99, 90.78);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] ( 80.65, 90.78) rectangle ( 93.99, 90.98);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] ( 80.65, 90.98) rectangle ( 93.99, 91.32);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] ( 80.65, 91.32) rectangle ( 93.99, 91.44);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] ( 80.65, 91.44) rectangle ( 93.99, 91.62);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] ( 80.65, 91.62) rectangle ( 93.99, 91.66);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] ( 80.65, 91.66) rectangle ( 93.99, 91.75);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] ( 80.65, 91.75) rectangle ( 93.99, 91.98);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] ( 80.65, 91.98) rectangle ( 93.99, 91.98);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] ( 80.65, 91.98) rectangle ( 93.99, 92.11);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 80.65, 92.11) rectangle ( 93.99, 92.16);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] ( 80.65, 92.16) rectangle ( 93.99, 92.21);
\definecolor{fillColor}{RGB}{121,186,215}

\path[fill=fillColor] ( 95.47, 60.21) rectangle (108.81, 76.83);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] ( 95.47, 76.83) rectangle (108.81, 80.63);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] ( 95.47, 80.63) rectangle (108.81, 87.75);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] ( 95.47, 87.75) rectangle (108.81, 87.75);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] ( 95.47, 87.75) rectangle (108.81, 87.75);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] ( 95.47, 87.75) rectangle (108.81, 87.75);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] ( 95.47, 87.75) rectangle (108.81, 87.75);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] ( 95.47, 87.75) rectangle (108.81, 87.75);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] ( 95.47, 87.75) rectangle (108.81, 87.75);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] ( 95.47, 87.75) rectangle (108.81, 87.75);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] ( 95.47, 87.75) rectangle (108.81, 87.75);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] ( 95.47, 87.75) rectangle (108.81, 87.75);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] ( 95.47, 87.75) rectangle (108.81, 87.75);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] ( 95.47, 87.75) rectangle (108.81, 87.75);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] ( 95.47, 87.75) rectangle (108.81, 87.75);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] ( 95.47, 87.75) rectangle (108.81, 87.75);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] ( 95.47, 87.75) rectangle (108.81, 87.75);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] ( 95.47, 87.75) rectangle (108.81, 87.75);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] ( 95.47, 87.75) rectangle (108.81, 87.75);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 95.47, 87.75) rectangle (108.81, 87.75);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] ( 95.47, 87.75) rectangle (108.81, 87.75);
\end{scope}
\begin{scope}
\path[clip] (116.53, 60.21) rectangle (193.60,122.24);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (116.53, 60.21) rectangle (193.60,122.24);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.53, 66.12) --
	(193.60, 66.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.53, 77.93) --
	(193.60, 77.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.53, 89.75) --
	(193.60, 89.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.53,101.56) --
	(193.60,101.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.53,113.37) --
	(193.60,113.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.53, 60.21) --
	(193.60, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.53, 72.03) --
	(193.60, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.53, 83.84) --
	(193.60, 83.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.53, 95.65) --
	(193.60, 95.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.53,107.47) --
	(193.60,107.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.53,119.28) --
	(193.60,119.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.43, 60.21) --
	(125.43,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.25, 60.21) --
	(140.25,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.07, 60.21) --
	(155.07,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.89, 60.21) --
	(169.89,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.71, 60.21) --
	(184.71,122.24);
\definecolor{fillColor}{RGB}{121,186,215}

\path[fill=fillColor] (118.76, 60.21) rectangle (132.09, 65.82);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (118.76, 65.82) rectangle (132.09, 68.86);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (118.76, 68.86) rectangle (132.09, 76.74);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (118.76, 76.74) rectangle (132.09, 80.50);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (118.76, 80.50) rectangle (132.09, 82.52);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (118.76, 82.52) rectangle (132.09, 84.07);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (118.76, 84.07) rectangle (132.09, 85.39);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (118.76, 85.39) rectangle (132.09, 86.49);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (118.76, 86.49) rectangle (132.09, 87.24);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (118.76, 87.24) rectangle (132.09, 87.96);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (118.76, 87.96) rectangle (132.09, 88.94);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (118.76, 88.94) rectangle (132.09, 89.51);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (118.76, 89.51) rectangle (132.09, 90.30);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (118.76, 90.30) rectangle (132.09, 90.85);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (118.76, 90.85) rectangle (132.09, 91.58);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (118.76, 91.58) rectangle (132.09, 92.25);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (118.76, 92.25) rectangle (132.09, 93.01);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (118.76, 93.01) rectangle (132.09, 94.02);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (118.76, 94.02) rectangle (132.09, 95.02);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (118.76, 95.02) rectangle (132.09, 96.47);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (118.76, 96.47) rectangle (132.09, 97.39);
\definecolor{fillColor}{RGB}{121,186,215}

\path[fill=fillColor] (133.58, 60.21) rectangle (146.92, 66.22);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (133.58, 66.22) rectangle (146.92, 69.01);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (133.58, 69.01) rectangle (146.92, 77.80);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (133.58, 77.80) rectangle (146.92, 81.32);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (133.58, 81.32) rectangle (146.92, 83.22);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (133.58, 83.22) rectangle (146.92, 84.60);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (133.58, 84.60) rectangle (146.92, 85.81);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (133.58, 85.81) rectangle (146.92, 86.76);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (133.58, 86.76) rectangle (146.92, 87.51);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (133.58, 87.51) rectangle (146.92, 88.41);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (133.58, 88.41) rectangle (146.92, 89.12);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (133.58, 89.12) rectangle (146.92, 90.02);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (133.58, 90.02) rectangle (146.92, 90.45);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (133.58, 90.45) rectangle (146.92, 91.17);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (133.58, 91.17) rectangle (146.92, 91.71);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (133.58, 91.71) rectangle (146.92, 92.54);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (133.58, 92.54) rectangle (146.92, 93.16);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (133.58, 93.16) rectangle (146.92, 94.24);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (133.58, 94.24) rectangle (146.92, 95.79);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (133.58, 95.79) rectangle (146.92, 97.68);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (133.58, 97.68) rectangle (146.92, 98.29);
\definecolor{fillColor}{RGB}{121,186,215}

\path[fill=fillColor] (148.40, 60.21) rectangle (161.74, 65.74);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (148.40, 65.74) rectangle (161.74, 67.84);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (148.40, 67.84) rectangle (161.74, 74.68);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (148.40, 74.68) rectangle (161.74, 77.48);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (148.40, 77.48) rectangle (161.74, 78.88);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (148.40, 78.88) rectangle (161.74, 80.13);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (148.40, 80.13) rectangle (161.74, 81.18);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (148.40, 81.18) rectangle (161.74, 81.99);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (148.40, 81.99) rectangle (161.74, 82.74);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (148.40, 82.74) rectangle (161.74, 83.37);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (148.40, 83.37) rectangle (161.74, 83.75);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (148.40, 83.75) rectangle (161.74, 84.16);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (148.40, 84.16) rectangle (161.74, 84.51);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (148.40, 84.51) rectangle (161.74, 84.78);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (148.40, 84.78) rectangle (161.74, 85.33);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (148.40, 85.33) rectangle (161.74, 85.98);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (148.40, 85.98) rectangle (161.74, 86.69);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (148.40, 86.69) rectangle (161.74, 87.60);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (148.40, 87.60) rectangle (161.74, 88.71);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (148.40, 88.71) rectangle (161.74, 89.60);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (148.40, 89.60) rectangle (161.74, 90.26);
\definecolor{fillColor}{RGB}{121,186,215}

\path[fill=fillColor] (163.22, 60.21) rectangle (176.56, 65.42);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (163.22, 65.42) rectangle (176.56, 67.82);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (163.22, 67.82) rectangle (176.56, 75.26);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (163.22, 75.26) rectangle (176.56, 78.07);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (163.22, 78.07) rectangle (176.56, 80.22);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (163.22, 80.22) rectangle (176.56, 81.63);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (163.22, 81.63) rectangle (176.56, 82.54);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (163.22, 82.54) rectangle (176.56, 83.46);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (163.22, 83.46) rectangle (176.56, 84.24);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (163.22, 84.24) rectangle (176.56, 84.98);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (163.22, 84.98) rectangle (176.56, 85.59);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (163.22, 85.59) rectangle (176.56, 86.09);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (163.22, 86.09) rectangle (176.56, 86.47);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (163.22, 86.47) rectangle (176.56, 86.74);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (163.22, 86.74) rectangle (176.56, 86.97);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (163.22, 86.97) rectangle (176.56, 87.43);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (163.22, 87.43) rectangle (176.56, 87.97);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (163.22, 87.97) rectangle (176.56, 88.63);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (163.22, 88.63) rectangle (176.56, 89.68);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (163.22, 89.68) rectangle (176.56, 90.50);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (163.22, 90.50) rectangle (176.56, 91.26);
\definecolor{fillColor}{RGB}{121,186,215}

\path[fill=fillColor] (178.04, 60.21) rectangle (191.38, 69.01);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (178.04, 69.01) rectangle (191.38, 71.77);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (178.04, 71.77) rectangle (191.38, 86.05);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (178.04, 86.05) rectangle (191.38, 86.05);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (178.04, 86.05) rectangle (191.38, 86.05);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (178.04, 86.05) rectangle (191.38, 86.05);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (178.04, 86.05) rectangle (191.38, 86.05);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (178.04, 86.05) rectangle (191.38, 86.05);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (178.04, 86.05) rectangle (191.38, 86.05);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (178.04, 86.05) rectangle (191.38, 86.05);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (178.04, 86.05) rectangle (191.38, 86.05);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (178.04, 86.05) rectangle (191.38, 86.05);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (178.04, 86.05) rectangle (191.38, 86.05);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (178.04, 86.05) rectangle (191.38, 86.05);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (178.04, 86.05) rectangle (191.38, 86.05);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (178.04, 86.05) rectangle (191.38, 86.05);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (178.04, 86.05) rectangle (191.38, 86.05);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (178.04, 86.05) rectangle (191.38, 86.05);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (178.04, 86.05) rectangle (191.38, 86.05);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (178.04, 86.05) rectangle (191.38, 86.05);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (178.04, 86.05) rectangle (191.38, 86.05);
\end{scope}
\begin{scope}
\path[clip] (199.10, 60.21) rectangle (276.17,122.24);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (199.10, 60.21) rectangle (276.17,122.24);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (199.10, 66.12) --
	(276.17, 66.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (199.10, 77.93) --
	(276.17, 77.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (199.10, 89.75) --
	(276.17, 89.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (199.10,101.56) --
	(276.17,101.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (199.10,113.37) --
	(276.17,113.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.10, 60.21) --
	(276.17, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.10, 72.03) --
	(276.17, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.10, 83.84) --
	(276.17, 83.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.10, 95.65) --
	(276.17, 95.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.10,107.47) --
	(276.17,107.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.10,119.28) --
	(276.17,119.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.00, 60.21) --
	(208.00,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.82, 60.21) --
	(222.82,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.64, 60.21) --
	(237.64,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.46, 60.21) --
	(252.46,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.28, 60.21) --
	(267.28,122.24);
\definecolor{fillColor}{RGB}{121,186,215}

\path[fill=fillColor] (201.33, 60.21) rectangle (214.67, 96.93);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (201.33, 96.93) rectangle (214.67,103.00);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (201.33,103.00) rectangle (214.67,109.47);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (201.33,109.47) rectangle (214.67,111.32);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (201.33,111.32) rectangle (214.67,112.37);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (201.33,112.37) rectangle (214.67,113.02);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (201.33,113.02) rectangle (214.67,113.48);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (201.33,113.48) rectangle (214.67,113.91);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (201.33,113.91) rectangle (214.67,114.08);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (201.33,114.08) rectangle (214.67,114.29);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (201.33,114.29) rectangle (214.67,114.45);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (201.33,114.45) rectangle (214.67,114.59);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (201.33,114.59) rectangle (214.67,114.65);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (201.33,114.65) rectangle (214.67,114.73);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (201.33,114.73) rectangle (214.67,114.87);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (201.33,114.87) rectangle (214.67,114.94);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (201.33,114.94) rectangle (214.67,114.99);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (201.33,114.99) rectangle (214.67,115.04);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (201.33,115.04) rectangle (214.67,115.08);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (201.33,115.08) rectangle (214.67,115.12);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (201.33,115.12) rectangle (214.67,115.17);
\definecolor{fillColor}{RGB}{121,186,215}

\path[fill=fillColor] (216.15, 60.21) rectangle (229.49, 97.43);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (216.15, 97.43) rectangle (229.49,102.50);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (216.15,102.50) rectangle (229.49,109.22);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (216.15,109.22) rectangle (229.49,111.75);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (216.15,111.75) rectangle (229.49,112.89);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (216.15,112.89) rectangle (229.49,113.43);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (216.15,113.43) rectangle (229.49,113.83);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (216.15,113.83) rectangle (229.49,114.28);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (216.15,114.28) rectangle (229.49,114.55);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (216.15,114.55) rectangle (229.49,114.76);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (216.15,114.76) rectangle (229.49,114.99);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (216.15,114.99) rectangle (229.49,115.05);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (216.15,115.05) rectangle (229.49,115.14);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (216.15,115.14) rectangle (229.49,115.22);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (216.15,115.22) rectangle (229.49,115.28);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (216.15,115.28) rectangle (229.49,115.43);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (216.15,115.43) rectangle (229.49,115.44);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (216.15,115.44) rectangle (229.49,115.50);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (216.15,115.50) rectangle (229.49,115.54);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (216.15,115.54) rectangle (229.49,115.59);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (216.15,115.59) rectangle (229.49,115.59);
\definecolor{fillColor}{RGB}{121,186,215}

\path[fill=fillColor] (230.97, 60.21) rectangle (244.31, 94.55);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (230.97, 94.55) rectangle (244.31, 98.86);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (230.97, 98.86) rectangle (244.31,104.31);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (230.97,104.31) rectangle (244.31,106.10);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (230.97,106.10) rectangle (244.31,107.16);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (230.97,107.16) rectangle (244.31,107.80);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (230.97,107.80) rectangle (244.31,108.12);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (230.97,108.12) rectangle (244.31,108.40);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (230.97,108.40) rectangle (244.31,108.54);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (230.97,108.54) rectangle (244.31,108.70);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (230.97,108.70) rectangle (244.31,108.85);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (230.97,108.85) rectangle (244.31,108.98);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (230.97,108.98) rectangle (244.31,109.03);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (230.97,109.03) rectangle (244.31,109.08);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (230.97,109.08) rectangle (244.31,109.12);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (230.97,109.12) rectangle (244.31,109.12);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (230.97,109.12) rectangle (244.31,109.12);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (230.97,109.12) rectangle (244.31,109.15);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (230.97,109.15) rectangle (244.31,109.16);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (230.97,109.16) rectangle (244.31,109.18);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (230.97,109.18) rectangle (244.31,109.21);
\definecolor{fillColor}{RGB}{121,186,215}

\path[fill=fillColor] (245.79, 60.21) rectangle (259.13, 90.08);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (245.79, 90.08) rectangle (259.13, 94.61);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (245.79, 94.61) rectangle (259.13,100.09);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (245.79,100.09) rectangle (259.13,101.81);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (245.79,101.81) rectangle (259.13,102.73);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (245.79,102.73) rectangle (259.13,103.22);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (245.79,103.22) rectangle (259.13,103.48);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (245.79,103.48) rectangle (259.13,103.62);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (245.79,103.62) rectangle (259.13,103.75);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (245.79,103.75) rectangle (259.13,103.82);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (245.79,103.82) rectangle (259.13,103.89);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (245.79,103.89) rectangle (259.13,103.90);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (245.79,103.90) rectangle (259.13,103.92);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (245.79,103.92) rectangle (259.13,103.95);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (245.79,103.95) rectangle (259.13,103.97);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (245.79,103.97) rectangle (259.13,103.97);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (245.79,103.97) rectangle (259.13,104.00);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (245.79,104.00) rectangle (259.13,104.02);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (245.79,104.02) rectangle (259.13,104.02);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (245.79,104.02) rectangle (259.13,104.05);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (245.79,104.05) rectangle (259.13,104.05);
\definecolor{fillColor}{RGB}{121,186,215}

\path[fill=fillColor] (260.61, 60.21) rectangle (273.95, 95.30);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (260.61, 95.30) rectangle (273.95, 98.17);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (260.61, 98.17) rectangle (273.95,100.58);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (260.61,100.58) rectangle (273.95,100.58);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (260.61,100.58) rectangle (273.95,100.58);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (260.61,100.58) rectangle (273.95,100.58);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (260.61,100.58) rectangle (273.95,100.58);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (260.61,100.58) rectangle (273.95,100.58);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (260.61,100.58) rectangle (273.95,100.58);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (260.61,100.58) rectangle (273.95,100.58);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (260.61,100.58) rectangle (273.95,100.58);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (260.61,100.58) rectangle (273.95,100.58);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (260.61,100.58) rectangle (273.95,100.58);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (260.61,100.58) rectangle (273.95,100.58);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (260.61,100.58) rectangle (273.95,100.58);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (260.61,100.58) rectangle (273.95,100.58);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (260.61,100.58) rectangle (273.95,100.58);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (260.61,100.58) rectangle (273.95,100.58);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (260.61,100.58) rectangle (273.95,100.58);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (260.61,100.58) rectangle (273.95,100.58);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (260.61,100.58) rectangle (273.95,100.58);
\end{scope}
\begin{scope}
\path[clip] (281.67, 60.21) rectangle (358.74,122.24);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (281.67, 60.21) rectangle (358.74,122.24);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.67, 66.12) --
	(358.74, 66.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.67, 77.93) --
	(358.74, 77.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.67, 89.75) --
	(358.74, 89.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.67,101.56) --
	(358.74,101.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.67,113.37) --
	(358.74,113.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.67, 60.21) --
	(358.74, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.67, 72.03) --
	(358.74, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.67, 83.84) --
	(358.74, 83.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.67, 95.65) --
	(358.74, 95.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.67,107.47) --
	(358.74,107.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.67,119.28) --
	(358.74,119.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.57, 60.21) --
	(290.57,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.39, 60.21) --
	(305.39,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.21, 60.21) --
	(320.21,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.03, 60.21) --
	(335.03,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.85, 60.21) --
	(349.85,122.24);
\definecolor{fillColor}{RGB}{121,186,215}

\path[fill=fillColor] (283.90, 60.21) rectangle (297.24, 86.54);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (283.90, 86.54) rectangle (297.24, 90.35);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (283.90, 90.35) rectangle (297.24, 92.44);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (283.90, 92.44) rectangle (297.24, 93.10);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (283.90, 93.10) rectangle (297.24, 93.50);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (283.90, 93.50) rectangle (297.24, 93.69);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (283.90, 93.69) rectangle (297.24, 93.84);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (283.90, 93.84) rectangle (297.24, 93.90);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (283.90, 93.90) rectangle (297.24, 93.92);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (283.90, 93.92) rectangle (297.24, 93.97);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (283.90, 93.97) rectangle (297.24, 94.00);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (283.90, 94.00) rectangle (297.24, 94.07);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (283.90, 94.07) rectangle (297.24, 94.17);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (283.90, 94.17) rectangle (297.24, 94.20);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (283.90, 94.20) rectangle (297.24, 94.22);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (283.90, 94.22) rectangle (297.24, 94.25);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (283.90, 94.25) rectangle (297.24, 94.29);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (283.90, 94.29) rectangle (297.24, 94.32);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (283.90, 94.32) rectangle (297.24, 94.37);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (283.90, 94.37) rectangle (297.24, 94.39);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (283.90, 94.39) rectangle (297.24, 94.43);
\definecolor{fillColor}{RGB}{121,186,215}

\path[fill=fillColor] (298.72, 60.21) rectangle (312.06, 86.98);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (298.72, 86.98) rectangle (312.06, 89.83);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (298.72, 89.83) rectangle (312.06, 92.21);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (298.72, 92.21) rectangle (312.06, 93.01);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (298.72, 93.01) rectangle (312.06, 93.54);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (298.72, 93.54) rectangle (312.06, 93.80);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (298.72, 93.80) rectangle (312.06, 93.93);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (298.72, 93.93) rectangle (312.06, 94.05);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (298.72, 94.05) rectangle (312.06, 94.10);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (298.72, 94.10) rectangle (312.06, 94.15);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (298.72, 94.15) rectangle (312.06, 94.20);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (298.72, 94.20) rectangle (312.06, 94.23);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (298.72, 94.23) rectangle (312.06, 94.28);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (298.72, 94.28) rectangle (312.06, 94.29);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (298.72, 94.29) rectangle (312.06, 94.32);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (298.72, 94.32) rectangle (312.06, 94.38);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (298.72, 94.38) rectangle (312.06, 94.40);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (298.72, 94.40) rectangle (312.06, 94.44);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (298.72, 94.44) rectangle (312.06, 94.49);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (298.72, 94.49) rectangle (312.06, 94.53);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (298.72, 94.53) rectangle (312.06, 94.56);
\definecolor{fillColor}{RGB}{121,186,215}

\path[fill=fillColor] (313.54, 60.21) rectangle (326.88, 79.57);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (313.54, 79.57) rectangle (326.88, 81.65);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (313.54, 81.65) rectangle (326.88, 83.05);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (313.54, 83.05) rectangle (326.88, 83.54);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (313.54, 83.54) rectangle (326.88, 83.66);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (313.54, 83.66) rectangle (326.88, 83.81);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (313.54, 83.81) rectangle (326.88, 83.87);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (313.54, 83.87) rectangle (326.88, 83.92);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (313.54, 83.92) rectangle (326.88, 83.94);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (313.54, 83.94) rectangle (326.88, 83.99);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (313.54, 83.99) rectangle (326.88, 84.02);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (313.54, 84.02) rectangle (326.88, 84.09);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (313.54, 84.09) rectangle (326.88, 84.09);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (313.54, 84.09) rectangle (326.88, 84.14);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (313.54, 84.14) rectangle (326.88, 84.16);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (313.54, 84.16) rectangle (326.88, 84.16);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (313.54, 84.16) rectangle (326.88, 84.17);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (313.54, 84.17) rectangle (326.88, 84.17);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (313.54, 84.17) rectangle (326.88, 84.21);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (313.54, 84.21) rectangle (326.88, 84.26);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (313.54, 84.26) rectangle (326.88, 84.26);
\definecolor{fillColor}{RGB}{121,186,215}

\path[fill=fillColor] (328.36, 60.21) rectangle (341.70, 78.09);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (328.36, 78.09) rectangle (341.70, 80.50);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (328.36, 80.50) rectangle (341.70, 82.12);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (328.36, 82.12) rectangle (341.70, 82.61);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (328.36, 82.61) rectangle (341.70, 82.92);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (328.36, 82.92) rectangle (341.70, 83.05);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (328.36, 83.05) rectangle (341.70, 83.11);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (328.36, 83.11) rectangle (341.70, 83.11);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (328.36, 83.11) rectangle (341.70, 83.13);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (328.36, 83.13) rectangle (341.70, 83.17);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (328.36, 83.17) rectangle (341.70, 83.21);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (328.36, 83.21) rectangle (341.70, 83.21);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (328.36, 83.21) rectangle (341.70, 83.23);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (328.36, 83.23) rectangle (341.70, 83.28);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (328.36, 83.28) rectangle (341.70, 83.28);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (328.36, 83.28) rectangle (341.70, 83.28);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (328.36, 83.28) rectangle (341.70, 83.28);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (328.36, 83.28) rectangle (341.70, 83.28);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (328.36, 83.28) rectangle (341.70, 83.28);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (328.36, 83.28) rectangle (341.70, 83.28);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (328.36, 83.28) rectangle (341.70, 83.30);
\definecolor{fillColor}{RGB}{121,186,215}

\path[fill=fillColor] (343.18, 60.21) rectangle (356.52, 78.42);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (343.18, 78.42) rectangle (356.52, 79.34);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (343.18, 79.34) rectangle (356.52, 79.95);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (343.18, 79.95) rectangle (356.52, 79.95);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (343.18, 79.95) rectangle (356.52, 79.95);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (343.18, 79.95) rectangle (356.52, 79.95);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (343.18, 79.95) rectangle (356.52, 79.95);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (343.18, 79.95) rectangle (356.52, 79.95);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (343.18, 79.95) rectangle (356.52, 79.95);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (343.18, 79.95) rectangle (356.52, 79.95);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (343.18, 79.95) rectangle (356.52, 79.95);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (343.18, 79.95) rectangle (356.52, 79.95);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (343.18, 79.95) rectangle (356.52, 79.95);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (343.18, 79.95) rectangle (356.52, 79.95);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (343.18, 79.95) rectangle (356.52, 79.95);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (343.18, 79.95) rectangle (356.52, 79.95);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (343.18, 79.95) rectangle (356.52, 79.95);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (343.18, 79.95) rectangle (356.52, 79.95);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (343.18, 79.95) rectangle (356.52, 79.95);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (343.18, 79.95) rectangle (356.52, 79.95);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (343.18, 79.95) rectangle (356.52, 79.95);
\end{scope}
\begin{scope}
\path[clip] (364.24, 60.21) rectangle (441.32,122.24);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (364.24, 60.21) rectangle (441.32,122.24);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (364.24, 66.12) --
	(441.32, 66.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (364.24, 77.93) --
	(441.32, 77.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (364.24, 89.75) --
	(441.32, 89.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (364.24,101.56) --
	(441.32,101.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (364.24,113.37) --
	(441.32,113.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.24, 60.21) --
	(441.32, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.24, 72.03) --
	(441.32, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.24, 83.84) --
	(441.32, 83.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.24, 95.65) --
	(441.32, 95.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.24,107.47) --
	(441.32,107.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.24,119.28) --
	(441.32,119.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.14, 60.21) --
	(373.14,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.96, 60.21) --
	(387.96,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.78, 60.21) --
	(402.78,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.60, 60.21) --
	(417.60,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.42, 60.21) --
	(432.42,122.24);
\definecolor{fillColor}{RGB}{121,186,215}

\path[fill=fillColor] (366.47, 60.21) rectangle (379.81, 85.76);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (366.47, 85.76) rectangle (379.81, 89.81);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (366.47, 89.81) rectangle (379.81, 92.10);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (366.47, 92.10) rectangle (379.81, 92.99);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (366.47, 92.99) rectangle (379.81, 93.39);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (366.47, 93.39) rectangle (379.81, 94.08);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (366.47, 94.08) rectangle (379.81, 94.36);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (366.47, 94.36) rectangle (379.81, 94.53);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (366.47, 94.53) rectangle (379.81, 94.81);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (366.47, 94.81) rectangle (379.81, 95.02);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (366.47, 95.02) rectangle (379.81, 95.17);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (366.47, 95.17) rectangle (379.81, 95.20);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (366.47, 95.20) rectangle (379.81, 95.23);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (366.47, 95.23) rectangle (379.81, 95.29);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (366.47, 95.29) rectangle (379.81, 95.34);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (366.47, 95.34) rectangle (379.81, 95.38);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (366.47, 95.38) rectangle (379.81, 95.53);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (366.47, 95.53) rectangle (379.81, 95.55);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (366.47, 95.55) rectangle (379.81, 95.64);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (366.47, 95.64) rectangle (379.81, 95.82);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (366.47, 95.82) rectangle (379.81, 96.04);
\definecolor{fillColor}{RGB}{121,186,215}

\path[fill=fillColor] (381.29, 60.21) rectangle (394.63, 86.51);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (381.29, 86.51) rectangle (394.63, 89.84);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (381.29, 89.84) rectangle (394.63, 92.08);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (381.29, 92.08) rectangle (394.63, 93.06);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (381.29, 93.06) rectangle (394.63, 93.55);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (381.29, 93.55) rectangle (394.63, 94.21);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (381.29, 94.21) rectangle (394.63, 94.60);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (381.29, 94.60) rectangle (394.63, 94.84);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (381.29, 94.84) rectangle (394.63, 95.11);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (381.29, 95.11) rectangle (394.63, 95.30);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (381.29, 95.30) rectangle (394.63, 95.41);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (381.29, 95.41) rectangle (394.63, 95.52);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (381.29, 95.52) rectangle (394.63, 95.59);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (381.29, 95.59) rectangle (394.63, 95.62);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (381.29, 95.62) rectangle (394.63, 95.69);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (381.29, 95.69) rectangle (394.63, 95.76);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (381.29, 95.76) rectangle (394.63, 95.85);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (381.29, 95.85) rectangle (394.63, 95.90);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (381.29, 95.90) rectangle (394.63, 96.02);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (381.29, 96.02) rectangle (394.63, 96.18);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (381.29, 96.18) rectangle (394.63, 96.36);
\definecolor{fillColor}{RGB}{121,186,215}

\path[fill=fillColor] (396.11, 60.21) rectangle (409.45, 79.32);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (396.11, 79.32) rectangle (409.45, 81.59);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (396.11, 81.59) rectangle (409.45, 83.05);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (396.11, 83.05) rectangle (409.45, 83.82);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (396.11, 83.82) rectangle (409.45, 84.11);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (396.11, 84.11) rectangle (409.45, 84.62);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (396.11, 84.62) rectangle (409.45, 84.78);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (396.11, 84.78) rectangle (409.45, 84.96);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (396.11, 84.96) rectangle (409.45, 85.15);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (396.11, 85.15) rectangle (409.45, 85.28);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (396.11, 85.28) rectangle (409.45, 85.45);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (396.11, 85.45) rectangle (409.45, 85.50);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (396.11, 85.50) rectangle (409.45, 85.55);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (396.11, 85.55) rectangle (409.45, 85.58);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (396.11, 85.58) rectangle (409.45, 85.61);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (396.11, 85.61) rectangle (409.45, 85.62);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (396.11, 85.62) rectangle (409.45, 85.75);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (396.11, 85.75) rectangle (409.45, 85.82);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (396.11, 85.82) rectangle (409.45, 85.89);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (396.11, 85.89) rectangle (409.45, 86.04);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (396.11, 86.04) rectangle (409.45, 86.22);
\definecolor{fillColor}{RGB}{121,186,215}

\path[fill=fillColor] (410.93, 60.21) rectangle (424.27, 77.43);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (410.93, 77.43) rectangle (424.27, 80.07);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (410.93, 80.07) rectangle (424.27, 81.64);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (410.93, 81.64) rectangle (424.27, 82.34);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (410.93, 82.34) rectangle (424.27, 82.71);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (410.93, 82.71) rectangle (424.27, 83.10);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (410.93, 83.10) rectangle (424.27, 83.20);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (410.93, 83.20) rectangle (424.27, 83.35);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (410.93, 83.35) rectangle (424.27, 83.48);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (410.93, 83.48) rectangle (424.27, 83.61);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (410.93, 83.61) rectangle (424.27, 83.65);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (410.93, 83.65) rectangle (424.27, 83.74);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (410.93, 83.74) rectangle (424.27, 83.85);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (410.93, 83.85) rectangle (424.27, 83.87);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (410.93, 83.87) rectangle (424.27, 83.93);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (410.93, 83.93) rectangle (424.27, 83.93);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (410.93, 83.93) rectangle (424.27, 83.98);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (410.93, 83.98) rectangle (424.27, 83.98);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (410.93, 83.98) rectangle (424.27, 84.00);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (410.93, 84.00) rectangle (424.27, 84.08);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (410.93, 84.08) rectangle (424.27, 84.26);
\definecolor{fillColor}{RGB}{121,186,215}

\path[fill=fillColor] (425.75, 60.21) rectangle (439.09, 77.96);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (425.75, 77.96) rectangle (439.09, 78.95);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (425.75, 78.95) rectangle (439.09, 81.49);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (425.75, 81.49) rectangle (439.09, 81.49);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (425.75, 81.49) rectangle (439.09, 81.49);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (425.75, 81.49) rectangle (439.09, 81.49);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (425.75, 81.49) rectangle (439.09, 81.49);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (425.75, 81.49) rectangle (439.09, 81.49);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (425.75, 81.49) rectangle (439.09, 81.49);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (425.75, 81.49) rectangle (439.09, 81.49);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (425.75, 81.49) rectangle (439.09, 81.49);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (425.75, 81.49) rectangle (439.09, 81.49);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (425.75, 81.49) rectangle (439.09, 81.49);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (425.75, 81.49) rectangle (439.09, 81.49);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (425.75, 81.49) rectangle (439.09, 81.49);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (425.75, 81.49) rectangle (439.09, 81.49);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (425.75, 81.49) rectangle (439.09, 81.49);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (425.75, 81.49) rectangle (439.09, 81.49);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (425.75, 81.49) rectangle (439.09, 81.49);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (425.75, 81.49) rectangle (439.09, 81.49);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (425.75, 81.49) rectangle (439.09, 81.49);
\end{scope}
\begin{scope}
\path[clip] ( 33.96,122.24) rectangle (111.03,139.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 33.96,122.24) rectangle (111.03,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.50,127.61) {436.cactusADM};
\end{scope}
\begin{scope}
\path[clip] (116.53,122.24) rectangle (193.60,139.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (116.53,122.24) rectangle (193.60,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (155.07,127.61) {445.gobmk};
\end{scope}
\begin{scope}
\path[clip] (199.10,122.24) rectangle (276.17,139.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (199.10,122.24) rectangle (276.17,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.64,127.61) {454.calculix};
\end{scope}
\begin{scope}
\path[clip] (281.67,122.24) rectangle (358.74,139.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (281.67,122.24) rectangle (358.74,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (320.21,127.61) {DRM};
\end{scope}
\begin{scope}
\path[clip] (364.24,122.24) rectangle (441.32,139.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (364.24,122.24) rectangle (441.32,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (402.78,127.61) {SLM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.85, 57.46) --
	( 42.85, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.68, 57.46) --
	( 57.68, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.50, 57.46) --
	( 72.50, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.32, 57.46) --
	( 87.32, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.14, 57.46) --
	(102.14, 60.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.14, 50.98) {mixed};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 61.96, 50.98) {ind. jump};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 76.78, 50.98) {switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.60, 50.98) {dyn. switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.43, 50.98) {cond. jump};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.43, 57.46) --
	(125.43, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.25, 57.46) --
	(140.25, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.07, 57.46) --
	(155.07, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.89, 57.46) --
	(169.89, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.71, 57.46) --
	(184.71, 60.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (129.71, 50.98) {mixed};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.53, 50.98) {ind. jump};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.35, 50.98) {switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.17, 50.98) {dyn. switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.00, 50.98) {cond. jump};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.00, 57.46) --
	(208.00, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.82, 57.46) --
	(222.82, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.64, 57.46) --
	(237.64, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.46, 57.46) --
	(252.46, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.28, 57.46) --
	(267.28, 60.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (212.28, 50.98) {mixed};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.10, 50.98) {ind. jump};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (241.92, 50.98) {switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (256.75, 50.98) {dyn. switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (271.57, 50.98) {cond. jump};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.57, 57.46) --
	(290.57, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.39, 57.46) --
	(305.39, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.21, 57.46) --
	(320.21, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.03, 57.46) --
	(335.03, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.85, 57.46) --
	(349.85, 60.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (294.85, 50.98) {mixed};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.67, 50.98) {ind. jump};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (324.49, 50.98) {switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (339.32, 50.98) {dyn. switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (354.14, 50.98) {cond. jump};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.14, 57.46) --
	(373.14, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.96, 57.46) --
	(387.96, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.78, 57.46) --
	(402.78, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.60, 57.46) --
	(417.60, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.42, 57.46) --
	(432.42, 60.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (377.42, 50.98) {mixed};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (392.24, 50.98) {ind. jump};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (407.07, 50.98) {switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (421.89, 50.98) {dyn. switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (436.71, 50.98) {cond. jump};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 57.18) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 68.99) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 80.81) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 92.62) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,104.44) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,116.25) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21, 60.21) --
	( 33.96, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21, 72.03) --
	( 33.96, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21, 83.84) --
	( 33.96, 83.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21, 95.65) --
	( 33.96, 95.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,107.47) --
	( 33.96,107.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,119.28) --
	( 33.96,119.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (452.32, 54.73) rectangle (500.39,147.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82,134.77) rectangle (463.84,142.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (458.53,135.48) rectangle (463.13,141.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82,127.31) rectangle (463.84,134.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (458.53,128.02) rectangle (463.13,134.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82,119.86) rectangle (463.84,127.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (458.53,120.57) rectangle (463.13,126.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82,112.40) rectangle (463.84,119.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (458.53,113.12) rectangle (463.13,119.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82,104.95) rectangle (463.84,112.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (458.53,105.66) rectangle (463.13,111.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82, 97.50) rectangle (463.84,104.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (458.53, 98.21) rectangle (463.13,104.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82, 90.04) rectangle (463.84, 97.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (458.53, 90.75) rectangle (463.13, 96.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82, 82.59) rectangle (463.84, 90.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (458.53, 83.30) rectangle (463.13, 89.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82, 75.14) rectangle (463.84, 82.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (458.53, 75.85) rectangle (463.13, 81.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82, 67.68) rectangle (463.84, 75.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (458.53, 68.39) rectangle (463.13, 74.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82, 60.23) rectangle (463.84, 67.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{121,186,215}

\path[fill=fillColor] (458.53, 60.94) rectangle (463.13, 66.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86,134.77) rectangle (483.88,142.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (478.57,135.48) rectangle (483.17,141.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86,127.31) rectangle (483.88,134.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (478.57,128.02) rectangle (483.17,134.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86,119.86) rectangle (483.88,127.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (478.57,120.57) rectangle (483.17,126.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86,112.40) rectangle (483.88,119.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (478.57,113.12) rectangle (483.17,119.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86,104.95) rectangle (483.88,112.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (478.57,105.66) rectangle (483.17,111.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86, 97.50) rectangle (483.88,104.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (478.57, 98.21) rectangle (483.17,104.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86, 90.04) rectangle (483.88, 97.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (478.57, 90.75) rectangle (483.17, 96.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86, 82.59) rectangle (483.88, 90.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (478.57, 83.30) rectangle (483.17, 89.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86, 75.14) rectangle (483.88, 82.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (478.57, 75.85) rectangle (483.17, 81.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86, 67.68) rectangle (483.88, 75.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (478.57, 68.39) rectangle (483.17, 74.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85,135.74) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85,128.28) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85,120.83) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85,113.38) {7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85,105.92) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85, 98.47) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85, 91.01) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85, 83.56) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85, 76.11) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85, 68.65) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85, 61.20) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89,135.74) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89,128.28) {19};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89,120.83) {18};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89,113.38) {17};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89,105.92) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89, 98.47) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89, 91.01) {14};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89, 83.56) {13};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89, 76.11) {12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89, 68.65) {11};
\end{scope}
\end{tikzpicture}


==> dispatchers_slices_exec_cov_exec5.tex <==
%
%
%
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 33.96, 60.21) rectangle (111.03,122.24);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 33.96, 60.21) rectangle (111.03,122.24);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.96, 66.12) --
	(111.03, 66.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.96, 77.93) --
	(111.03, 77.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.96, 89.75) --
	(111.03, 89.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.96,101.56) --
	(111.03,101.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.96,113.37) --
	(111.03,113.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96, 60.21) --
	(111.03, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96, 72.03) --
	(111.03, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96, 83.84) --
	(111.03, 83.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96, 95.65) --
	(111.03, 95.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96,107.47) --
	(111.03,107.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96,119.28) --
	(111.03,119.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.85, 60.21) --
	( 42.85,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.68, 60.21) --
	( 57.68,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.50, 60.21) --
	( 72.50,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.32, 60.21) --
	( 87.32,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.14, 60.21) --
	(102.14,122.24);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] ( 36.18, 60.21) rectangle ( 49.52, 63.55);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] ( 36.18, 63.55) rectangle ( 49.52, 73.97);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] ( 36.18, 73.97) rectangle ( 49.52, 78.44);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] ( 36.18, 78.44) rectangle ( 49.52, 81.26);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] ( 36.18, 81.26) rectangle ( 49.52, 83.76);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] ( 36.18, 83.76) rectangle ( 49.52, 86.15);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] ( 36.18, 86.15) rectangle ( 49.52, 87.74);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] ( 36.18, 87.74) rectangle ( 49.52, 88.93);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] ( 36.18, 88.93) rectangle ( 49.52, 89.98);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] ( 36.18, 89.98) rectangle ( 49.52, 90.51);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] ( 36.18, 90.51) rectangle ( 49.52, 91.17);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] ( 36.18, 91.17) rectangle ( 49.52, 91.61);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] ( 36.18, 91.61) rectangle ( 49.52, 91.87);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] ( 36.18, 91.87) rectangle ( 49.52, 92.29);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] ( 36.18, 92.29) rectangle ( 49.52, 93.19);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] ( 36.18, 93.19) rectangle ( 49.52, 94.25);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] ( 36.18, 94.25) rectangle ( 49.52, 95.10);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] ( 36.18, 95.10) rectangle ( 49.52, 95.46);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 36.18, 95.46) rectangle ( 49.52, 95.46);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] ( 36.18, 95.46) rectangle ( 49.52, 95.59);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] ( 51.01, 60.21) rectangle ( 64.35, 63.37);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] ( 51.01, 63.37) rectangle ( 64.35, 73.32);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] ( 51.01, 73.32) rectangle ( 64.35, 77.66);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] ( 51.01, 77.66) rectangle ( 64.35, 80.59);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] ( 51.01, 80.59) rectangle ( 64.35, 83.45);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] ( 51.01, 83.45) rectangle ( 64.35, 85.75);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] ( 51.01, 85.75) rectangle ( 64.35, 87.12);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] ( 51.01, 87.12) rectangle ( 64.35, 88.43);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] ( 51.01, 88.43) rectangle ( 64.35, 89.12);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] ( 51.01, 89.12) rectangle ( 64.35, 89.62);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] ( 51.01, 89.62) rectangle ( 64.35, 90.05);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] ( 51.01, 90.05) rectangle ( 64.35, 90.73);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] ( 51.01, 90.73) rectangle ( 64.35, 91.34);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] ( 51.01, 91.34) rectangle ( 64.35, 91.80);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] ( 51.01, 91.80) rectangle ( 64.35, 93.00);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] ( 51.01, 93.00) rectangle ( 64.35, 94.01);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] ( 51.01, 94.01) rectangle ( 64.35, 94.86);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] ( 51.01, 94.86) rectangle ( 64.35, 95.46);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 51.01, 95.46) rectangle ( 64.35, 95.46);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] ( 51.01, 95.46) rectangle ( 64.35, 95.59);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] ( 65.83, 60.21) rectangle ( 79.17, 62.45);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] ( 65.83, 62.45) rectangle ( 79.17, 70.75);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] ( 65.83, 70.75) rectangle ( 79.17, 74.40);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] ( 65.83, 74.40) rectangle ( 79.17, 76.99);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] ( 65.83, 76.99) rectangle ( 79.17, 79.43);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] ( 65.83, 79.43) rectangle ( 79.17, 81.35);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] ( 65.83, 81.35) rectangle ( 79.17, 82.30);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] ( 65.83, 82.30) rectangle ( 79.17, 83.50);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] ( 65.83, 83.50) rectangle ( 79.17, 84.49);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] ( 65.83, 84.49) rectangle ( 79.17, 84.75);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] ( 65.83, 84.75) rectangle ( 79.17, 85.12);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] ( 65.83, 85.12) rectangle ( 79.17, 85.44);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] ( 65.83, 85.44) rectangle ( 79.17, 85.96);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] ( 65.83, 85.96) rectangle ( 79.17, 86.24);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] ( 65.83, 86.24) rectangle ( 79.17, 86.64);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] ( 65.83, 86.64) rectangle ( 79.17, 87.33);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] ( 65.83, 87.33) rectangle ( 79.17, 87.89);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] ( 65.83, 87.89) rectangle ( 79.17, 88.13);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 65.83, 88.13) rectangle ( 79.17, 88.13);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] ( 65.83, 88.13) rectangle ( 79.17, 88.27);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] ( 80.65, 60.21) rectangle ( 93.99, 63.41);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] ( 80.65, 63.41) rectangle ( 93.99, 72.15);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] ( 80.65, 72.15) rectangle ( 93.99, 76.63);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] ( 80.65, 76.63) rectangle ( 93.99, 78.72);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] ( 80.65, 78.72) rectangle ( 93.99, 80.31);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] ( 80.65, 80.31) rectangle ( 93.99, 81.59);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] ( 80.65, 81.59) rectangle ( 93.99, 82.66);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] ( 80.65, 82.66) rectangle ( 93.99, 83.65);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] ( 80.65, 83.65) rectangle ( 93.99, 84.34);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] ( 80.65, 84.34) rectangle ( 93.99, 84.70);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] ( 80.65, 84.70) rectangle ( 93.99, 85.36);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] ( 80.65, 85.36) rectangle ( 93.99, 85.60);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] ( 80.65, 85.60) rectangle ( 93.99, 85.95);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] ( 80.65, 85.95) rectangle ( 93.99, 86.04);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] ( 80.65, 86.04) rectangle ( 93.99, 86.24);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] ( 80.65, 86.24) rectangle ( 93.99, 86.77);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] ( 80.65, 86.77) rectangle ( 93.99, 86.77);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] ( 80.65, 86.77) rectangle ( 93.99, 87.13);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 80.65, 87.13) rectangle ( 93.99, 87.26);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] ( 80.65, 87.26) rectangle ( 93.99, 87.39);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] ( 95.47, 60.21) rectangle (108.81, 65.54);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] ( 95.47, 65.54) rectangle (108.81, 85.47);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] ( 95.47, 85.47) rectangle (108.81, 85.47);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] ( 95.47, 85.47) rectangle (108.81, 85.47);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] ( 95.47, 85.47) rectangle (108.81, 85.47);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] ( 95.47, 85.47) rectangle (108.81, 85.47);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] ( 95.47, 85.47) rectangle (108.81, 85.47);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] ( 95.47, 85.47) rectangle (108.81, 85.47);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] ( 95.47, 85.47) rectangle (108.81, 85.47);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] ( 95.47, 85.47) rectangle (108.81, 85.47);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] ( 95.47, 85.47) rectangle (108.81, 85.47);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] ( 95.47, 85.47) rectangle (108.81, 85.47);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] ( 95.47, 85.47) rectangle (108.81, 85.47);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] ( 95.47, 85.47) rectangle (108.81, 85.47);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] ( 95.47, 85.47) rectangle (108.81, 85.47);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] ( 95.47, 85.47) rectangle (108.81, 85.47);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] ( 95.47, 85.47) rectangle (108.81, 85.47);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] ( 95.47, 85.47) rectangle (108.81, 85.47);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 95.47, 85.47) rectangle (108.81, 85.47);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] ( 95.47, 85.47) rectangle (108.81, 85.47);
\end{scope}
\begin{scope}
\path[clip] (116.53, 60.21) rectangle (193.60,122.24);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (116.53, 60.21) rectangle (193.60,122.24);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.53, 66.12) --
	(193.60, 66.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.53, 77.93) --
	(193.60, 77.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.53, 89.75) --
	(193.60, 89.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.53,101.56) --
	(193.60,101.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.53,113.37) --
	(193.60,113.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.53, 60.21) --
	(193.60, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.53, 72.03) --
	(193.60, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.53, 83.84) --
	(193.60, 83.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.53, 95.65) --
	(193.60, 95.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.53,107.47) --
	(193.60,107.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.53,119.28) --
	(193.60,119.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.43, 60.21) --
	(125.43,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.25, 60.21) --
	(140.25,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.07, 60.21) --
	(155.07,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.89, 60.21) --
	(169.89,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.71, 60.21) --
	(184.71,122.24);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (118.76, 60.21) rectangle (132.09, 61.88);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (118.76, 61.88) rectangle (132.09, 71.90);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (118.76, 71.90) rectangle (132.09, 76.03);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (118.76, 76.03) rectangle (132.09, 78.40);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (118.76, 78.40) rectangle (132.09, 80.09);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (118.76, 80.09) rectangle (132.09, 81.62);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (118.76, 81.62) rectangle (132.09, 82.77);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (118.76, 82.77) rectangle (132.09, 83.75);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (118.76, 83.75) rectangle (132.09, 84.55);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (118.76, 84.55) rectangle (132.09, 85.83);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (118.76, 85.83) rectangle (132.09, 86.59);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (118.76, 86.59) rectangle (132.09, 87.58);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (118.76, 87.58) rectangle (132.09, 88.33);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (118.76, 88.33) rectangle (132.09, 89.39);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (118.76, 89.39) rectangle (132.09, 90.35);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (118.76, 90.35) rectangle (132.09, 91.49);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (118.76, 91.49) rectangle (132.09, 93.00);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (118.76, 93.00) rectangle (132.09, 94.52);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (118.76, 94.52) rectangle (132.09, 96.78);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (118.76, 96.78) rectangle (132.09, 98.29);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (133.58, 60.21) rectangle (146.92, 61.75);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (133.58, 61.75) rectangle (146.92, 73.08);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (133.58, 73.08) rectangle (146.92, 77.04);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (133.58, 77.04) rectangle (146.92, 79.24);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (133.58, 79.24) rectangle (146.92, 80.70);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (133.58, 80.70) rectangle (146.92, 82.06);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (133.58, 82.06) rectangle (146.92, 83.17);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (133.58, 83.17) rectangle (146.92, 84.02);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (133.58, 84.02) rectangle (146.92, 85.16);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (133.58, 85.16) rectangle (146.92, 86.08);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (133.58, 86.08) rectangle (146.92, 87.22);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (133.58, 87.22) rectangle (146.92, 87.75);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (133.58, 87.75) rectangle (146.92, 88.74);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (133.58, 88.74) rectangle (146.92, 89.50);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (133.58, 89.50) rectangle (146.92, 90.69);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (133.58, 90.69) rectangle (146.92, 91.63);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (133.58, 91.63) rectangle (146.92, 93.25);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (133.58, 93.25) rectangle (146.92, 95.58);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (133.58, 95.58) rectangle (146.92, 98.53);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (133.58, 98.53) rectangle (146.92, 99.54);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (148.40, 60.21) rectangle (161.74, 61.45);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (148.40, 61.45) rectangle (161.74, 69.70);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (148.40, 69.70) rectangle (161.74, 72.82);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (148.40, 72.82) rectangle (161.74, 74.34);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (148.40, 74.34) rectangle (161.74, 75.67);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (148.40, 75.67) rectangle (161.74, 76.83);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (148.40, 76.83) rectangle (161.74, 77.72);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (148.40, 77.72) rectangle (161.74, 78.63);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (148.40, 78.63) rectangle (161.74, 79.36);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (148.40, 79.36) rectangle (161.74, 79.87);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (148.40, 79.87) rectangle (161.74, 80.41);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (148.40, 80.41) rectangle (161.74, 80.86);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (148.40, 80.86) rectangle (161.74, 81.22);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (148.40, 81.22) rectangle (161.74, 81.98);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (148.40, 81.98) rectangle (161.74, 82.90);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (148.40, 82.90) rectangle (161.74, 83.98);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (148.40, 83.98) rectangle (161.74, 85.35);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (148.40, 85.35) rectangle (161.74, 87.04);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (148.40, 87.04) rectangle (161.74, 88.45);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (148.40, 88.45) rectangle (161.74, 89.53);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (163.22, 60.21) rectangle (176.56, 61.60);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (163.22, 61.60) rectangle (176.56, 71.72);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (163.22, 71.72) rectangle (176.56, 75.17);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (163.22, 75.17) rectangle (176.56, 77.36);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (163.22, 77.36) rectangle (176.56, 78.85);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (163.22, 78.85) rectangle (176.56, 79.91);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (163.22, 79.91) rectangle (176.56, 80.90);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (163.22, 80.90) rectangle (176.56, 81.85);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (163.22, 81.85) rectangle (176.56, 82.73);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (163.22, 82.73) rectangle (176.56, 83.46);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (163.22, 83.46) rectangle (176.56, 84.12);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (163.22, 84.12) rectangle (176.56, 84.60);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (163.22, 84.60) rectangle (176.56, 85.00);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (163.22, 85.00) rectangle (176.56, 85.31);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (163.22, 85.31) rectangle (176.56, 85.97);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (163.22, 85.97) rectangle (176.56, 86.79);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (163.22, 86.79) rectangle (176.56, 87.77);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (163.22, 87.77) rectangle (176.56, 89.38);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (163.22, 89.38) rectangle (176.56, 90.67);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (163.22, 90.67) rectangle (176.56, 91.90);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (178.04, 60.21) rectangle (191.38, 62.46);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (178.04, 62.46) rectangle (191.38, 85.71);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (178.04, 85.71) rectangle (191.38, 85.71);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (178.04, 85.71) rectangle (191.38, 85.71);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (178.04, 85.71) rectangle (191.38, 85.71);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (178.04, 85.71) rectangle (191.38, 85.71);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (178.04, 85.71) rectangle (191.38, 85.71);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (178.04, 85.71) rectangle (191.38, 85.71);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (178.04, 85.71) rectangle (191.38, 85.71);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (178.04, 85.71) rectangle (191.38, 85.71);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (178.04, 85.71) rectangle (191.38, 85.71);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (178.04, 85.71) rectangle (191.38, 85.71);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (178.04, 85.71) rectangle (191.38, 85.71);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (178.04, 85.71) rectangle (191.38, 85.71);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (178.04, 85.71) rectangle (191.38, 85.71);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (178.04, 85.71) rectangle (191.38, 85.71);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (178.04, 85.71) rectangle (191.38, 85.71);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (178.04, 85.71) rectangle (191.38, 85.71);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (178.04, 85.71) rectangle (191.38, 85.71);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (178.04, 85.71) rectangle (191.38, 85.71);
\end{scope}
\begin{scope}
\path[clip] (199.10, 60.21) rectangle (276.17,122.24);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (199.10, 60.21) rectangle (276.17,122.24);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (199.10, 66.12) --
	(276.17, 66.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (199.10, 77.93) --
	(276.17, 77.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (199.10, 89.75) --
	(276.17, 89.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (199.10,101.56) --
	(276.17,101.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (199.10,113.37) --
	(276.17,113.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.10, 60.21) --
	(276.17, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.10, 72.03) --
	(276.17, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.10, 83.84) --
	(276.17, 83.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.10, 95.65) --
	(276.17, 95.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.10,107.47) --
	(276.17,107.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.10,119.28) --
	(276.17,119.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.00, 60.21) --
	(208.00,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.82, 60.21) --
	(222.82,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.64, 60.21) --
	(237.64,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.46, 60.21) --
	(252.46,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.28, 60.21) --
	(267.28,122.24);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (201.33, 60.21) rectangle (214.67, 70.68);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (201.33, 70.68) rectangle (214.67, 84.71);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (201.33, 84.71) rectangle (214.67, 89.31);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (201.33, 89.31) rectangle (214.67, 92.26);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (201.33, 92.26) rectangle (214.67, 94.38);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (201.33, 94.38) rectangle (214.67, 96.00);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (201.33, 96.00) rectangle (214.67, 97.87);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (201.33, 97.87) rectangle (214.67, 98.74);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (201.33, 98.74) rectangle (214.67, 99.77);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (201.33, 99.77) rectangle (214.67,100.71);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (201.33,100.71) rectangle (214.67,101.59);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (201.33,101.59) rectangle (214.67,102.03);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (201.33,102.03) rectangle (214.67,102.60);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (201.33,102.60) rectangle (214.67,103.65);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (201.33,103.65) rectangle (214.67,104.20);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (201.33,104.20) rectangle (214.67,104.61);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (201.33,104.61) rectangle (214.67,104.97);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (201.33,104.97) rectangle (214.67,105.34);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (201.33,105.34) rectangle (214.67,105.64);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (201.33,105.64) rectangle (214.67,106.05);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (216.15, 60.21) rectangle (229.49, 69.89);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (216.15, 69.89) rectangle (229.49, 85.12);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (216.15, 85.12) rectangle (229.49, 91.11);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (216.15, 91.11) rectangle (229.49, 94.01);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (216.15, 94.01) rectangle (229.49, 95.83);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (216.15, 95.83) rectangle (229.49, 97.26);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (216.15, 97.26) rectangle (229.49, 99.20);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (216.15, 99.20) rectangle (229.49,100.55);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (216.15,100.55) rectangle (229.49,101.67);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (216.15,101.67) rectangle (229.49,103.02);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (216.15,103.02) rectangle (229.49,103.36);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (216.15,103.36) rectangle (229.49,103.99);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (216.15,103.99) rectangle (229.49,104.49);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (216.15,104.49) rectangle (229.49,105.00);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (216.15,105.00) rectangle (229.49,106.05);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (216.15,106.05) rectangle (229.49,106.13);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (216.15,106.13) rectangle (229.49,106.62);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (216.15,106.62) rectangle (229.49,106.90);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (216.15,106.90) rectangle (229.49,107.29);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (216.15,107.29) rectangle (229.49,107.29);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (230.97, 60.21) rectangle (244.31, 68.19);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (230.97, 68.19) rectangle (244.31, 79.98);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (230.97, 79.98) rectangle (244.31, 84.22);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (230.97, 84.22) rectangle (244.31, 86.90);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (230.97, 86.90) rectangle (244.31, 89.10);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (230.97, 89.10) rectangle (244.31, 90.27);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (230.97, 90.27) rectangle (244.31, 91.50);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (230.97, 91.50) rectangle (244.31, 92.23);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (230.97, 92.23) rectangle (244.31, 93.07);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (230.97, 93.07) rectangle (244.31, 93.90);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (230.97, 93.90) rectangle (244.31, 94.64);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (230.97, 94.64) rectangle (244.31, 94.95);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (230.97, 94.95) rectangle (244.31, 95.29);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (230.97, 95.29) rectangle (244.31, 95.55);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (230.97, 95.55) rectangle (244.31, 95.55);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (230.97, 95.55) rectangle (244.31, 95.55);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (230.97, 95.55) rectangle (244.31, 95.77);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (230.97, 95.77) rectangle (244.31, 95.86);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (230.97, 95.86) rectangle (244.31, 96.06);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (230.97, 96.06) rectangle (244.31, 96.26);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (245.79, 60.21) rectangle (259.13, 68.81);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (245.79, 68.81) rectangle (259.13, 81.45);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (245.79, 81.45) rectangle (259.13, 85.24);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (245.79, 85.24) rectangle (259.13, 87.59);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (245.79, 87.59) rectangle (259.13, 89.00);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (245.79, 89.00) rectangle (259.13, 89.97);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (245.79, 89.97) rectangle (259.13, 90.62);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (245.79, 90.62) rectangle (259.13, 91.20);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (245.79, 91.20) rectangle (259.13, 91.55);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (245.79, 91.55) rectangle (259.13, 91.94);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (245.79, 91.94) rectangle (259.13, 92.06);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (245.79, 92.06) rectangle (259.13, 92.18);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (245.79, 92.18) rectangle (259.13, 92.32);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (245.79, 92.32) rectangle (259.13, 92.46);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (245.79, 92.46) rectangle (259.13, 92.46);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (245.79, 92.46) rectangle (259.13, 92.71);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (245.79, 92.71) rectangle (259.13, 92.89);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (245.79, 92.89) rectangle (259.13, 92.89);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (245.79, 92.89) rectangle (259.13, 93.08);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (245.79, 93.08) rectangle (259.13, 93.08);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (260.61, 60.21) rectangle (273.95, 71.73);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (260.61, 71.73) rectangle (273.95, 91.19);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (260.61, 91.19) rectangle (273.95, 91.19);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (260.61, 91.19) rectangle (273.95, 91.19);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (260.61, 91.19) rectangle (273.95, 91.19);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (260.61, 91.19) rectangle (273.95, 91.19);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (260.61, 91.19) rectangle (273.95, 91.19);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (260.61, 91.19) rectangle (273.95, 91.19);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (260.61, 91.19) rectangle (273.95, 91.19);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (260.61, 91.19) rectangle (273.95, 91.19);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (260.61, 91.19) rectangle (273.95, 91.19);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (260.61, 91.19) rectangle (273.95, 91.19);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (260.61, 91.19) rectangle (273.95, 91.19);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (260.61, 91.19) rectangle (273.95, 91.19);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (260.61, 91.19) rectangle (273.95, 91.19);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (260.61, 91.19) rectangle (273.95, 91.19);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (260.61, 91.19) rectangle (273.95, 91.19);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (260.61, 91.19) rectangle (273.95, 91.19);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (260.61, 91.19) rectangle (273.95, 91.19);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (260.61, 91.19) rectangle (273.95, 91.19);
\end{scope}
\begin{scope}
\path[clip] (281.67, 60.21) rectangle (358.74,122.24);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (281.67, 60.21) rectangle (358.74,122.24);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.67, 66.12) --
	(358.74, 66.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.67, 77.93) --
	(358.74, 77.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.67, 89.75) --
	(358.74, 89.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.67,101.56) --
	(358.74,101.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.67,113.37) --
	(358.74,113.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.67, 60.21) --
	(358.74, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.67, 72.03) --
	(358.74, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.67, 83.84) --
	(358.74, 83.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.67, 95.65) --
	(358.74, 95.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.67,107.47) --
	(358.74,107.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.67,119.28) --
	(358.74,119.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.57, 60.21) --
	(290.57,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.39, 60.21) --
	(305.39,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.21, 60.21) --
	(320.21,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.03, 60.21) --
	(335.03,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.85, 60.21) --
	(349.85,122.24);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (283.90, 60.21) rectangle (297.24, 68.30);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (283.90, 68.30) rectangle (297.24, 74.97);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (283.90, 74.97) rectangle (297.24, 77.52);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (283.90, 77.52) rectangle (297.24, 78.83);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (283.90, 78.83) rectangle (297.24, 79.74);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (283.90, 79.74) rectangle (297.24, 80.51);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (283.90, 80.51) rectangle (297.24, 80.84);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (283.90, 80.84) rectangle (297.24, 80.93);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (283.90, 80.93) rectangle (297.24, 81.35);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (283.90, 81.35) rectangle (297.24, 81.59);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (283.90, 81.59) rectangle (297.24, 82.30);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (283.90, 82.30) rectangle (297.24, 83.28);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (283.90, 83.28) rectangle (297.24, 83.58);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (283.90, 83.58) rectangle (297.24, 83.75);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (283.90, 83.75) rectangle (297.24, 84.10);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (283.90, 84.10) rectangle (297.24, 84.47);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (283.90, 84.47) rectangle (297.24, 84.87);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (283.90, 84.87) rectangle (297.24, 85.50);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (283.90, 85.50) rectangle (297.24, 85.73);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (283.90, 85.73) rectangle (297.24, 86.20);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (298.72, 60.21) rectangle (312.06, 66.51);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (298.72, 66.51) rectangle (312.06, 73.59);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (298.72, 73.59) rectangle (312.06, 76.33);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (298.72, 76.33) rectangle (312.06, 78.09);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (298.72, 78.09) rectangle (312.06, 79.14);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (298.72, 79.14) rectangle (312.06, 79.88);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (298.72, 79.88) rectangle (312.06, 80.58);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (298.72, 80.58) rectangle (312.06, 80.86);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (298.72, 80.86) rectangle (312.06, 81.28);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (298.72, 81.28) rectangle (312.06, 81.63);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (298.72, 81.63) rectangle (312.06, 81.89);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (298.72, 81.89) rectangle (312.06, 82.45);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (298.72, 82.45) rectangle (312.06, 82.61);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (298.72, 82.61) rectangle (312.06, 82.93);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (298.72, 82.93) rectangle (312.06, 83.55);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (298.72, 83.55) rectangle (312.06, 83.74);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (298.72, 83.74) rectangle (312.06, 84.13);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (298.72, 84.13) rectangle (312.06, 84.77);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (298.72, 84.77) rectangle (312.06, 85.21);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (298.72, 85.21) rectangle (312.06, 85.68);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (313.54, 60.21) rectangle (326.88, 64.66);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (313.54, 64.66) rectangle (326.88, 68.95);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (313.54, 68.95) rectangle (326.88, 70.92);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (313.54, 70.92) rectangle (326.88, 71.29);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (313.54, 71.29) rectangle (326.88, 71.91);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (313.54, 71.91) rectangle (326.88, 72.19);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (313.54, 72.19) rectangle (326.88, 72.52);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (313.54, 72.52) rectangle (326.88, 72.61);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (313.54, 72.61) rectangle (326.88, 73.14);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (313.54, 73.14) rectangle (326.88, 73.37);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (313.54, 73.37) rectangle (326.88, 73.95);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (313.54, 73.95) rectangle (326.88, 73.95);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (313.54, 73.95) rectangle (326.88, 74.56);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (313.54, 74.56) rectangle (326.88, 74.72);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (313.54, 74.72) rectangle (326.88, 74.72);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (313.54, 74.72) rectangle (326.88, 74.91);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (313.54, 74.91) rectangle (326.88, 74.91);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (313.54, 74.91) rectangle (326.88, 75.33);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (313.54, 75.33) rectangle (326.88, 76.00);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (313.54, 76.00) rectangle (326.88, 76.00);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (328.36, 60.21) rectangle (341.70, 66.26);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (328.36, 66.26) rectangle (341.70, 71.33);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (328.36, 71.33) rectangle (341.70, 72.97);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (328.36, 72.97) rectangle (341.70, 74.00);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (328.36, 74.00) rectangle (341.70, 74.61);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (328.36, 74.61) rectangle (341.70, 74.93);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (328.36, 74.93) rectangle (341.70, 74.93);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (328.36, 74.93) rectangle (341.70, 75.12);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (328.36, 75.12) rectangle (341.70, 75.33);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (328.36, 75.33) rectangle (341.70, 75.68);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (328.36, 75.68) rectangle (341.70, 75.68);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (328.36, 75.68) rectangle (341.70, 75.82);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (328.36, 75.82) rectangle (341.70, 76.28);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (328.36, 76.28) rectangle (341.70, 76.28);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (328.36, 76.28) rectangle (341.70, 76.28);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (328.36, 76.28) rectangle (341.70, 76.28);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (328.36, 76.28) rectangle (341.70, 76.28);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (328.36, 76.28) rectangle (341.70, 76.28);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (328.36, 76.28) rectangle (341.70, 76.28);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (328.36, 76.28) rectangle (341.70, 76.51);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (343.18, 60.21) rectangle (356.52, 66.03);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (343.18, 66.03) rectangle (356.52, 73.83);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (343.18, 73.83) rectangle (356.52, 73.83);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (343.18, 73.83) rectangle (356.52, 73.83);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (343.18, 73.83) rectangle (356.52, 73.83);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (343.18, 73.83) rectangle (356.52, 73.83);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (343.18, 73.83) rectangle (356.52, 73.83);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (343.18, 73.83) rectangle (356.52, 73.83);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (343.18, 73.83) rectangle (356.52, 73.83);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (343.18, 73.83) rectangle (356.52, 73.83);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (343.18, 73.83) rectangle (356.52, 73.83);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (343.18, 73.83) rectangle (356.52, 73.83);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (343.18, 73.83) rectangle (356.52, 73.83);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (343.18, 73.83) rectangle (356.52, 73.83);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (343.18, 73.83) rectangle (356.52, 73.83);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (343.18, 73.83) rectangle (356.52, 73.83);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (343.18, 73.83) rectangle (356.52, 73.83);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (343.18, 73.83) rectangle (356.52, 73.83);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (343.18, 73.83) rectangle (356.52, 73.83);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (343.18, 73.83) rectangle (356.52, 73.83);
\end{scope}
\begin{scope}
\path[clip] (364.24, 60.21) rectangle (441.32,122.24);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (364.24, 60.21) rectangle (441.32,122.24);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (364.24, 66.12) --
	(441.32, 66.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (364.24, 77.93) --
	(441.32, 77.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (364.24, 89.75) --
	(441.32, 89.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (364.24,101.56) --
	(441.32,101.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (364.24,113.37) --
	(441.32,113.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.24, 60.21) --
	(441.32, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.24, 72.03) --
	(441.32, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.24, 83.84) --
	(441.32, 83.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.24, 95.65) --
	(441.32, 95.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.24,107.47) --
	(441.32,107.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.24,119.28) --
	(441.32,119.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.14, 60.21) --
	(373.14,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.96, 60.21) --
	(387.96,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.78, 60.21) --
	(402.78,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.60, 60.21) --
	(417.60,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.42, 60.21) --
	(432.42,122.24);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (366.47, 60.21) rectangle (379.81, 66.92);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (366.47, 66.92) rectangle (379.81, 76.50);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (366.47, 76.50) rectangle (379.81, 80.16);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (366.47, 80.16) rectangle (379.81, 81.93);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (366.47, 81.93) rectangle (379.81, 86.95);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (366.47, 86.95) rectangle (379.81, 88.47);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (366.47, 88.47) rectangle (379.81, 89.73);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (366.47, 89.73) rectangle (379.81, 91.93);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (366.47, 91.93) rectangle (379.81, 93.48);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (366.47, 93.48) rectangle (379.81, 94.70);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (366.47, 94.70) rectangle (379.81, 94.98);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (366.47, 94.98) rectangle (379.81, 95.18);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (366.47, 95.18) rectangle (379.81, 95.68);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (366.47, 95.68) rectangle (379.81, 96.03);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (366.47, 96.03) rectangle (379.81, 96.41);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (366.47, 96.41) rectangle (379.81, 97.76);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (366.47, 97.76) rectangle (379.81, 97.90);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (366.47, 97.90) rectangle (379.81, 98.66);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (366.47, 98.66) rectangle (379.81,100.34);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (366.47,100.34) rectangle (379.81,102.53);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (381.29, 60.21) rectangle (394.63, 65.90);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (381.29, 65.90) rectangle (394.63, 75.36);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (381.29, 75.36) rectangle (394.63, 79.32);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (381.29, 79.32) rectangle (394.63, 81.24);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (381.29, 81.24) rectangle (394.63, 86.13);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (381.29, 86.13) rectangle (394.63, 88.00);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (381.29, 88.00) rectangle (394.63, 89.77);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (381.29, 89.77) rectangle (394.63, 91.86);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (381.29, 91.86) rectangle (394.63, 93.27);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (381.29, 93.27) rectangle (394.63, 94.28);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (381.29, 94.28) rectangle (394.63, 95.11);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (381.29, 95.11) rectangle (394.63, 95.62);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (381.29, 95.62) rectangle (394.63, 95.84);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (381.29, 95.84) rectangle (394.63, 96.48);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (381.29, 96.48) rectangle (394.63, 97.05);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (381.29, 97.05) rectangle (394.63, 97.80);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (381.29, 97.80) rectangle (394.63, 98.22);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (381.29, 98.22) rectangle (394.63, 99.36);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (381.29, 99.36) rectangle (394.63,100.80);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (381.29,100.80) rectangle (394.63,102.66);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (396.11, 60.21) rectangle (409.45, 64.11);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (396.11, 64.11) rectangle (409.45, 71.42);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (396.11, 71.42) rectangle (409.45, 74.68);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (396.11, 74.68) rectangle (409.45, 76.03);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (396.11, 76.03) rectangle (409.45, 80.45);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (396.11, 80.45) rectangle (409.45, 81.54);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (396.11, 81.54) rectangle (409.45, 82.99);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (396.11, 82.99) rectangle (409.45, 84.57);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (396.11, 84.57) rectangle (409.45, 85.75);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (396.11, 85.75) rectangle (409.45, 87.22);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (396.11, 87.22) rectangle (409.45, 87.64);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (396.11, 87.64) rectangle (409.45, 88.04);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (396.11, 88.04) rectangle (409.45, 88.37);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (396.11, 88.37) rectangle (409.45, 88.61);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (396.11, 88.61) rectangle (409.45, 88.74);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (396.11, 88.74) rectangle (409.45, 89.88);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (396.11, 89.88) rectangle (409.45, 90.53);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (396.11, 90.53) rectangle (409.45, 91.13);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (396.11, 91.13) rectangle (409.45, 92.49);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (396.11, 92.49) rectangle (409.45, 94.35);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (410.93, 60.21) rectangle (424.27, 65.22);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (410.93, 65.22) rectangle (424.27, 70.45);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (410.93, 70.45) rectangle (424.27, 72.40);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (410.93, 72.40) rectangle (424.27, 74.15);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (410.93, 74.15) rectangle (424.27, 77.06);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (410.93, 77.06) rectangle (424.27, 77.54);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (410.93, 77.54) rectangle (424.27, 78.45);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (410.93, 78.45) rectangle (424.27, 79.50);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (410.93, 79.50) rectangle (424.27, 80.60);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (410.93, 80.60) rectangle (424.27, 80.89);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (410.93, 80.89) rectangle (424.27, 81.77);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (410.93, 81.77) rectangle (424.27, 82.79);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (410.93, 82.79) rectangle (424.27, 83.00);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (410.93, 83.00) rectangle (424.27, 83.42);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (410.93, 83.42) rectangle (424.27, 83.42);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (410.93, 83.42) rectangle (424.27, 83.96);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (410.93, 83.96) rectangle (424.27, 83.96);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (410.93, 83.96) rectangle (424.27, 84.11);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (410.93, 84.11) rectangle (424.27, 84.91);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (410.93, 84.91) rectangle (424.27, 86.68);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (425.75, 60.21) rectangle (439.09, 65.08);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (425.75, 65.08) rectangle (439.09, 90.18);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (425.75, 90.18) rectangle (439.09, 90.18);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (425.75, 90.18) rectangle (439.09, 90.18);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (425.75, 90.18) rectangle (439.09, 90.18);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (425.75, 90.18) rectangle (439.09, 90.18);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (425.75, 90.18) rectangle (439.09, 90.18);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (425.75, 90.18) rectangle (439.09, 90.18);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (425.75, 90.18) rectangle (439.09, 90.18);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (425.75, 90.18) rectangle (439.09, 90.18);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (425.75, 90.18) rectangle (439.09, 90.18);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (425.75, 90.18) rectangle (439.09, 90.18);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (425.75, 90.18) rectangle (439.09, 90.18);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (425.75, 90.18) rectangle (439.09, 90.18);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (425.75, 90.18) rectangle (439.09, 90.18);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (425.75, 90.18) rectangle (439.09, 90.18);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (425.75, 90.18) rectangle (439.09, 90.18);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (425.75, 90.18) rectangle (439.09, 90.18);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (425.75, 90.18) rectangle (439.09, 90.18);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (425.75, 90.18) rectangle (439.09, 90.18);
\end{scope}
\begin{scope}
\path[clip] ( 33.96,122.24) rectangle (111.03,139.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 33.96,122.24) rectangle (111.03,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.50,127.61) {436.cactusADM};
\end{scope}
\begin{scope}
\path[clip] (116.53,122.24) rectangle (193.60,139.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (116.53,122.24) rectangle (193.60,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (155.07,127.61) {445.gobmk};
\end{scope}
\begin{scope}
\path[clip] (199.10,122.24) rectangle (276.17,139.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (199.10,122.24) rectangle (276.17,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.64,127.61) {454.calculix};
\end{scope}
\begin{scope}
\path[clip] (281.67,122.24) rectangle (358.74,139.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (281.67,122.24) rectangle (358.74,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (320.21,127.61) {DRM};
\end{scope}
\begin{scope}
\path[clip] (364.24,122.24) rectangle (441.32,139.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (364.24,122.24) rectangle (441.32,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (402.78,127.61) {SLM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.85, 57.46) --
	( 42.85, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.68, 57.46) --
	( 57.68, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.50, 57.46) --
	( 72.50, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.32, 57.46) --
	( 87.32, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.14, 57.46) --
	(102.14, 60.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.14, 50.98) {mixed};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 61.96, 50.98) {ind. jump};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 76.78, 50.98) {switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.60, 50.98) {dyn. switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.43, 50.98) {cond. jump};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.43, 57.46) --
	(125.43, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.25, 57.46) --
	(140.25, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.07, 57.46) --
	(155.07, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.89, 57.46) --
	(169.89, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.71, 57.46) --
	(184.71, 60.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (129.71, 50.98) {mixed};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.53, 50.98) {ind. jump};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.35, 50.98) {switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.17, 50.98) {dyn. switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.00, 50.98) {cond. jump};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.00, 57.46) --
	(208.00, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.82, 57.46) --
	(222.82, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.64, 57.46) --
	(237.64, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.46, 57.46) --
	(252.46, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.28, 57.46) --
	(267.28, 60.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (212.28, 50.98) {mixed};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.10, 50.98) {ind. jump};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (241.92, 50.98) {switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (256.75, 50.98) {dyn. switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (271.57, 50.98) {cond. jump};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.57, 57.46) --
	(290.57, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.39, 57.46) --
	(305.39, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.21, 57.46) --
	(320.21, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.03, 57.46) --
	(335.03, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.85, 57.46) --
	(349.85, 60.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (294.85, 50.98) {mixed};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.67, 50.98) {ind. jump};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (324.49, 50.98) {switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (339.32, 50.98) {dyn. switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (354.14, 50.98) {cond. jump};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.14, 57.46) --
	(373.14, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.96, 57.46) --
	(387.96, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.78, 57.46) --
	(402.78, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.60, 57.46) --
	(417.60, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.42, 57.46) --
	(432.42, 60.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (377.42, 50.98) {mixed};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (392.24, 50.98) {ind. jump};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (407.07, 50.98) {switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (421.89, 50.98) {dyn. switch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (436.71, 50.98) {cond. jump};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 57.18) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 68.99) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 80.81) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 92.62) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,104.44) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,116.25) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21, 60.21) --
	( 33.96, 60.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21, 72.03) --
	( 33.96, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21, 83.84) --
	( 33.96, 83.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21, 95.65) --
	( 33.96, 95.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,107.47) --
	( 33.96,107.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,119.28) --
	( 33.96,119.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (452.32, 58.45) rectangle (500.39,143.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82,131.04) rectangle (463.84,138.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{122,229,221}

\path[fill=fillColor] (458.53,131.75) rectangle (463.13,137.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82,123.58) rectangle (463.84,131.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{224,158,67}

\path[fill=fillColor] (458.53,124.30) rectangle (463.13,130.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82,116.13) rectangle (463.84,123.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{222,97,202}

\path[fill=fillColor] (458.53,116.84) rectangle (463.13,122.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82,108.68) rectangle (463.84,116.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{227,226,72}

\path[fill=fillColor] (458.53,109.39) rectangle (463.13,115.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82,101.22) rectangle (463.84,108.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{212,231,220}

\path[fill=fillColor] (458.53,101.93) rectangle (463.13,107.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82, 93.77) rectangle (463.84,101.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{216,150,157}

\path[fill=fillColor] (458.53, 94.48) rectangle (463.13,100.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82, 86.32) rectangle (463.84, 93.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{131,156,129}

\path[fill=fillColor] (458.53, 87.03) rectangle (463.13, 93.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82, 78.86) rectangle (463.84, 86.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{220,85,91}

\path[fill=fillColor] (458.53, 79.57) rectangle (463.13, 85.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82, 71.41) rectangle (463.84, 78.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{120,230,160}

\path[fill=fillColor] (458.53, 72.12) rectangle (463.13, 78.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (457.82, 63.95) rectangle (463.84, 71.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{213,145,207}

\path[fill=fillColor] (458.53, 64.67) rectangle (463.13, 70.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86,131.04) rectangle (483.88,138.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (478.57,131.75) rectangle (483.17,137.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86,123.58) rectangle (483.88,131.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (478.57,124.30) rectangle (483.17,130.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86,116.13) rectangle (483.88,123.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{124,146,211}

\path[fill=fillColor] (478.57,116.84) rectangle (483.17,122.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86,108.68) rectangle (483.88,116.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{221,192,149}

\path[fill=fillColor] (478.57,109.39) rectangle (483.17,115.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86,101.22) rectangle (483.88,108.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{181,60,229}

\path[fill=fillColor] (478.57,101.93) rectangle (483.17,107.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86, 93.77) rectangle (483.88,101.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{130,229,85}

\path[fill=fillColor] (478.57, 94.48) rectangle (483.17,100.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86, 86.32) rectangle (483.88, 93.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{209,234,177}

\path[fill=fillColor] (478.57, 87.03) rectangle (483.17, 93.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86, 78.86) rectangle (483.88, 86.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{131,105,215}

\path[fill=fillColor] (478.57, 79.57) rectangle (483.17, 85.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86, 71.41) rectangle (483.88, 78.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{214,198,220}

\path[fill=fillColor] (478.57, 72.12) rectangle (483.17, 78.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (477.86, 63.95) rectangle (483.88, 71.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{192,211,110}

\path[fill=fillColor] (478.57, 64.67) rectangle (483.17, 70.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85,132.01) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85,124.56) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85,117.10) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85,109.65) {7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85,102.20) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85, 94.74) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85, 87.29) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85, 79.83) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85, 72.38) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (466.85, 64.93) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89,132.01) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89,124.56) {19};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89,117.10) {18};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89,109.65) {17};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89,102.20) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89, 94.74) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89, 87.29) {14};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89, 79.83) {13};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89, 72.38) {12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.89, 64.93) {11};
\end{scope}
\end{tikzpicture}


==> heatmap_436_archives.tex <==
%
%
%
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt,noclip]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (371.15,180.67);
\begin{scope}
\path[clip] (  0.00, 19.11) rectangle (371.15,161.57);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00, 19.11) rectangle (371.15,161.57);
\end{scope}
\begin{scope}
\path[clip] ( 28.83, 44.70) rectangle (366.15,156.57);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 28.83, 44.70) rectangle (366.15,156.57);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.83, 49.00) --
	(366.15, 49.00);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.83, 57.61) --
	(366.15, 57.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.83, 66.21) --
	(366.15, 66.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.83, 74.82) --
	(366.15, 74.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.83, 83.42) --
	(366.15, 83.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.83, 92.03) --
	(366.15, 92.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.83,100.63) --
	(366.15,100.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.83,109.24) --
	(366.15,109.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.83,117.84) --
	(366.15,117.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.83,126.45) --
	(366.15,126.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.83,135.05) --
	(366.15,135.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.83,143.66) --
	(366.15,143.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.83,152.27) --
	(366.15,152.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.99, 44.70) --
	( 33.99,156.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.60, 44.70) --
	( 42.60,156.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.20, 44.70) --
	( 51.20,156.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 59.81, 44.70) --
	( 59.81,156.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 68.41, 44.70) --
	( 68.41,156.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 77.02, 44.70) --
	( 77.02,156.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 85.62, 44.70) --
	( 85.62,156.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 94.23, 44.70) --
	( 94.23,156.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.83, 44.70) --
	(102.83,156.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (111.44, 44.70) --
	(111.44,156.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.04, 44.70) --
	(120.04,156.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (128.65, 44.70) --
	(128.65,156.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (137.25, 44.70) --
	(137.25,156.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (145.86, 44.70) --
	(145.86,156.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.46, 44.70) --
	(154.46,156.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (163.07, 44.70) --
	(163.07,156.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.67, 44.70) --
	(171.67,156.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (180.28, 44.70) --
	(180.28,156.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (188.88, 44.70) --
	(188.88,156.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (197.49, 44.70) --
	(197.49,156.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (206.09, 44.70) --
	(206.09,156.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (214.70, 44.70) --
	(214.70,156.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (223.30, 44.70) --
	(223.30,156.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (231.91, 44.70) --
	(231.91,156.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (240.51, 44.70) --
	(240.51,156.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (249.12, 44.70) --
	(249.12,156.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (257.73, 44.70) --
	(257.73,156.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.33, 44.70) --
	(266.33,156.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (274.94, 44.70) --
	(274.94,156.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (283.54, 44.70) --
	(283.54,156.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (292.15, 44.70) --
	(292.15,156.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (300.75, 44.70) --
	(300.75,156.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (309.36, 44.70) --
	(309.36,156.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (317.96, 44.70) --
	(317.96,156.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (326.57, 44.70) --
	(326.57,156.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.17, 44.70) --
	(335.17,156.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (343.78, 44.70) --
	(343.78,156.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (352.38, 44.70) --
	(352.38,156.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (360.99, 44.70) --
	(360.99,156.57);

\path[] ( 29.69, 44.70) rectangle ( 38.29, 53.31);
\definecolor{fillColor}{RGB}{0,63,255}

\path[fill=fillColor] ( 29.69, 53.31) rectangle ( 38.29, 61.91);

\path[] ( 29.69, 61.91) rectangle ( 38.29, 70.52);

\path[] ( 29.69, 70.52) rectangle ( 38.29, 79.12);

\path[] ( 29.69, 79.12) rectangle ( 38.29, 87.73);

\path[] ( 29.69, 87.73) rectangle ( 38.29, 96.33);

\path[] ( 29.69, 96.33) rectangle ( 38.29,104.94);

\path[] ( 29.69,104.94) rectangle ( 38.29,113.54);

\path[] ( 29.69,113.54) rectangle ( 38.29,122.15);

\path[] ( 29.69,139.36) rectangle ( 38.29,147.96);

\path[] ( 29.69,122.15) rectangle ( 38.29,130.75);

\path[] ( 29.69,130.75) rectangle ( 38.29,139.36);

\path[] ( 29.69,147.96) rectangle ( 38.29,156.57);

\path[] ( 38.29, 44.70) rectangle ( 46.90, 53.31);

\path[] ( 38.29, 53.31) rectangle ( 46.90, 61.91);

\path[] ( 38.29, 61.91) rectangle ( 46.90, 70.52);

\path[] ( 38.29, 70.52) rectangle ( 46.90, 79.12);

\path[] ( 38.29, 79.12) rectangle ( 46.90, 87.73);

\path[] ( 38.29, 87.73) rectangle ( 46.90, 96.33);

\path[] ( 38.29, 96.33) rectangle ( 46.90,104.94);

\path[] ( 38.29,104.94) rectangle ( 46.90,113.54);

\path[] ( 38.29,113.54) rectangle ( 46.90,122.15);

\path[] ( 38.29,139.36) rectangle ( 46.90,147.96);

\path[] ( 38.29,122.15) rectangle ( 46.90,130.75);

\path[] ( 38.29,130.75) rectangle ( 46.90,139.36);

\path[] ( 38.29,147.96) rectangle ( 46.90,156.57);

\path[] ( 46.90, 44.70) rectangle ( 55.51, 53.31);

\path[] ( 46.90, 53.31) rectangle ( 55.51, 61.91);

\path[] ( 46.90, 61.91) rectangle ( 55.51, 70.52);

\path[] ( 46.90, 70.52) rectangle ( 55.51, 79.12);

\path[] ( 46.90, 79.12) rectangle ( 55.51, 87.73);

\path[] ( 46.90, 87.73) rectangle ( 55.51, 96.33);

\path[] ( 46.90, 96.33) rectangle ( 55.51,104.94);

\path[] ( 46.90,104.94) rectangle ( 55.51,113.54);

\path[] ( 46.90,113.54) rectangle ( 55.51,122.15);

\path[] ( 46.90,139.36) rectangle ( 55.51,147.96);

\path[] ( 46.90,122.15) rectangle ( 55.51,130.75);

\path[] ( 46.90,130.75) rectangle ( 55.51,139.36);

\path[] ( 46.90,147.96) rectangle ( 55.51,156.57);

\path[] ( 55.51, 44.70) rectangle ( 64.11, 53.31);

\path[] ( 55.51, 53.31) rectangle ( 64.11, 61.91);

\path[] ( 55.51, 61.91) rectangle ( 64.11, 70.52);

\path[] ( 55.51, 70.52) rectangle ( 64.11, 79.12);

\path[] ( 55.51, 79.12) rectangle ( 64.11, 87.73);

\path[] ( 55.51, 87.73) rectangle ( 64.11, 96.33);

\path[] ( 55.51, 96.33) rectangle ( 64.11,104.94);

\path[] ( 55.51,104.94) rectangle ( 64.11,113.54);

\path[] ( 55.51,113.54) rectangle ( 64.11,122.15);

\path[] ( 55.51,139.36) rectangle ( 64.11,147.96);

\path[] ( 55.51,122.15) rectangle ( 64.11,130.75);

\path[] ( 55.51,130.75) rectangle ( 64.11,139.36);

\path[] ( 55.51,147.96) rectangle ( 64.11,156.57);

\path[] ( 64.11, 44.70) rectangle ( 72.72, 53.31);

\path[] ( 64.11, 53.31) rectangle ( 72.72, 61.91);

\path[] ( 64.11, 61.91) rectangle ( 72.72, 70.52);

\path[] ( 64.11, 70.52) rectangle ( 72.72, 79.12);

\path[] ( 64.11, 79.12) rectangle ( 72.72, 87.73);

\path[] ( 64.11, 87.73) rectangle ( 72.72, 96.33);

\path[] ( 64.11, 96.33) rectangle ( 72.72,104.94);

\path[] ( 64.11,104.94) rectangle ( 72.72,113.54);

\path[] ( 64.11,113.54) rectangle ( 72.72,122.15);

\path[] ( 64.11,139.36) rectangle ( 72.72,147.96);

\path[] ( 64.11,122.15) rectangle ( 72.72,130.75);

\path[] ( 64.11,130.75) rectangle ( 72.72,139.36);

\path[] ( 64.11,147.96) rectangle ( 72.72,156.57);

\path[] ( 72.72, 44.70) rectangle ( 81.32, 53.31);

\path[] ( 72.72, 53.31) rectangle ( 81.32, 61.91);

\path[] ( 72.72, 61.91) rectangle ( 81.32, 70.52);

\path[] ( 72.72, 70.52) rectangle ( 81.32, 79.12);

\path[] ( 72.72, 79.12) rectangle ( 81.32, 87.73);

\path[] ( 72.72, 87.73) rectangle ( 81.32, 96.33);

\path[] ( 72.72, 96.33) rectangle ( 81.32,104.94);

\path[] ( 72.72,104.94) rectangle ( 81.32,113.54);

\path[] ( 72.72,113.54) rectangle ( 81.32,122.15);

\path[] ( 72.72,139.36) rectangle ( 81.32,147.96);

\path[] ( 72.72,122.15) rectangle ( 81.32,130.75);

\path[] ( 72.72,130.75) rectangle ( 81.32,139.36);

\path[] ( 72.72,147.96) rectangle ( 81.32,156.57);
\definecolor{fillColor}{RGB}{59,231,214}

\path[fill=fillColor] ( 81.32, 44.70) rectangle ( 89.93, 53.31);
\definecolor{fillColor}{RGB}{0,255,206}

\path[fill=fillColor] ( 81.32, 53.31) rectangle ( 89.93, 61.91);

\path[] ( 81.32, 61.91) rectangle ( 89.93, 70.52);

\path[] ( 81.32, 70.52) rectangle ( 89.93, 79.12);

\path[] ( 81.32, 79.12) rectangle ( 89.93, 87.73);

\path[] ( 81.32, 87.73) rectangle ( 89.93, 96.33);

\path[] ( 81.32, 96.33) rectangle ( 89.93,104.94);

\path[] ( 81.32,104.94) rectangle ( 89.93,113.54);

\path[] ( 81.32,113.54) rectangle ( 89.93,122.15);

\path[] ( 81.32,139.36) rectangle ( 89.93,147.96);

\path[] ( 81.32,122.15) rectangle ( 89.93,130.75);

\path[] ( 81.32,130.75) rectangle ( 89.93,139.36);

\path[] ( 81.32,147.96) rectangle ( 89.93,156.57);
\definecolor{fillColor}{RGB}{69,219,218}

\path[fill=fillColor] ( 89.93, 44.70) rectangle ( 98.53, 53.31);
\definecolor{fillColor}{RGB}{77,126,242}

\path[fill=fillColor] ( 89.93, 53.31) rectangle ( 98.53, 61.91);

\path[] ( 89.93, 61.91) rectangle ( 98.53, 70.52);

\path[] ( 89.93, 70.52) rectangle ( 98.53, 79.12);

\path[] ( 89.93, 79.12) rectangle ( 98.53, 87.73);

\path[] ( 89.93, 87.73) rectangle ( 98.53, 96.33);

\path[] ( 89.93, 96.33) rectangle ( 98.53,104.94);

\path[] ( 89.93,104.94) rectangle ( 98.53,113.54);

\path[] ( 89.93,113.54) rectangle ( 98.53,122.15);

\path[] ( 89.93,139.36) rectangle ( 98.53,147.96);

\path[] ( 89.93,122.15) rectangle ( 98.53,130.75);

\path[] ( 89.93,130.75) rectangle ( 98.53,139.36);

\path[] ( 89.93,147.96) rectangle ( 98.53,156.57);
\definecolor{fillColor}{RGB}{81,138,239}

\path[fill=fillColor] ( 98.53, 44.70) rectangle (107.14, 53.31);
\definecolor{fillColor}{RGB}{77,126,242}

\path[fill=fillColor] ( 98.53, 53.31) rectangle (107.14, 61.91);

\path[] ( 98.53, 61.91) rectangle (107.14, 70.52);

\path[] ( 98.53, 70.52) rectangle (107.14, 79.12);

\path[] ( 98.53, 79.12) rectangle (107.14, 87.73);

\path[] ( 98.53, 87.73) rectangle (107.14, 96.33);

\path[] ( 98.53, 96.33) rectangle (107.14,104.94);

\path[] ( 98.53,104.94) rectangle (107.14,113.54);

\path[] ( 98.53,113.54) rectangle (107.14,122.15);

\path[] ( 98.53,139.36) rectangle (107.14,147.96);

\path[] ( 98.53,122.15) rectangle (107.14,130.75);

\path[] ( 98.53,130.75) rectangle (107.14,139.36);

\path[] ( 98.53,147.96) rectangle (107.14,156.57);
\definecolor{fillColor}{RGB}{63,102,247}

\path[fill=fillColor] (107.14, 44.70) rectangle (115.74, 53.31);
\definecolor{fillColor}{RGB}{71,114,245}

\path[fill=fillColor] (107.14, 53.31) rectangle (115.74, 61.91);

\path[] (107.14, 61.91) rectangle (115.74, 70.52);

\path[] (107.14, 70.52) rectangle (115.74, 79.12);

\path[] (107.14, 79.12) rectangle (115.74, 87.73);

\path[] (107.14, 87.73) rectangle (115.74, 96.33);

\path[] (107.14, 96.33) rectangle (115.74,104.94);

\path[] (107.14,104.94) rectangle (115.74,113.54);

\path[] (107.14,113.54) rectangle (115.74,122.15);

\path[] (107.14,139.36) rectangle (115.74,147.96);

\path[] (107.14,122.15) rectangle (115.74,130.75);

\path[] (107.14,130.75) rectangle (115.74,139.36);

\path[] (107.14,147.96) rectangle (115.74,156.57);
\definecolor{fillColor}{RGB}{0,63,255}

\path[fill=fillColor] (115.74, 44.70) rectangle (124.35, 53.31);

\path[] (115.74, 53.31) rectangle (124.35, 61.91);

\path[] (115.74, 61.91) rectangle (124.35, 70.52);

\path[] (115.74, 70.52) rectangle (124.35, 79.12);

\path[] (115.74, 79.12) rectangle (124.35, 87.73);

\path[] (115.74, 87.73) rectangle (124.35, 96.33);

\path[] (115.74, 96.33) rectangle (124.35,104.94);

\path[] (115.74,104.94) rectangle (124.35,113.54);

\path[] (115.74,113.54) rectangle (124.35,122.15);

\path[] (115.74,139.36) rectangle (124.35,147.96);

\path[] (115.74,122.15) rectangle (124.35,130.75);

\path[] (115.74,130.75) rectangle (124.35,139.36);

\path[] (115.74,147.96) rectangle (124.35,156.57);
\definecolor{fillColor}{RGB}{37,77,252}

\path[fill=fillColor] (124.35, 44.70) rectangle (132.95, 53.31);
\definecolor{fillColor}{RGB}{77,126,242}

\path[fill=fillColor] (124.35, 53.31) rectangle (132.95, 61.91);

\path[] (124.35, 61.91) rectangle (132.95, 70.52);

\path[] (124.35, 70.52) rectangle (132.95, 79.12);

\path[] (124.35, 79.12) rectangle (132.95, 87.73);

\path[] (124.35, 87.73) rectangle (132.95, 96.33);

\path[] (124.35, 96.33) rectangle (132.95,104.94);

\path[] (124.35,104.94) rectangle (132.95,113.54);

\path[] (124.35,113.54) rectangle (132.95,122.15);

\path[] (124.35,139.36) rectangle (132.95,147.96);

\path[] (124.35,122.15) rectangle (132.95,130.75);

\path[] (124.35,130.75) rectangle (132.95,139.36);

\path[] (124.35,147.96) rectangle (132.95,156.57);

\path[] (132.95, 44.70) rectangle (141.56, 53.31);
\definecolor{fillColor}{RGB}{0,63,255}

\path[fill=fillColor] (132.95, 53.31) rectangle (141.56, 61.91);

\path[] (132.95, 61.91) rectangle (141.56, 70.52);

\path[] (132.95, 70.52) rectangle (141.56, 79.12);

\path[] (132.95, 79.12) rectangle (141.56, 87.73);

\path[] (132.95, 87.73) rectangle (141.56, 96.33);

\path[] (132.95, 96.33) rectangle (141.56,104.94);

\path[] (132.95,104.94) rectangle (141.56,113.54);

\path[] (132.95,113.54) rectangle (141.56,122.15);

\path[] (132.95,139.36) rectangle (141.56,147.96);

\path[] (132.95,122.15) rectangle (141.56,130.75);

\path[] (132.95,130.75) rectangle (141.56,139.36);

\path[] (132.95,147.96) rectangle (141.56,156.57);
\definecolor{fillColor}{RGB}{81,138,239}

\path[fill=fillColor] (141.56, 44.70) rectangle (150.16, 53.31);

\path[] (141.56, 53.31) rectangle (150.16, 61.91);

\path[] (141.56, 61.91) rectangle (150.16, 70.52);

\path[] (141.56, 70.52) rectangle (150.16, 79.12);

\path[] (141.56, 79.12) rectangle (150.16, 87.73);

\path[] (141.56, 87.73) rectangle (150.16, 96.33);

\path[] (141.56, 96.33) rectangle (150.16,104.94);

\path[] (141.56,104.94) rectangle (150.16,113.54);

\path[] (141.56,113.54) rectangle (150.16,122.15);

\path[] (141.56,139.36) rectangle (150.16,147.96);

\path[] (141.56,122.15) rectangle (150.16,130.75);

\path[] (141.56,130.75) rectangle (150.16,139.36);

\path[] (141.56,147.96) rectangle (150.16,156.57);
\definecolor{fillColor}{RGB}{0,63,255}

\path[fill=fillColor] (150.16, 44.70) rectangle (158.77, 53.31);

\path[] (150.16, 53.31) rectangle (158.77, 61.91);

\path[] (150.16, 61.91) rectangle (158.77, 70.52);

\path[] (150.16, 70.52) rectangle (158.77, 79.12);

\path[] (150.16, 79.12) rectangle (158.77, 87.73);

\path[] (150.16, 87.73) rectangle (158.77, 96.33);

\path[] (150.16, 96.33) rectangle (158.77,104.94);

\path[] (150.16,104.94) rectangle (158.77,113.54);

\path[] (150.16,113.54) rectangle (158.77,122.15);

\path[] (150.16,139.36) rectangle (158.77,147.96);

\path[] (150.16,122.15) rectangle (158.77,130.75);

\path[] (150.16,130.75) rectangle (158.77,139.36);

\path[] (150.16,147.96) rectangle (158.77,156.57);

\path[] (158.77, 44.70) rectangle (167.37, 53.31);

\path[] (158.77, 53.31) rectangle (167.37, 61.91);

\path[] (158.77, 61.91) rectangle (167.37, 70.52);

\path[] (158.77, 70.52) rectangle (167.37, 79.12);

\path[] (158.77, 79.12) rectangle (167.37, 87.73);

\path[] (158.77, 87.73) rectangle (167.37, 96.33);

\path[] (158.77, 96.33) rectangle (167.37,104.94);

\path[] (158.77,104.94) rectangle (167.37,113.54);

\path[] (158.77,113.54) rectangle (167.37,122.15);

\path[] (158.77,139.36) rectangle (167.37,147.96);

\path[] (158.77,122.15) rectangle (167.37,130.75);

\path[] (158.77,130.75) rectangle (167.37,139.36);

\path[] (158.77,147.96) rectangle (167.37,156.57);

\path[] (167.37, 44.70) rectangle (175.98, 53.31);

\path[] (167.37, 53.31) rectangle (175.98, 61.91);

\path[] (167.37, 61.91) rectangle (175.98, 70.52);

\path[] (167.37, 70.52) rectangle (175.98, 79.12);

\path[] (167.37, 79.12) rectangle (175.98, 87.73);

\path[] (167.37, 87.73) rectangle (175.98, 96.33);

\path[] (167.37, 96.33) rectangle (175.98,104.94);

\path[] (167.37,104.94) rectangle (175.98,113.54);

\path[] (167.37,113.54) rectangle (175.98,122.15);

\path[] (167.37,139.36) rectangle (175.98,147.96);

\path[] (167.37,122.15) rectangle (175.98,130.75);

\path[] (167.37,130.75) rectangle (175.98,139.36);

\path[] (167.37,147.96) rectangle (175.98,156.57);
\definecolor{fillColor}{RGB}{85,161,234}

\path[fill=fillColor] (175.98, 44.70) rectangle (184.58, 53.31);

\path[] (175.98, 53.31) rectangle (184.58, 61.91);

\path[] (175.98, 61.91) rectangle (184.58, 70.52);

\path[] (175.98, 70.52) rectangle (184.58, 79.12);

\path[] (175.98, 79.12) rectangle (184.58, 87.73);

\path[] (175.98, 87.73) rectangle (184.58, 96.33);

\path[] (175.98, 96.33) rectangle (184.58,104.94);

\path[] (175.98,104.94) rectangle (184.58,113.54);

\path[] (175.98,113.54) rectangle (184.58,122.15);

\path[] (175.98,139.36) rectangle (184.58,147.96);

\path[] (175.98,122.15) rectangle (184.58,130.75);

\path[] (175.98,130.75) rectangle (184.58,139.36);

\path[] (175.98,147.96) rectangle (184.58,156.57);

\path[] (184.58, 44.70) rectangle (193.19, 53.31);
\definecolor{fillColor}{RGB}{37,77,252}

\path[fill=fillColor] (184.58, 53.31) rectangle (193.19, 61.91);

\path[] (184.58, 61.91) rectangle (193.19, 70.52);

\path[] (184.58, 70.52) rectangle (193.19, 79.12);

\path[] (184.58, 79.12) rectangle (193.19, 87.73);

\path[] (184.58, 87.73) rectangle (193.19, 96.33);

\path[] (184.58, 96.33) rectangle (193.19,104.94);

\path[] (184.58,104.94) rectangle (193.19,113.54);

\path[] (184.58,113.54) rectangle (193.19,122.15);

\path[] (184.58,139.36) rectangle (193.19,147.96);

\path[] (184.58,122.15) rectangle (193.19,130.75);

\path[] (184.58,130.75) rectangle (193.19,139.36);

\path[] (184.58,147.96) rectangle (193.19,156.57);

\path[] (193.19, 44.70) rectangle (201.79, 53.31);
\definecolor{fillColor}{RGB}{53,90,250}

\path[fill=fillColor] (193.19, 53.31) rectangle (201.79, 61.91);

\path[] (193.19, 61.91) rectangle (201.79, 70.52);

\path[] (193.19, 70.52) rectangle (201.79, 79.12);

\path[] (193.19, 79.12) rectangle (201.79, 87.73);

\path[] (193.19, 87.73) rectangle (201.79, 96.33);

\path[] (193.19, 96.33) rectangle (201.79,104.94);

\path[] (193.19,104.94) rectangle (201.79,113.54);

\path[] (193.19,113.54) rectangle (201.79,122.15);

\path[] (193.19,139.36) rectangle (201.79,147.96);

\path[] (193.19,122.15) rectangle (201.79,130.75);

\path[] (193.19,130.75) rectangle (201.79,139.36);

\path[] (193.19,147.96) rectangle (201.79,156.57);

\path[] (201.79, 44.70) rectangle (210.40, 53.31);

\path[] (201.79, 53.31) rectangle (210.40, 61.91);

\path[] (201.79, 61.91) rectangle (210.40, 70.52);

\path[] (201.79, 70.52) rectangle (210.40, 79.12);

\path[] (201.79, 79.12) rectangle (210.40, 87.73);

\path[] (201.79, 87.73) rectangle (210.40, 96.33);

\path[] (201.79, 96.33) rectangle (210.40,104.94);

\path[] (201.79,104.94) rectangle (210.40,113.54);

\path[] (201.79,113.54) rectangle (210.40,122.15);

\path[] (201.79,139.36) rectangle (210.40,147.96);

\path[] (201.79,122.15) rectangle (210.40,130.75);

\path[] (201.79,130.75) rectangle (210.40,139.36);

\path[] (201.79,147.96) rectangle (210.40,156.57);
\definecolor{fillColor}{RGB}{83,149,237}

\path[fill=fillColor] (210.40, 44.70) rectangle (219.00, 53.31);

\path[] (210.40, 53.31) rectangle (219.00, 61.91);

\path[] (210.40, 61.91) rectangle (219.00, 70.52);
\definecolor{fillColor}{RGB}{63,102,247}

\path[fill=fillColor] (210.40, 70.52) rectangle (219.00, 79.12);

\path[] (210.40, 79.12) rectangle (219.00, 87.73);

\path[] (210.40, 87.73) rectangle (219.00, 96.33);

\path[] (210.40, 96.33) rectangle (219.00,104.94);

\path[] (210.40,104.94) rectangle (219.00,113.54);

\path[] (210.40,113.54) rectangle (219.00,122.15);

\path[] (210.40,139.36) rectangle (219.00,147.96);

\path[] (210.40,122.15) rectangle (219.00,130.75);

\path[] (210.40,130.75) rectangle (219.00,139.36);

\path[] (210.40,147.96) rectangle (219.00,156.57);

\path[] (219.00, 44.70) rectangle (227.61, 53.31);

\path[] (219.00, 53.31) rectangle (227.61, 61.91);

\path[] (219.00, 61.91) rectangle (227.61, 70.52);
\definecolor{fillColor}{RGB}{37,77,252}

\path[fill=fillColor] (219.00, 70.52) rectangle (227.61, 79.12);

\path[] (219.00, 79.12) rectangle (227.61, 87.73);

\path[] (219.00, 87.73) rectangle (227.61, 96.33);

\path[] (219.00, 96.33) rectangle (227.61,104.94);

\path[] (219.00,104.94) rectangle (227.61,113.54);

\path[] (219.00,113.54) rectangle (227.61,122.15);

\path[] (219.00,139.36) rectangle (227.61,147.96);

\path[] (219.00,122.15) rectangle (227.61,130.75);

\path[] (219.00,130.75) rectangle (227.61,139.36);

\path[] (219.00,147.96) rectangle (227.61,156.57);

\path[] (227.61, 44.70) rectangle (236.21, 53.31);

\path[] (227.61, 53.31) rectangle (236.21, 61.91);

\path[] (227.61, 61.91) rectangle (236.21, 70.52);

\path[fill=fillColor] (227.61, 70.52) rectangle (236.21, 79.12);

\path[] (227.61, 79.12) rectangle (236.21, 87.73);

\path[] (227.61, 87.73) rectangle (236.21, 96.33);

\path[] (227.61, 96.33) rectangle (236.21,104.94);

\path[] (227.61,104.94) rectangle (236.21,113.54);

\path[] (227.61,113.54) rectangle (236.21,122.15);

\path[] (227.61,139.36) rectangle (236.21,147.96);

\path[] (227.61,122.15) rectangle (236.21,130.75);

\path[] (227.61,130.75) rectangle (236.21,139.36);

\path[] (227.61,147.96) rectangle (236.21,156.57);

\path[] (236.21, 44.70) rectangle (244.82, 53.31);

\path[] (236.21, 53.31) rectangle (244.82, 61.91);

\path[] (236.21, 61.91) rectangle (244.82, 70.52);

\path[fill=fillColor] (236.21, 70.52) rectangle (244.82, 79.12);

\path[] (236.21, 79.12) rectangle (244.82, 87.73);

\path[] (236.21, 87.73) rectangle (244.82, 96.33);

\path[] (236.21, 96.33) rectangle (244.82,104.94);

\path[] (236.21,104.94) rectangle (244.82,113.54);

\path[] (236.21,113.54) rectangle (244.82,122.15);

\path[] (236.21,139.36) rectangle (244.82,147.96);

\path[] (236.21,122.15) rectangle (244.82,130.75);

\path[] (236.21,130.75) rectangle (244.82,139.36);

\path[] (236.21,147.96) rectangle (244.82,156.57);

\path[] (244.82, 44.70) rectangle (253.42, 53.31);

\path[] (244.82, 53.31) rectangle (253.42, 61.91);

\path[] (244.82, 61.91) rectangle (253.42, 70.52);

\path[] (244.82, 70.52) rectangle (253.42, 79.12);
\definecolor{fillColor}{RGB}{42,243,210}

\path[fill=fillColor] (244.82, 79.12) rectangle (253.42, 87.73);

\path[] (244.82, 87.73) rectangle (253.42, 96.33);

\path[] (244.82, 96.33) rectangle (253.42,104.94);

\path[] (244.82,104.94) rectangle (253.42,113.54);

\path[] (244.82,113.54) rectangle (253.42,122.15);

\path[] (244.82,139.36) rectangle (253.42,147.96);

\path[] (244.82,122.15) rectangle (253.42,130.75);

\path[] (244.82,130.75) rectangle (253.42,139.36);

\path[] (244.82,147.96) rectangle (253.42,156.57);

\path[] (253.42, 44.70) rectangle (262.03, 53.31);
\definecolor{fillColor}{RGB}{59,231,214}

\path[fill=fillColor] (253.42, 53.31) rectangle (262.03, 61.91);
\definecolor{fillColor}{RGB}{85,161,234}

\path[fill=fillColor] (253.42, 61.91) rectangle (262.03, 70.52);

\path[] (253.42, 70.52) rectangle (262.03, 79.12);

\path[] (253.42, 79.12) rectangle (262.03, 87.73);

\path[] (253.42, 87.73) rectangle (262.03, 96.33);

\path[] (253.42, 96.33) rectangle (262.03,104.94);

\path[] (253.42,104.94) rectangle (262.03,113.54);

\path[] (253.42,113.54) rectangle (262.03,122.15);

\path[] (253.42,139.36) rectangle (262.03,147.96);

\path[] (253.42,122.15) rectangle (262.03,130.75);

\path[] (253.42,130.75) rectangle (262.03,139.36);

\path[] (253.42,147.96) rectangle (262.03,156.57);

\path[] (262.03, 44.70) rectangle (270.63, 53.31);

\path[] (262.03, 53.31) rectangle (270.63, 61.91);

\path[] (262.03, 61.91) rectangle (270.63, 70.52);

\path[] (262.03, 70.52) rectangle (270.63, 79.12);

\path[] (262.03, 79.12) rectangle (270.63, 87.73);

\path[] (262.03, 87.73) rectangle (270.63, 96.33);

\path[] (262.03, 96.33) rectangle (270.63,104.94);

\path[] (262.03,104.94) rectangle (270.63,113.54);

\path[] (262.03,113.54) rectangle (270.63,122.15);

\path[] (262.03,139.36) rectangle (270.63,147.96);

\path[] (262.03,122.15) rectangle (270.63,130.75);

\path[] (262.03,130.75) rectangle (270.63,139.36);

\path[] (262.03,147.96) rectangle (270.63,156.57);

\path[] (270.63, 44.70) rectangle (279.24, 53.31);
\definecolor{fillColor}{RGB}{85,173,231}

\path[fill=fillColor] (270.63, 53.31) rectangle (279.24, 61.91);

\path[] (270.63, 61.91) rectangle (279.24, 70.52);

\path[] (270.63, 70.52) rectangle (279.24, 79.12);

\path[] (270.63, 79.12) rectangle (279.24, 87.73);

\path[] (270.63, 87.73) rectangle (279.24, 96.33);
\definecolor{fillColor}{RGB}{0,255,206}

\path[fill=fillColor] (270.63, 96.33) rectangle (279.24,104.94);

\path[] (270.63,104.94) rectangle (279.24,113.54);

\path[] (270.63,113.54) rectangle (279.24,122.15);

\path[] (270.63,139.36) rectangle (279.24,147.96);

\path[] (270.63,122.15) rectangle (279.24,130.75);

\path[] (270.63,130.75) rectangle (279.24,139.36);

\path[] (270.63,147.96) rectangle (279.24,156.57);

\path[] (279.24, 44.70) rectangle (287.84, 53.31);

\path[] (279.24, 53.31) rectangle (287.84, 61.91);

\path[] (279.24, 61.91) rectangle (287.84, 70.52);

\path[] (279.24, 70.52) rectangle (287.84, 79.12);

\path[] (279.24, 79.12) rectangle (287.84, 87.73);

\path[] (279.24, 87.73) rectangle (287.84, 96.33);

\path[] (279.24, 96.33) rectangle (287.84,104.94);

\path[] (279.24,104.94) rectangle (287.84,113.54);

\path[] (279.24,113.54) rectangle (287.84,122.15);

\path[] (279.24,139.36) rectangle (287.84,147.96);

\path[] (279.24,122.15) rectangle (287.84,130.75);

\path[] (279.24,130.75) rectangle (287.84,139.36);

\path[] (279.24,147.96) rectangle (287.84,156.57);

\path[] (287.84, 44.70) rectangle (296.45, 53.31);

\path[] (287.84, 53.31) rectangle (296.45, 61.91);

\path[] (287.84, 61.91) rectangle (296.45, 70.52);
\definecolor{fillColor}{RGB}{69,219,218}

\path[fill=fillColor] (287.84, 70.52) rectangle (296.45, 79.12);

\path[] (287.84, 79.12) rectangle (296.45, 87.73);

\path[] (287.84, 87.73) rectangle (296.45, 96.33);
\definecolor{fillColor}{RGB}{0,255,206}

\path[fill=fillColor] (287.84, 96.33) rectangle (296.45,104.94);
\definecolor{fillColor}{RGB}{76,207,221}

\path[fill=fillColor] (287.84,104.94) rectangle (296.45,113.54);

\path[] (287.84,113.54) rectangle (296.45,122.15);

\path[] (287.84,139.36) rectangle (296.45,147.96);

\path[] (287.84,122.15) rectangle (296.45,130.75);

\path[] (287.84,130.75) rectangle (296.45,139.36);

\path[] (287.84,147.96) rectangle (296.45,156.57);
\definecolor{fillColor}{RGB}{69,219,218}

\path[fill=fillColor] (296.45, 44.70) rectangle (305.05, 53.31);

\path[] (296.45, 53.31) rectangle (305.05, 61.91);

\path[] (296.45, 61.91) rectangle (305.05, 70.52);

\path[] (296.45, 70.52) rectangle (305.05, 79.12);

\path[] (296.45, 79.12) rectangle (305.05, 87.73);

\path[] (296.45, 87.73) rectangle (305.05, 96.33);

\path[fill=fillColor] (296.45, 96.33) rectangle (305.05,104.94);

\path[] (296.45,104.94) rectangle (305.05,113.54);
\definecolor{fillColor}{RGB}{76,207,221}

\path[fill=fillColor] (296.45,113.54) rectangle (305.05,122.15);

\path[] (296.45,139.36) rectangle (305.05,147.96);

\path[] (296.45,122.15) rectangle (305.05,130.75);

\path[] (296.45,130.75) rectangle (305.05,139.36);

\path[] (296.45,147.96) rectangle (305.05,156.57);

\path[] (305.05, 44.70) rectangle (313.66, 53.31);

\path[] (305.05, 53.31) rectangle (313.66, 61.91);

\path[] (305.05, 61.91) rectangle (313.66, 70.52);

\path[] (305.05, 70.52) rectangle (313.66, 79.12);

\path[] (305.05, 79.12) rectangle (313.66, 87.73);

\path[] (305.05, 87.73) rectangle (313.66, 96.33);
\definecolor{fillColor}{RGB}{69,219,218}

\path[fill=fillColor] (305.05, 96.33) rectangle (313.66,104.94);
\definecolor{fillColor}{RGB}{76,207,221}

\path[fill=fillColor] (305.05,104.94) rectangle (313.66,113.54);

\path[] (305.05,113.54) rectangle (313.66,122.15);

\path[] (305.05,139.36) rectangle (313.66,147.96);

\path[] (305.05,122.15) rectangle (313.66,130.75);

\path[] (305.05,130.75) rectangle (313.66,139.36);

\path[] (305.05,147.96) rectangle (313.66,156.57);

\path[] (313.66, 44.70) rectangle (322.26, 53.31);

\path[] (313.66, 53.31) rectangle (322.26, 61.91);

\path[] (313.66, 61.91) rectangle (322.26, 70.52);

\path[] (313.66, 70.52) rectangle (322.26, 79.12);
\definecolor{fillColor}{RGB}{59,231,214}

\path[fill=fillColor] (313.66, 79.12) rectangle (322.26, 87.73);

\path[] (313.66, 87.73) rectangle (322.26, 96.33);

\path[] (313.66, 96.33) rectangle (322.26,104.94);
\definecolor{fillColor}{RGB}{81,196,225}

\path[fill=fillColor] (313.66,104.94) rectangle (322.26,113.54);
\definecolor{fillColor}{RGB}{76,207,221}

\path[fill=fillColor] (313.66,113.54) rectangle (322.26,122.15);
\definecolor{fillColor}{RGB}{59,231,214}

\path[fill=fillColor] (313.66,139.36) rectangle (322.26,147.96);

\path[] (313.66,122.15) rectangle (322.26,130.75);

\path[] (313.66,130.75) rectangle (322.26,139.36);

\path[] (313.66,147.96) rectangle (322.26,156.57);

\path[] (322.26, 44.70) rectangle (330.87, 53.31);

\path[] (322.26, 53.31) rectangle (330.87, 61.91);

\path[] (322.26, 61.91) rectangle (330.87, 70.52);

\path[] (322.26, 70.52) rectangle (330.87, 79.12);

\path[] (322.26, 79.12) rectangle (330.87, 87.73);

\path[] (322.26, 87.73) rectangle (330.87, 96.33);
\definecolor{fillColor}{RGB}{76,207,221}

\path[fill=fillColor] (322.26, 96.33) rectangle (330.87,104.94);

\path[] (322.26,104.94) rectangle (330.87,113.54);
\definecolor{fillColor}{RGB}{69,219,218}

\path[fill=fillColor] (322.26,113.54) rectangle (330.87,122.15);

\path[] (322.26,139.36) rectangle (330.87,147.96);
\definecolor{fillColor}{RGB}{83,184,228}

\path[fill=fillColor] (322.26,122.15) rectangle (330.87,130.75);

\path[] (322.26,130.75) rectangle (330.87,139.36);

\path[] (322.26,147.96) rectangle (330.87,156.57);

\path[] (330.87, 44.70) rectangle (339.47, 53.31);

\path[] (330.87, 53.31) rectangle (339.47, 61.91);

\path[] (330.87, 61.91) rectangle (339.47, 70.52);

\path[] (330.87, 70.52) rectangle (339.47, 79.12);

\path[] (330.87, 79.12) rectangle (339.47, 87.73);

\path[] (330.87, 87.73) rectangle (339.47, 96.33);

\path[] (330.87, 96.33) rectangle (339.47,104.94);

\path[] (330.87,104.94) rectangle (339.47,113.54);

\path[] (330.87,113.54) rectangle (339.47,122.15);

\path[] (330.87,139.36) rectangle (339.47,147.96);

\path[] (330.87,122.15) rectangle (339.47,130.75);
\definecolor{fillColor}{RGB}{59,231,214}

\path[fill=fillColor] (330.87,130.75) rectangle (339.47,139.36);

\path[] (330.87,147.96) rectangle (339.47,156.57);

\path[] (339.47, 44.70) rectangle (348.08, 53.31);

\path[] (339.47, 53.31) rectangle (348.08, 61.91);

\path[] (339.47, 61.91) rectangle (348.08, 70.52);

\path[] (339.47, 70.52) rectangle (348.08, 79.12);

\path[] (339.47, 79.12) rectangle (348.08, 87.73);

\path[] (339.47, 87.73) rectangle (348.08, 96.33);

\path[] (339.47, 96.33) rectangle (348.08,104.94);
\definecolor{fillColor}{RGB}{76,207,221}

\path[fill=fillColor] (339.47,104.94) rectangle (348.08,113.54);

\path[] (339.47,113.54) rectangle (348.08,122.15);

\path[] (339.47,139.36) rectangle (348.08,147.96);

\path[] (339.47,122.15) rectangle (348.08,130.75);

\path[] (339.47,130.75) rectangle (348.08,139.36);

\path[] (339.47,147.96) rectangle (348.08,156.57);

\path[] (348.08, 44.70) rectangle (356.68, 53.31);

\path[] (348.08, 53.31) rectangle (356.68, 61.91);

\path[] (348.08, 61.91) rectangle (356.68, 70.52);

\path[] (348.08, 70.52) rectangle (356.68, 79.12);

\path[] (348.08, 79.12) rectangle (356.68, 87.73);

\path[] (348.08, 87.73) rectangle (356.68, 96.33);

\path[] (348.08, 96.33) rectangle (356.68,104.94);

\path[] (348.08,104.94) rectangle (356.68,113.54);

\path[] (348.08,113.54) rectangle (356.68,122.15);

\path[] (348.08,139.36) rectangle (356.68,147.96);

\path[] (348.08,122.15) rectangle (356.68,130.75);
\definecolor{fillColor}{RGB}{59,231,214}

\path[fill=fillColor] (348.08,130.75) rectangle (356.68,139.36);

\path[] (348.08,147.96) rectangle (356.68,156.57);

\path[] (356.68, 44.70) rectangle (365.29, 53.31);

\path[] (356.68, 53.31) rectangle (365.29, 61.91);

\path[] (356.68, 61.91) rectangle (365.29, 70.52);

\path[] (356.68, 70.52) rectangle (365.29, 79.12);

\path[] (356.68, 79.12) rectangle (365.29, 87.73);

\path[] (356.68, 87.73) rectangle (365.29, 96.33);

\path[] (356.68, 96.33) rectangle (365.29,104.94);

\path[] (356.68,104.94) rectangle (365.29,113.54);

\path[] (356.68,113.54) rectangle (365.29,122.15);

\path[] (356.68,139.36) rectangle (365.29,147.96);

\path[] (356.68,122.15) rectangle (365.29,130.75);

\path[] (356.68,130.75) rectangle (365.29,139.36);

\path[fill=fillColor] (356.68,147.96) rectangle (365.29,156.57);

\path[] ( 29.69, 44.70) rectangle ( 38.29, 53.31);

\path[] ( 29.69, 53.31) rectangle ( 38.29, 61.91);

\path[] ( 29.69, 61.91) rectangle ( 38.29, 70.52);

\path[] ( 29.69, 70.52) rectangle ( 38.29, 79.12);

\path[] ( 29.69, 79.12) rectangle ( 38.29, 87.73);

\path[] ( 29.69, 87.73) rectangle ( 38.29, 96.33);

\path[] ( 29.69, 96.33) rectangle ( 38.29,104.94);

\path[] ( 29.69,104.94) rectangle ( 38.29,113.54);

\path[] ( 29.69,113.54) rectangle ( 38.29,122.15);

\path[] ( 29.69,139.36) rectangle ( 38.29,147.96);

\path[] ( 29.69,122.15) rectangle ( 38.29,130.75);

\path[] ( 29.69,130.75) rectangle ( 38.29,139.36);

\path[] ( 29.69,147.96) rectangle ( 38.29,156.57);

\path[] ( 38.29, 44.70) rectangle ( 46.90, 53.31);

\path[] ( 38.29, 53.31) rectangle ( 46.90, 61.91);

\path[] ( 38.29, 61.91) rectangle ( 46.90, 70.52);

\path[] ( 38.29, 70.52) rectangle ( 46.90, 79.12);

\path[] ( 38.29, 79.12) rectangle ( 46.90, 87.73);

\path[] ( 38.29, 87.73) rectangle ( 46.90, 96.33);

\path[] ( 38.29, 96.33) rectangle ( 46.90,104.94);

\path[] ( 38.29,104.94) rectangle ( 46.90,113.54);

\path[] ( 38.29,113.54) rectangle ( 46.90,122.15);

\path[] ( 38.29,139.36) rectangle ( 46.90,147.96);

\path[] ( 38.29,122.15) rectangle ( 46.90,130.75);

\path[] ( 38.29,130.75) rectangle ( 46.90,139.36);

\path[] ( 38.29,147.96) rectangle ( 46.90,156.57);

\path[] ( 46.90, 44.70) rectangle ( 55.51, 53.31);

\path[] ( 46.90, 53.31) rectangle ( 55.51, 61.91);

\path[] ( 46.90, 61.91) rectangle ( 55.51, 70.52);

\path[] ( 46.90, 70.52) rectangle ( 55.51, 79.12);

\path[] ( 46.90, 79.12) rectangle ( 55.51, 87.73);

\path[] ( 46.90, 87.73) rectangle ( 55.51, 96.33);

\path[] ( 46.90, 96.33) rectangle ( 55.51,104.94);

\path[] ( 46.90,104.94) rectangle ( 55.51,113.54);

\path[] ( 46.90,113.54) rectangle ( 55.51,122.15);

\path[] ( 46.90,139.36) rectangle ( 55.51,147.96);

\path[] ( 46.90,122.15) rectangle ( 55.51,130.75);

\path[] ( 46.90,130.75) rectangle ( 55.51,139.36);

\path[] ( 46.90,147.96) rectangle ( 55.51,156.57);

\path[] ( 55.51, 44.70) rectangle ( 64.11, 53.31);

\path[] ( 55.51, 53.31) rectangle ( 64.11, 61.91);

\path[] ( 55.51, 61.91) rectangle ( 64.11, 70.52);

\path[] ( 55.51, 70.52) rectangle ( 64.11, 79.12);

\path[] ( 55.51, 79.12) rectangle ( 64.11, 87.73);

\path[] ( 55.51, 87.73) rectangle ( 64.11, 96.33);

\path[] ( 55.51, 96.33) rectangle ( 64.11,104.94);

\path[] ( 55.51,104.94) rectangle ( 64.11,113.54);

\path[] ( 55.51,113.54) rectangle ( 64.11,122.15);

\path[] ( 55.51,139.36) rectangle ( 64.11,147.96);

\path[] ( 55.51,122.15) rectangle ( 64.11,130.75);

\path[] ( 55.51,130.75) rectangle ( 64.11,139.36);

\path[] ( 55.51,147.96) rectangle ( 64.11,156.57);

\path[] ( 64.11, 44.70) rectangle ( 72.72, 53.31);

\path[] ( 64.11, 53.31) rectangle ( 72.72, 61.91);

\path[] ( 64.11, 61.91) rectangle ( 72.72, 70.52);

\path[] ( 64.11, 70.52) rectangle ( 72.72, 79.12);

\path[] ( 64.11, 79.12) rectangle ( 72.72, 87.73);

\path[] ( 64.11, 87.73) rectangle ( 72.72, 96.33);

\path[] ( 64.11, 96.33) rectangle ( 72.72,104.94);

\path[] ( 64.11,104.94) rectangle ( 72.72,113.54);

\path[] ( 64.11,113.54) rectangle ( 72.72,122.15);

\path[] ( 64.11,139.36) rectangle ( 72.72,147.96);

\path[] ( 64.11,122.15) rectangle ( 72.72,130.75);

\path[] ( 64.11,130.75) rectangle ( 72.72,139.36);

\path[] ( 64.11,147.96) rectangle ( 72.72,156.57);

\path[] ( 72.72, 44.70) rectangle ( 81.32, 53.31);
\definecolor{fillColor}{RGB}{56,254,140}

\path[fill=fillColor] ( 72.72, 53.31) rectangle ( 81.32, 61.91);

\path[] ( 72.72, 61.91) rectangle ( 81.32, 70.52);

\path[] ( 72.72, 70.52) rectangle ( 81.32, 79.12);

\path[] ( 72.72, 79.12) rectangle ( 81.32, 87.73);

\path[] ( 72.72, 87.73) rectangle ( 81.32, 96.33);

\path[] ( 72.72, 96.33) rectangle ( 81.32,104.94);

\path[] ( 72.72,104.94) rectangle ( 81.32,113.54);

\path[] ( 72.72,113.54) rectangle ( 81.32,122.15);

\path[] ( 72.72,139.36) rectangle ( 81.32,147.96);

\path[] ( 72.72,122.15) rectangle ( 81.32,130.75);

\path[] ( 72.72,130.75) rectangle ( 81.32,139.36);

\path[] ( 72.72,147.96) rectangle ( 81.32,156.57);

\path[] ( 81.32, 44.70) rectangle ( 89.93, 53.31);

\path[] ( 81.32, 53.31) rectangle ( 89.93, 61.91);

\path[] ( 81.32, 61.91) rectangle ( 89.93, 70.52);

\path[] ( 81.32, 70.52) rectangle ( 89.93, 79.12);

\path[] ( 81.32, 79.12) rectangle ( 89.93, 87.73);

\path[] ( 81.32, 87.73) rectangle ( 89.93, 96.33);

\path[] ( 81.32, 96.33) rectangle ( 89.93,104.94);

\path[] ( 81.32,104.94) rectangle ( 89.93,113.54);

\path[] ( 81.32,113.54) rectangle ( 89.93,122.15);

\path[] ( 81.32,139.36) rectangle ( 89.93,147.96);

\path[] ( 81.32,122.15) rectangle ( 89.93,130.75);

\path[] ( 81.32,130.75) rectangle ( 89.93,139.36);

\path[] ( 81.32,147.96) rectangle ( 89.93,156.57);

\path[] ( 89.93, 44.70) rectangle ( 98.53, 53.31);

\path[] ( 89.93, 53.31) rectangle ( 98.53, 61.91);

\path[] ( 89.93, 61.91) rectangle ( 98.53, 70.52);

\path[] ( 89.93, 70.52) rectangle ( 98.53, 79.12);

\path[] ( 89.93, 79.12) rectangle ( 98.53, 87.73);

\path[] ( 89.93, 87.73) rectangle ( 98.53, 96.33);

\path[] ( 89.93, 96.33) rectangle ( 98.53,104.94);

\path[] ( 89.93,104.94) rectangle ( 98.53,113.54);

\path[] ( 89.93,113.54) rectangle ( 98.53,122.15);

\path[] ( 89.93,139.36) rectangle ( 98.53,147.96);

\path[] ( 89.93,122.15) rectangle ( 98.53,130.75);

\path[] ( 89.93,130.75) rectangle ( 98.53,139.36);

\path[] ( 89.93,147.96) rectangle ( 98.53,156.57);

\path[] ( 98.53, 44.70) rectangle (107.14, 53.31);

\path[] ( 98.53, 53.31) rectangle (107.14, 61.91);

\path[] ( 98.53, 61.91) rectangle (107.14, 70.52);

\path[] ( 98.53, 70.52) rectangle (107.14, 79.12);

\path[] ( 98.53, 79.12) rectangle (107.14, 87.73);

\path[] ( 98.53, 87.73) rectangle (107.14, 96.33);

\path[] ( 98.53, 96.33) rectangle (107.14,104.94);

\path[] ( 98.53,104.94) rectangle (107.14,113.54);

\path[] ( 98.53,113.54) rectangle (107.14,122.15);

\path[] ( 98.53,139.36) rectangle (107.14,147.96);

\path[] ( 98.53,122.15) rectangle (107.14,130.75);

\path[] ( 98.53,130.75) rectangle (107.14,139.36);

\path[] ( 98.53,147.96) rectangle (107.14,156.57);

\path[] (107.14, 44.70) rectangle (115.74, 53.31);

\path[] (107.14, 53.31) rectangle (115.74, 61.91);

\path[] (107.14, 61.91) rectangle (115.74, 70.52);

\path[] (107.14, 70.52) rectangle (115.74, 79.12);

\path[] (107.14, 79.12) rectangle (115.74, 87.73);

\path[] (107.14, 87.73) rectangle (115.74, 96.33);

\path[] (107.14, 96.33) rectangle (115.74,104.94);

\path[] (107.14,104.94) rectangle (115.74,113.54);

\path[] (107.14,113.54) rectangle (115.74,122.15);

\path[] (107.14,139.36) rectangle (115.74,147.96);

\path[] (107.14,122.15) rectangle (115.74,130.75);

\path[] (107.14,130.75) rectangle (115.74,139.36);

\path[] (107.14,147.96) rectangle (115.74,156.57);

\path[] (115.74, 44.70) rectangle (124.35, 53.31);

\path[] (115.74, 53.31) rectangle (124.35, 61.91);

\path[] (115.74, 61.91) rectangle (124.35, 70.52);

\path[] (115.74, 70.52) rectangle (124.35, 79.12);

\path[] (115.74, 79.12) rectangle (124.35, 87.73);

\path[] (115.74, 87.73) rectangle (124.35, 96.33);

\path[] (115.74, 96.33) rectangle (124.35,104.94);

\path[] (115.74,104.94) rectangle (124.35,113.54);

\path[] (115.74,113.54) rectangle (124.35,122.15);

\path[] (115.74,139.36) rectangle (124.35,147.96);

\path[] (115.74,122.15) rectangle (124.35,130.75);

\path[] (115.74,130.75) rectangle (124.35,139.36);

\path[] (115.74,147.96) rectangle (124.35,156.57);

\path[] (124.35, 44.70) rectangle (132.95, 53.31);

\path[] (124.35, 53.31) rectangle (132.95, 61.91);

\path[] (124.35, 61.91) rectangle (132.95, 70.52);

\path[] (124.35, 70.52) rectangle (132.95, 79.12);

\path[] (124.35, 79.12) rectangle (132.95, 87.73);

\path[] (124.35, 87.73) rectangle (132.95, 96.33);

\path[] (124.35, 96.33) rectangle (132.95,104.94);

\path[] (124.35,104.94) rectangle (132.95,113.54);

\path[] (124.35,113.54) rectangle (132.95,122.15);

\path[] (124.35,139.36) rectangle (132.95,147.96);

\path[] (124.35,122.15) rectangle (132.95,130.75);

\path[] (124.35,130.75) rectangle (132.95,139.36);

\path[] (124.35,147.96) rectangle (132.95,156.57);

\path[] (132.95, 44.70) rectangle (141.56, 53.31);

\path[] (132.95, 53.31) rectangle (141.56, 61.91);

\path[] (132.95, 61.91) rectangle (141.56, 70.52);

\path[] (132.95, 70.52) rectangle (141.56, 79.12);

\path[] (132.95, 79.12) rectangle (141.56, 87.73);

\path[] (132.95, 87.73) rectangle (141.56, 96.33);

\path[] (132.95, 96.33) rectangle (141.56,104.94);

\path[] (132.95,104.94) rectangle (141.56,113.54);

\path[] (132.95,113.54) rectangle (141.56,122.15);

\path[] (132.95,139.36) rectangle (141.56,147.96);

\path[] (132.95,122.15) rectangle (141.56,130.75);

\path[] (132.95,130.75) rectangle (141.56,139.36);

\path[] (132.95,147.96) rectangle (141.56,156.57);

\path[] (141.56, 44.70) rectangle (150.16, 53.31);

\path[] (141.56, 53.31) rectangle (150.16, 61.91);

\path[] (141.56, 61.91) rectangle (150.16, 70.52);

\path[] (141.56, 70.52) rectangle (150.16, 79.12);

\path[] (141.56, 79.12) rectangle (150.16, 87.73);

\path[] (141.56, 87.73) rectangle (150.16, 96.33);

\path[] (141.56, 96.33) rectangle (150.16,104.94);

\path[] (141.56,104.94) rectangle (150.16,113.54);

\path[] (141.56,113.54) rectangle (150.16,122.15);

\path[] (141.56,139.36) rectangle (150.16,147.96);

\path[] (141.56,122.15) rectangle (150.16,130.75);

\path[] (141.56,130.75) rectangle (150.16,139.36);

\path[] (141.56,147.96) rectangle (150.16,156.57);

\path[] (150.16, 44.70) rectangle (158.77, 53.31);

\path[] (150.16, 53.31) rectangle (158.77, 61.91);

\path[] (150.16, 61.91) rectangle (158.77, 70.52);

\path[] (150.16, 70.52) rectangle (158.77, 79.12);

\path[] (150.16, 79.12) rectangle (158.77, 87.73);

\path[] (150.16, 87.73) rectangle (158.77, 96.33);

\path[] (150.16, 96.33) rectangle (158.77,104.94);

\path[] (150.16,104.94) rectangle (158.77,113.54);

\path[] (150.16,113.54) rectangle (158.77,122.15);

\path[] (150.16,139.36) rectangle (158.77,147.96);

\path[] (150.16,122.15) rectangle (158.77,130.75);

\path[] (150.16,130.75) rectangle (158.77,139.36);

\path[] (150.16,147.96) rectangle (158.77,156.57);

\path[] (158.77, 44.70) rectangle (167.37, 53.31);

\path[] (158.77, 53.31) rectangle (167.37, 61.91);

\path[] (158.77, 61.91) rectangle (167.37, 70.52);

\path[] (158.77, 70.52) rectangle (167.37, 79.12);

\path[] (158.77, 79.12) rectangle (167.37, 87.73);

\path[] (158.77, 87.73) rectangle (167.37, 96.33);

\path[] (158.77, 96.33) rectangle (167.37,104.94);

\path[] (158.77,104.94) rectangle (167.37,113.54);

\path[] (158.77,113.54) rectangle (167.37,122.15);

\path[] (158.77,139.36) rectangle (167.37,147.96);

\path[] (158.77,122.15) rectangle (167.37,130.75);

\path[] (158.77,130.75) rectangle (167.37,139.36);

\path[] (158.77,147.96) rectangle (167.37,156.57);

\path[] (167.37, 44.70) rectangle (175.98, 53.31);

\path[] (167.37, 53.31) rectangle (175.98, 61.91);
\definecolor{fillColor}{RGB}{24,254,197}

\path[fill=fillColor] (167.37, 61.91) rectangle (175.98, 70.52);

\path[] (167.37, 70.52) rectangle (175.98, 79.12);

\path[] (167.37, 79.12) rectangle (175.98, 87.73);

\path[] (167.37, 87.73) rectangle (175.98, 96.33);

\path[] (167.37, 96.33) rectangle (175.98,104.94);

\path[] (167.37,104.94) rectangle (175.98,113.54);

\path[] (167.37,113.54) rectangle (175.98,122.15);

\path[] (167.37,139.36) rectangle (175.98,147.96);

\path[] (167.37,122.15) rectangle (175.98,130.75);

\path[] (167.37,130.75) rectangle (175.98,139.36);

\path[] (167.37,147.96) rectangle (175.98,156.57);

\path[] (175.98, 44.70) rectangle (184.58, 53.31);

\path[] (175.98, 53.31) rectangle (184.58, 61.91);

\path[] (175.98, 61.91) rectangle (184.58, 70.52);

\path[] (175.98, 70.52) rectangle (184.58, 79.12);

\path[] (175.98, 79.12) rectangle (184.58, 87.73);

\path[] (175.98, 87.73) rectangle (184.58, 96.33);

\path[] (175.98, 96.33) rectangle (184.58,104.94);

\path[] (175.98,104.94) rectangle (184.58,113.54);

\path[] (175.98,113.54) rectangle (184.58,122.15);

\path[] (175.98,139.36) rectangle (184.58,147.96);

\path[] (175.98,122.15) rectangle (184.58,130.75);

\path[] (175.98,130.75) rectangle (184.58,139.36);

\path[] (175.98,147.96) rectangle (184.58,156.57);

\path[] (184.58, 44.70) rectangle (193.19, 53.31);

\path[] (184.58, 53.31) rectangle (193.19, 61.91);

\path[] (184.58, 61.91) rectangle (193.19, 70.52);

\path[] (184.58, 70.52) rectangle (193.19, 79.12);

\path[] (184.58, 79.12) rectangle (193.19, 87.73);

\path[] (184.58, 87.73) rectangle (193.19, 96.33);

\path[] (184.58, 96.33) rectangle (193.19,104.94);

\path[] (184.58,104.94) rectangle (193.19,113.54);

\path[] (184.58,113.54) rectangle (193.19,122.15);

\path[] (184.58,139.36) rectangle (193.19,147.96);

\path[] (184.58,122.15) rectangle (193.19,130.75);

\path[] (184.58,130.75) rectangle (193.19,139.36);

\path[] (184.58,147.96) rectangle (193.19,156.57);

\path[] (193.19, 44.70) rectangle (201.79, 53.31);

\path[] (193.19, 53.31) rectangle (201.79, 61.91);

\path[] (193.19, 61.91) rectangle (201.79, 70.52);

\path[] (193.19, 70.52) rectangle (201.79, 79.12);

\path[] (193.19, 79.12) rectangle (201.79, 87.73);

\path[] (193.19, 87.73) rectangle (201.79, 96.33);

\path[] (193.19, 96.33) rectangle (201.79,104.94);

\path[] (193.19,104.94) rectangle (201.79,113.54);

\path[] (193.19,113.54) rectangle (201.79,122.15);

\path[] (193.19,139.36) rectangle (201.79,147.96);

\path[] (193.19,122.15) rectangle (201.79,130.75);

\path[] (193.19,130.75) rectangle (201.79,139.36);

\path[] (193.19,147.96) rectangle (201.79,156.57);

\path[] (201.79, 44.70) rectangle (210.40, 53.31);

\path[] (201.79, 53.31) rectangle (210.40, 61.91);

\path[] (201.79, 61.91) rectangle (210.40, 70.52);

\path[] (201.79, 70.52) rectangle (210.40, 79.12);

\path[] (201.79, 79.12) rectangle (210.40, 87.73);

\path[] (201.79, 87.73) rectangle (210.40, 96.33);

\path[] (201.79, 96.33) rectangle (210.40,104.94);

\path[] (201.79,104.94) rectangle (210.40,113.54);

\path[] (201.79,113.54) rectangle (210.40,122.15);

\path[] (201.79,139.36) rectangle (210.40,147.96);

\path[] (201.79,122.15) rectangle (210.40,130.75);

\path[] (201.79,130.75) rectangle (210.40,139.36);

\path[] (201.79,147.96) rectangle (210.40,156.57);

\path[] (210.40, 44.70) rectangle (219.00, 53.31);
\definecolor{fillColor}{RGB}{48,254,169}

\path[fill=fillColor] (210.40, 53.31) rectangle (219.00, 61.91);

\path[] (210.40, 61.91) rectangle (219.00, 70.52);

\path[] (210.40, 70.52) rectangle (219.00, 79.12);

\path[] (210.40, 79.12) rectangle (219.00, 87.73);

\path[] (210.40, 87.73) rectangle (219.00, 96.33);

\path[] (210.40, 96.33) rectangle (219.00,104.94);

\path[] (210.40,104.94) rectangle (219.00,113.54);

\path[] (210.40,113.54) rectangle (219.00,122.15);

\path[] (210.40,139.36) rectangle (219.00,147.96);

\path[] (210.40,122.15) rectangle (219.00,130.75);

\path[] (210.40,130.75) rectangle (219.00,139.36);

\path[] (210.40,147.96) rectangle (219.00,156.57);

\path[] (219.00, 44.70) rectangle (227.61, 53.31);
\definecolor{fillColor}{RGB}{54,254,150}

\path[fill=fillColor] (219.00, 53.31) rectangle (227.61, 61.91);

\path[] (219.00, 61.91) rectangle (227.61, 70.52);

\path[] (219.00, 70.52) rectangle (227.61, 79.12);

\path[] (219.00, 79.12) rectangle (227.61, 87.73);

\path[] (219.00, 87.73) rectangle (227.61, 96.33);

\path[] (219.00, 96.33) rectangle (227.61,104.94);

\path[] (219.00,104.94) rectangle (227.61,113.54);

\path[] (219.00,113.54) rectangle (227.61,122.15);

\path[] (219.00,139.36) rectangle (227.61,147.96);

\path[] (219.00,122.15) rectangle (227.61,130.75);

\path[] (219.00,130.75) rectangle (227.61,139.36);

\path[] (219.00,147.96) rectangle (227.61,156.57);

\path[] (227.61, 44.70) rectangle (236.21, 53.31);

\path[] (227.61, 53.31) rectangle (236.21, 61.91);

\path[] (227.61, 61.91) rectangle (236.21, 70.52);

\path[] (227.61, 70.52) rectangle (236.21, 79.12);

\path[] (227.61, 79.12) rectangle (236.21, 87.73);

\path[] (227.61, 87.73) rectangle (236.21, 96.33);

\path[] (227.61, 96.33) rectangle (236.21,104.94);

\path[] (227.61,104.94) rectangle (236.21,113.54);

\path[] (227.61,113.54) rectangle (236.21,122.15);

\path[] (227.61,139.36) rectangle (236.21,147.96);

\path[] (227.61,122.15) rectangle (236.21,130.75);

\path[] (227.61,130.75) rectangle (236.21,139.36);

\path[] (227.61,147.96) rectangle (236.21,156.57);

\path[] (236.21, 44.70) rectangle (244.82, 53.31);

\path[] (236.21, 53.31) rectangle (244.82, 61.91);

\path[] (236.21, 61.91) rectangle (244.82, 70.52);

\path[] (236.21, 70.52) rectangle (244.82, 79.12);

\path[] (236.21, 79.12) rectangle (244.82, 87.73);

\path[] (236.21, 87.73) rectangle (244.82, 96.33);

\path[] (236.21, 96.33) rectangle (244.82,104.94);

\path[] (236.21,104.94) rectangle (244.82,113.54);

\path[] (236.21,113.54) rectangle (244.82,122.15);

\path[] (236.21,139.36) rectangle (244.82,147.96);

\path[] (236.21,122.15) rectangle (244.82,130.75);

\path[] (236.21,130.75) rectangle (244.82,139.36);

\path[] (236.21,147.96) rectangle (244.82,156.57);

\path[] (244.82, 44.70) rectangle (253.42, 53.31);

\path[] (244.82, 53.31) rectangle (253.42, 61.91);

\path[] (244.82, 61.91) rectangle (253.42, 70.52);

\path[] (244.82, 70.52) rectangle (253.42, 79.12);

\path[] (244.82, 79.12) rectangle (253.42, 87.73);

\path[] (244.82, 87.73) rectangle (253.42, 96.33);

\path[] (244.82, 96.33) rectangle (253.42,104.94);

\path[] (244.82,104.94) rectangle (253.42,113.54);

\path[] (244.82,113.54) rectangle (253.42,122.15);

\path[] (244.82,139.36) rectangle (253.42,147.96);

\path[] (244.82,122.15) rectangle (253.42,130.75);

\path[] (244.82,130.75) rectangle (253.42,139.36);

\path[] (244.82,147.96) rectangle (253.42,156.57);

\path[] (253.42, 44.70) rectangle (262.03, 53.31);

\path[] (253.42, 53.31) rectangle (262.03, 61.91);

\path[] (253.42, 61.91) rectangle (262.03, 70.52);

\path[] (253.42, 70.52) rectangle (262.03, 79.12);

\path[] (253.42, 79.12) rectangle (262.03, 87.73);

\path[] (253.42, 87.73) rectangle (262.03, 96.33);

\path[] (253.42, 96.33) rectangle (262.03,104.94);

\path[] (253.42,104.94) rectangle (262.03,113.54);

\path[] (253.42,113.54) rectangle (262.03,122.15);

\path[] (253.42,139.36) rectangle (262.03,147.96);

\path[] (253.42,122.15) rectangle (262.03,130.75);

\path[] (253.42,130.75) rectangle (262.03,139.36);

\path[] (253.42,147.96) rectangle (262.03,156.57);
\definecolor{fillColor}{RGB}{0,255,206}

\path[fill=fillColor] (262.03, 44.70) rectangle (270.63, 53.31);

\path[] (262.03, 53.31) rectangle (270.63, 61.91);

\path[] (262.03, 61.91) rectangle (270.63, 70.52);

\path[] (262.03, 70.52) rectangle (270.63, 79.12);
\definecolor{fillColor}{RGB}{56,254,109}

\path[fill=fillColor] (262.03, 79.12) rectangle (270.63, 87.73);

\path[] (262.03, 87.73) rectangle (270.63, 96.33);

\path[] (262.03, 96.33) rectangle (270.63,104.94);

\path[] (262.03,104.94) rectangle (270.63,113.54);

\path[] (262.03,113.54) rectangle (270.63,122.15);

\path[] (262.03,139.36) rectangle (270.63,147.96);

\path[] (262.03,122.15) rectangle (270.63,130.75);

\path[] (262.03,130.75) rectangle (270.63,139.36);

\path[] (262.03,147.96) rectangle (270.63,156.57);
\definecolor{fillColor}{RGB}{45,254,57}

\path[fill=fillColor] (270.63, 44.70) rectangle (279.24, 53.31);

\path[] (270.63, 53.31) rectangle (279.24, 61.91);

\path[] (270.63, 61.91) rectangle (279.24, 70.52);

\path[] (270.63, 70.52) rectangle (279.24, 79.12);

\path[] (270.63, 79.12) rectangle (279.24, 87.73);
\definecolor{fillColor}{RGB}{57,254,119}

\path[fill=fillColor] (270.63, 87.73) rectangle (279.24, 96.33);

\path[] (270.63, 96.33) rectangle (279.24,104.94);

\path[] (270.63,104.94) rectangle (279.24,113.54);

\path[] (270.63,113.54) rectangle (279.24,122.15);

\path[] (270.63,139.36) rectangle (279.24,147.96);

\path[] (270.63,122.15) rectangle (279.24,130.75);

\path[] (270.63,130.75) rectangle (279.24,139.36);

\path[] (270.63,147.96) rectangle (279.24,156.57);
\definecolor{fillColor}{RGB}{36,254,188}

\path[fill=fillColor] (279.24, 44.70) rectangle (287.84, 53.31);
\definecolor{fillColor}{RGB}{54,254,97}

\path[fill=fillColor] (279.24, 53.31) rectangle (287.84, 61.91);

\path[] (279.24, 61.91) rectangle (287.84, 70.52);
\definecolor{fillColor}{RGB}{39,254,38}

\path[fill=fillColor] (279.24, 70.52) rectangle (287.84, 79.12);

\path[] (279.24, 79.12) rectangle (287.84, 87.73);
\definecolor{fillColor}{RGB}{48,254,169}

\path[fill=fillColor] (279.24, 87.73) rectangle (287.84, 96.33);

\path[] (279.24, 96.33) rectangle (287.84,104.94);

\path[] (279.24,104.94) rectangle (287.84,113.54);

\path[] (279.24,113.54) rectangle (287.84,122.15);

\path[] (279.24,139.36) rectangle (287.84,147.96);

\path[] (279.24,122.15) rectangle (287.84,130.75);

\path[] (279.24,130.75) rectangle (287.84,139.36);

\path[] (279.24,147.96) rectangle (287.84,156.57);

\path[] (287.84, 44.70) rectangle (296.45, 53.31);
\definecolor{fillColor}{RGB}{43,254,178}

\path[fill=fillColor] (287.84, 53.31) rectangle (296.45, 61.91);

\path[] (287.84, 61.91) rectangle (296.45, 70.52);

\path[] (287.84, 70.52) rectangle (296.45, 79.12);

\path[] (287.84, 79.12) rectangle (296.45, 87.73);

\path[] (287.84, 87.73) rectangle (296.45, 96.33);

\path[] (287.84, 96.33) rectangle (296.45,104.94);

\path[] (287.84,104.94) rectangle (296.45,113.54);
\definecolor{fillColor}{RGB}{52,254,159}

\path[fill=fillColor] (287.84,113.54) rectangle (296.45,122.15);

\path[] (287.84,139.36) rectangle (296.45,147.96);

\path[] (287.84,122.15) rectangle (296.45,130.75);

\path[] (287.84,130.75) rectangle (296.45,139.36);

\path[] (287.84,147.96) rectangle (296.45,156.57);

\path[] (296.45, 44.70) rectangle (305.05, 53.31);

\path[] (296.45, 53.31) rectangle (305.05, 61.91);

\path[] (296.45, 61.91) rectangle (305.05, 70.52);
\definecolor{fillColor}{RGB}{52,254,85}

\path[fill=fillColor] (296.45, 70.52) rectangle (305.05, 79.12);

\path[] (296.45, 79.12) rectangle (305.05, 87.73);
\definecolor{fillColor}{RGB}{31,255,0}

\path[fill=fillColor] (296.45, 87.73) rectangle (305.05, 96.33);

\path[] (296.45, 96.33) rectangle (305.05,104.94);
\definecolor{fillColor}{RGB}{57,254,130}

\path[fill=fillColor] (296.45,104.94) rectangle (305.05,113.54);

\path[] (296.45,113.54) rectangle (305.05,122.15);

\path[] (296.45,139.36) rectangle (305.05,147.96);

\path[] (296.45,122.15) rectangle (305.05,130.75);

\path[] (296.45,130.75) rectangle (305.05,139.36);

\path[] (296.45,147.96) rectangle (305.05,156.57);

\path[] (305.05, 44.70) rectangle (313.66, 53.31);

\path[] (305.05, 53.31) rectangle (313.66, 61.91);
\definecolor{fillColor}{RGB}{49,254,72}

\path[fill=fillColor] (305.05, 61.91) rectangle (313.66, 70.52);

\path[] (305.05, 70.52) rectangle (313.66, 79.12);
\definecolor{fillColor}{RGB}{48,254,169}

\path[fill=fillColor] (305.05, 79.12) rectangle (313.66, 87.73);

\path[] (305.05, 87.73) rectangle (313.66, 96.33);

\path[] (305.05, 96.33) rectangle (313.66,104.94);

\path[] (305.05,104.94) rectangle (313.66,113.54);

\path[] (305.05,113.54) rectangle (313.66,122.15);

\path[] (305.05,139.36) rectangle (313.66,147.96);

\path[] (305.05,122.15) rectangle (313.66,130.75);

\path[] (305.05,130.75) rectangle (313.66,139.36);

\path[] (305.05,147.96) rectangle (313.66,156.57);

\path[] (313.66, 44.70) rectangle (322.26, 53.31);

\path[] (313.66, 53.31) rectangle (322.26, 61.91);

\path[] (313.66, 61.91) rectangle (322.26, 70.52);

\path[] (313.66, 70.52) rectangle (322.26, 79.12);

\path[] (313.66, 79.12) rectangle (322.26, 87.73);
\definecolor{fillColor}{RGB}{54,254,150}

\path[fill=fillColor] (313.66, 87.73) rectangle (322.26, 96.33);

\path[] (313.66, 96.33) rectangle (322.26,104.94);

\path[] (313.66,104.94) rectangle (322.26,113.54);

\path[] (313.66,113.54) rectangle (322.26,122.15);

\path[] (313.66,139.36) rectangle (322.26,147.96);

\path[] (313.66,122.15) rectangle (322.26,130.75);

\path[] (313.66,130.75) rectangle (322.26,139.36);

\path[] (313.66,147.96) rectangle (322.26,156.57);

\path[] (322.26, 44.70) rectangle (330.87, 53.31);

\path[] (322.26, 53.31) rectangle (330.87, 61.91);

\path[] (322.26, 61.91) rectangle (330.87, 70.52);

\path[] (322.26, 70.52) rectangle (330.87, 79.12);

\path[] (322.26, 79.12) rectangle (330.87, 87.73);

\path[] (322.26, 87.73) rectangle (330.87, 96.33);

\path[] (322.26, 96.33) rectangle (330.87,104.94);

\path[] (322.26,104.94) rectangle (330.87,113.54);

\path[] (322.26,113.54) rectangle (330.87,122.15);

\path[] (322.26,139.36) rectangle (330.87,147.96);

\path[] (322.26,122.15) rectangle (330.87,130.75);

\path[] (322.26,130.75) rectangle (330.87,139.36);

\path[] (322.26,147.96) rectangle (330.87,156.57);

\path[] (330.87, 44.70) rectangle (339.47, 53.31);

\path[] (330.87, 53.31) rectangle (339.47, 61.91);

\path[] (330.87, 61.91) rectangle (339.47, 70.52);

\path[] (330.87, 70.52) rectangle (339.47, 79.12);

\path[] (330.87, 79.12) rectangle (339.47, 87.73);

\path[] (330.87, 87.73) rectangle (339.47, 96.33);

\path[] (330.87, 96.33) rectangle (339.47,104.94);

\path[] (330.87,104.94) rectangle (339.47,113.54);

\path[] (330.87,113.54) rectangle (339.47,122.15);

\path[] (330.87,139.36) rectangle (339.47,147.96);

\path[] (330.87,122.15) rectangle (339.47,130.75);

\path[] (330.87,130.75) rectangle (339.47,139.36);

\path[] (330.87,147.96) rectangle (339.47,156.57);

\path[] (339.47, 44.70) rectangle (348.08, 53.31);

\path[] (339.47, 53.31) rectangle (348.08, 61.91);

\path[] (339.47, 61.91) rectangle (348.08, 70.52);

\path[] (339.47, 70.52) rectangle (348.08, 79.12);

\path[] (339.47, 79.12) rectangle (348.08, 87.73);

\path[] (339.47, 87.73) rectangle (348.08, 96.33);

\path[] (339.47, 96.33) rectangle (348.08,104.94);

\path[] (339.47,104.94) rectangle (348.08,113.54);

\path[] (339.47,113.54) rectangle (348.08,122.15);

\path[] (339.47,139.36) rectangle (348.08,147.96);

\path[] (339.47,122.15) rectangle (348.08,130.75);

\path[] (339.47,130.75) rectangle (348.08,139.36);

\path[] (339.47,147.96) rectangle (348.08,156.57);

\path[] (348.08, 44.70) rectangle (356.68, 53.31);

\path[] (348.08, 53.31) rectangle (356.68, 61.91);

\path[] (348.08, 61.91) rectangle (356.68, 70.52);

\path[] (348.08, 70.52) rectangle (356.68, 79.12);

\path[] (348.08, 79.12) rectangle (356.68, 87.73);

\path[] (348.08, 87.73) rectangle (356.68, 96.33);

\path[] (348.08, 96.33) rectangle (356.68,104.94);

\path[] (348.08,104.94) rectangle (356.68,113.54);

\path[] (348.08,113.54) rectangle (356.68,122.15);

\path[] (348.08,139.36) rectangle (356.68,147.96);

\path[] (348.08,122.15) rectangle (356.68,130.75);

\path[] (348.08,130.75) rectangle (356.68,139.36);

\path[] (348.08,147.96) rectangle (356.68,156.57);

\path[] (356.68, 44.70) rectangle (365.29, 53.31);

\path[] (356.68, 53.31) rectangle (365.29, 61.91);

\path[] (356.68, 61.91) rectangle (365.29, 70.52);

\path[] (356.68, 70.52) rectangle (365.29, 79.12);

\path[] (356.68, 79.12) rectangle (365.29, 87.73);

\path[] (356.68, 87.73) rectangle (365.29, 96.33);

\path[] (356.68, 96.33) rectangle (365.29,104.94);

\path[] (356.68,104.94) rectangle (365.29,113.54);

\path[] (356.68,113.54) rectangle (365.29,122.15);

\path[] (356.68,139.36) rectangle (365.29,147.96);

\path[] (356.68,122.15) rectangle (365.29,130.75);

\path[] (356.68,130.75) rectangle (365.29,139.36);

\path[] (356.68,147.96) rectangle (365.29,156.57);

\path[] ( 29.69, 44.70) rectangle ( 38.29, 53.31);

\path[] ( 29.69, 53.31) rectangle ( 38.29, 61.91);

\path[] ( 29.69, 61.91) rectangle ( 38.29, 70.52);

\path[] ( 29.69, 70.52) rectangle ( 38.29, 79.12);

\path[] ( 29.69, 79.12) rectangle ( 38.29, 87.73);

\path[] ( 29.69, 87.73) rectangle ( 38.29, 96.33);

\path[] ( 29.69, 96.33) rectangle ( 38.29,104.94);

\path[] ( 29.69,104.94) rectangle ( 38.29,113.54);

\path[] ( 29.69,113.54) rectangle ( 38.29,122.15);

\path[] ( 29.69,139.36) rectangle ( 38.29,147.96);

\path[] ( 29.69,122.15) rectangle ( 38.29,130.75);

\path[] ( 29.69,130.75) rectangle ( 38.29,139.36);

\path[] ( 29.69,147.96) rectangle ( 38.29,156.57);

\path[] ( 38.29, 44.70) rectangle ( 46.90, 53.31);

\path[] ( 38.29, 53.31) rectangle ( 46.90, 61.91);

\path[] ( 38.29, 61.91) rectangle ( 46.90, 70.52);

\path[] ( 38.29, 70.52) rectangle ( 46.90, 79.12);

\path[] ( 38.29, 79.12) rectangle ( 46.90, 87.73);

\path[] ( 38.29, 87.73) rectangle ( 46.90, 96.33);

\path[] ( 38.29, 96.33) rectangle ( 46.90,104.94);

\path[] ( 38.29,104.94) rectangle ( 46.90,113.54);

\path[] ( 38.29,113.54) rectangle ( 46.90,122.15);

\path[] ( 38.29,139.36) rectangle ( 46.90,147.96);

\path[] ( 38.29,122.15) rectangle ( 46.90,130.75);

\path[] ( 38.29,130.75) rectangle ( 46.90,139.36);

\path[] ( 38.29,147.96) rectangle ( 46.90,156.57);

\path[] ( 46.90, 44.70) rectangle ( 55.51, 53.31);

\path[] ( 46.90, 53.31) rectangle ( 55.51, 61.91);

\path[] ( 46.90, 61.91) rectangle ( 55.51, 70.52);

\path[] ( 46.90, 70.52) rectangle ( 55.51, 79.12);

\path[] ( 46.90, 79.12) rectangle ( 55.51, 87.73);

\path[] ( 46.90, 87.73) rectangle ( 55.51, 96.33);

\path[] ( 46.90, 96.33) rectangle ( 55.51,104.94);

\path[] ( 46.90,104.94) rectangle ( 55.51,113.54);

\path[] ( 46.90,113.54) rectangle ( 55.51,122.15);

\path[] ( 46.90,139.36) rectangle ( 55.51,147.96);

\path[] ( 46.90,122.15) rectangle ( 55.51,130.75);

\path[] ( 46.90,130.75) rectangle ( 55.51,139.36);

\path[] ( 46.90,147.96) rectangle ( 55.51,156.57);

\path[] ( 55.51, 44.70) rectangle ( 64.11, 53.31);

\path[] ( 55.51, 53.31) rectangle ( 64.11, 61.91);

\path[] ( 55.51, 61.91) rectangle ( 64.11, 70.52);

\path[] ( 55.51, 70.52) rectangle ( 64.11, 79.12);

\path[] ( 55.51, 79.12) rectangle ( 64.11, 87.73);

\path[] ( 55.51, 87.73) rectangle ( 64.11, 96.33);

\path[] ( 55.51, 96.33) rectangle ( 64.11,104.94);

\path[] ( 55.51,104.94) rectangle ( 64.11,113.54);

\path[] ( 55.51,113.54) rectangle ( 64.11,122.15);

\path[] ( 55.51,139.36) rectangle ( 64.11,147.96);

\path[] ( 55.51,122.15) rectangle ( 64.11,130.75);

\path[] ( 55.51,130.75) rectangle ( 64.11,139.36);

\path[] ( 55.51,147.96) rectangle ( 64.11,156.57);
\definecolor{fillColor}{RGB}{211,245,0}

\path[fill=fillColor] ( 64.11, 44.70) rectangle ( 72.72, 53.31);
\definecolor{fillColor}{RGB}{161,250,0}

\path[fill=fillColor] ( 64.11, 53.31) rectangle ( 72.72, 61.91);

\path[] ( 64.11, 61.91) rectangle ( 72.72, 70.52);

\path[] ( 64.11, 70.52) rectangle ( 72.72, 79.12);

\path[] ( 64.11, 79.12) rectangle ( 72.72, 87.73);

\path[] ( 64.11, 87.73) rectangle ( 72.72, 96.33);

\path[] ( 64.11, 96.33) rectangle ( 72.72,104.94);

\path[] ( 64.11,104.94) rectangle ( 72.72,113.54);

\path[] ( 64.11,113.54) rectangle ( 72.72,122.15);

\path[] ( 64.11,139.36) rectangle ( 72.72,147.96);

\path[] ( 64.11,122.15) rectangle ( 72.72,130.75);

\path[] ( 64.11,130.75) rectangle ( 72.72,139.36);

\path[] ( 64.11,147.96) rectangle ( 72.72,156.57);
\definecolor{fillColor}{RGB}{68,254,0}

\path[fill=fillColor] ( 72.72, 44.70) rectangle ( 81.32, 53.31);

\path[] ( 72.72, 53.31) rectangle ( 81.32, 61.91);

\path[] ( 72.72, 61.91) rectangle ( 81.32, 70.52);

\path[] ( 72.72, 70.52) rectangle ( 81.32, 79.12);

\path[] ( 72.72, 79.12) rectangle ( 81.32, 87.73);

\path[] ( 72.72, 87.73) rectangle ( 81.32, 96.33);

\path[] ( 72.72, 96.33) rectangle ( 81.32,104.94);

\path[] ( 72.72,104.94) rectangle ( 81.32,113.54);

\path[] ( 72.72,113.54) rectangle ( 81.32,122.15);

\path[] ( 72.72,139.36) rectangle ( 81.32,147.96);

\path[] ( 72.72,122.15) rectangle ( 81.32,130.75);

\path[] ( 72.72,130.75) rectangle ( 81.32,139.36);

\path[] ( 72.72,147.96) rectangle ( 81.32,156.57);

\path[] ( 81.32, 44.70) rectangle ( 89.93, 53.31);

\path[] ( 81.32, 53.31) rectangle ( 89.93, 61.91);

\path[] ( 81.32, 61.91) rectangle ( 89.93, 70.52);

\path[] ( 81.32, 70.52) rectangle ( 89.93, 79.12);

\path[] ( 81.32, 79.12) rectangle ( 89.93, 87.73);

\path[] ( 81.32, 87.73) rectangle ( 89.93, 96.33);

\path[] ( 81.32, 96.33) rectangle ( 89.93,104.94);

\path[] ( 81.32,104.94) rectangle ( 89.93,113.54);

\path[] ( 81.32,113.54) rectangle ( 89.93,122.15);

\path[] ( 81.32,139.36) rectangle ( 89.93,147.96);

\path[] ( 81.32,122.15) rectangle ( 89.93,130.75);

\path[] ( 81.32,130.75) rectangle ( 89.93,139.36);

\path[] ( 81.32,147.96) rectangle ( 89.93,156.57);

\path[] ( 89.93, 44.70) rectangle ( 98.53, 53.31);

\path[] ( 89.93, 53.31) rectangle ( 98.53, 61.91);

\path[] ( 89.93, 61.91) rectangle ( 98.53, 70.52);

\path[] ( 89.93, 70.52) rectangle ( 98.53, 79.12);

\path[] ( 89.93, 79.12) rectangle ( 98.53, 87.73);

\path[] ( 89.93, 87.73) rectangle ( 98.53, 96.33);

\path[] ( 89.93, 96.33) rectangle ( 98.53,104.94);

\path[] ( 89.93,104.94) rectangle ( 98.53,113.54);

\path[] ( 89.93,113.54) rectangle ( 98.53,122.15);

\path[] ( 89.93,139.36) rectangle ( 98.53,147.96);

\path[] ( 89.93,122.15) rectangle ( 98.53,130.75);

\path[] ( 89.93,130.75) rectangle ( 98.53,139.36);

\path[] ( 89.93,147.96) rectangle ( 98.53,156.57);

\path[] ( 98.53, 44.70) rectangle (107.14, 53.31);

\path[] ( 98.53, 53.31) rectangle (107.14, 61.91);

\path[] ( 98.53, 61.91) rectangle (107.14, 70.52);

\path[] ( 98.53, 70.52) rectangle (107.14, 79.12);

\path[] ( 98.53, 79.12) rectangle (107.14, 87.73);

\path[] ( 98.53, 87.73) rectangle (107.14, 96.33);

\path[] ( 98.53, 96.33) rectangle (107.14,104.94);

\path[] ( 98.53,104.94) rectangle (107.14,113.54);

\path[] ( 98.53,113.54) rectangle (107.14,122.15);

\path[] ( 98.53,139.36) rectangle (107.14,147.96);

\path[] ( 98.53,122.15) rectangle (107.14,130.75);

\path[] ( 98.53,130.75) rectangle (107.14,139.36);

\path[] ( 98.53,147.96) rectangle (107.14,156.57);

\path[] (107.14, 44.70) rectangle (115.74, 53.31);

\path[] (107.14, 53.31) rectangle (115.74, 61.91);

\path[] (107.14, 61.91) rectangle (115.74, 70.52);

\path[] (107.14, 70.52) rectangle (115.74, 79.12);

\path[] (107.14, 79.12) rectangle (115.74, 87.73);

\path[] (107.14, 87.73) rectangle (115.74, 96.33);

\path[] (107.14, 96.33) rectangle (115.74,104.94);

\path[] (107.14,104.94) rectangle (115.74,113.54);

\path[] (107.14,113.54) rectangle (115.74,122.15);

\path[] (107.14,139.36) rectangle (115.74,147.96);

\path[] (107.14,122.15) rectangle (115.74,130.75);

\path[] (107.14,130.75) rectangle (115.74,139.36);

\path[] (107.14,147.96) rectangle (115.74,156.57);

\path[] (115.74, 44.70) rectangle (124.35, 53.31);

\path[] (115.74, 53.31) rectangle (124.35, 61.91);

\path[] (115.74, 61.91) rectangle (124.35, 70.52);

\path[] (115.74, 70.52) rectangle (124.35, 79.12);

\path[] (115.74, 79.12) rectangle (124.35, 87.73);

\path[] (115.74, 87.73) rectangle (124.35, 96.33);

\path[] (115.74, 96.33) rectangle (124.35,104.94);

\path[] (115.74,104.94) rectangle (124.35,113.54);

\path[] (115.74,113.54) rectangle (124.35,122.15);

\path[] (115.74,139.36) rectangle (124.35,147.96);

\path[] (115.74,122.15) rectangle (124.35,130.75);

\path[] (115.74,130.75) rectangle (124.35,139.36);

\path[] (115.74,147.96) rectangle (124.35,156.57);

\path[] (124.35, 44.70) rectangle (132.95, 53.31);

\path[] (124.35, 53.31) rectangle (132.95, 61.91);

\path[] (124.35, 61.91) rectangle (132.95, 70.52);

\path[] (124.35, 70.52) rectangle (132.95, 79.12);

\path[] (124.35, 79.12) rectangle (132.95, 87.73);

\path[] (124.35, 87.73) rectangle (132.95, 96.33);

\path[] (124.35, 96.33) rectangle (132.95,104.94);

\path[] (124.35,104.94) rectangle (132.95,113.54);

\path[] (124.35,113.54) rectangle (132.95,122.15);

\path[] (124.35,139.36) rectangle (132.95,147.96);

\path[] (124.35,122.15) rectangle (132.95,130.75);

\path[] (124.35,130.75) rectangle (132.95,139.36);

\path[] (124.35,147.96) rectangle (132.95,156.57);

\path[] (132.95, 44.70) rectangle (141.56, 53.31);

\path[] (132.95, 53.31) rectangle (141.56, 61.91);

\path[] (132.95, 61.91) rectangle (141.56, 70.52);

\path[] (132.95, 70.52) rectangle (141.56, 79.12);

\path[] (132.95, 79.12) rectangle (141.56, 87.73);

\path[] (132.95, 87.73) rectangle (141.56, 96.33);

\path[] (132.95, 96.33) rectangle (141.56,104.94);

\path[] (132.95,104.94) rectangle (141.56,113.54);

\path[] (132.95,113.54) rectangle (141.56,122.15);

\path[] (132.95,139.36) rectangle (141.56,147.96);

\path[] (132.95,122.15) rectangle (141.56,130.75);

\path[] (132.95,130.75) rectangle (141.56,139.36);

\path[] (132.95,147.96) rectangle (141.56,156.57);

\path[] (141.56, 44.70) rectangle (150.16, 53.31);

\path[] (141.56, 53.31) rectangle (150.16, 61.91);

\path[] (141.56, 61.91) rectangle (150.16, 70.52);

\path[] (141.56, 70.52) rectangle (150.16, 79.12);

\path[] (141.56, 79.12) rectangle (150.16, 87.73);

\path[] (141.56, 87.73) rectangle (150.16, 96.33);

\path[] (141.56, 96.33) rectangle (150.16,104.94);

\path[] (141.56,104.94) rectangle (150.16,113.54);

\path[] (141.56,113.54) rectangle (150.16,122.15);

\path[] (141.56,139.36) rectangle (150.16,147.96);

\path[] (141.56,122.15) rectangle (150.16,130.75);

\path[] (141.56,130.75) rectangle (150.16,139.36);

\path[] (141.56,147.96) rectangle (150.16,156.57);

\path[] (150.16, 44.70) rectangle (158.77, 53.31);

\path[] (150.16, 53.31) rectangle (158.77, 61.91);

\path[] (150.16, 61.91) rectangle (158.77, 70.52);

\path[] (150.16, 70.52) rectangle (158.77, 79.12);

\path[] (150.16, 79.12) rectangle (158.77, 87.73);

\path[] (150.16, 87.73) rectangle (158.77, 96.33);

\path[] (150.16, 96.33) rectangle (158.77,104.94);

\path[] (150.16,104.94) rectangle (158.77,113.54);

\path[] (150.16,113.54) rectangle (158.77,122.15);

\path[] (150.16,139.36) rectangle (158.77,147.96);

\path[] (150.16,122.15) rectangle (158.77,130.75);

\path[] (150.16,130.75) rectangle (158.77,139.36);

\path[] (150.16,147.96) rectangle (158.77,156.57);

\path[] (158.77, 44.70) rectangle (167.37, 53.31);

\path[] (158.77, 53.31) rectangle (167.37, 61.91);

\path[] (158.77, 61.91) rectangle (167.37, 70.52);

\path[] (158.77, 70.52) rectangle (167.37, 79.12);

\path[] (158.77, 79.12) rectangle (167.37, 87.73);

\path[] (158.77, 87.73) rectangle (167.37, 96.33);

\path[] (158.77, 96.33) rectangle (167.37,104.94);

\path[] (158.77,104.94) rectangle (167.37,113.54);

\path[] (158.77,113.54) rectangle (167.37,122.15);

\path[] (158.77,139.36) rectangle (167.37,147.96);

\path[] (158.77,122.15) rectangle (167.37,130.75);

\path[] (158.77,130.75) rectangle (167.37,139.36);

\path[] (158.77,147.96) rectangle (167.37,156.57);
\definecolor{fillColor}{RGB}{182,248,0}

\path[fill=fillColor] (167.37, 44.70) rectangle (175.98, 53.31);
\definecolor{fillColor}{RGB}{238,241,0}

\path[fill=fillColor] (167.37, 53.31) rectangle (175.98, 61.91);

\path[] (167.37, 61.91) rectangle (175.98, 70.52);

\path[] (167.37, 70.52) rectangle (175.98, 79.12);

\path[] (167.37, 79.12) rectangle (175.98, 87.73);

\path[] (167.37, 87.73) rectangle (175.98, 96.33);

\path[] (167.37, 96.33) rectangle (175.98,104.94);

\path[] (167.37,104.94) rectangle (175.98,113.54);

\path[] (167.37,113.54) rectangle (175.98,122.15);

\path[] (167.37,139.36) rectangle (175.98,147.96);

\path[] (167.37,122.15) rectangle (175.98,130.75);

\path[] (167.37,130.75) rectangle (175.98,139.36);

\path[] (167.37,147.96) rectangle (175.98,156.57);

\path[] (175.98, 44.70) rectangle (184.58, 53.31);
\definecolor{fillColor}{RGB}{137,252,0}

\path[fill=fillColor] (175.98, 53.31) rectangle (184.58, 61.91);

\path[] (175.98, 61.91) rectangle (184.58, 70.52);

\path[] (175.98, 70.52) rectangle (184.58, 79.12);

\path[] (175.98, 79.12) rectangle (184.58, 87.73);

\path[] (175.98, 87.73) rectangle (184.58, 96.33);

\path[] (175.98, 96.33) rectangle (184.58,104.94);

\path[] (175.98,104.94) rectangle (184.58,113.54);

\path[] (175.98,113.54) rectangle (184.58,122.15);

\path[] (175.98,139.36) rectangle (184.58,147.96);

\path[] (175.98,122.15) rectangle (184.58,130.75);

\path[] (175.98,130.75) rectangle (184.58,139.36);

\path[] (175.98,147.96) rectangle (184.58,156.57);

\path[] (184.58, 44.70) rectangle (193.19, 53.31);

\path[] (184.58, 53.31) rectangle (193.19, 61.91);

\path[] (184.58, 61.91) rectangle (193.19, 70.52);

\path[] (184.58, 70.52) rectangle (193.19, 79.12);

\path[] (184.58, 79.12) rectangle (193.19, 87.73);

\path[] (184.58, 87.73) rectangle (193.19, 96.33);

\path[] (184.58, 96.33) rectangle (193.19,104.94);

\path[] (184.58,104.94) rectangle (193.19,113.54);

\path[] (184.58,113.54) rectangle (193.19,122.15);

\path[] (184.58,139.36) rectangle (193.19,147.96);

\path[] (184.58,122.15) rectangle (193.19,130.75);

\path[] (184.58,130.75) rectangle (193.19,139.36);

\path[] (184.58,147.96) rectangle (193.19,156.57);

\path[] (193.19, 44.70) rectangle (201.79, 53.31);

\path[] (193.19, 53.31) rectangle (201.79, 61.91);

\path[] (193.19, 61.91) rectangle (201.79, 70.52);

\path[] (193.19, 70.52) rectangle (201.79, 79.12);

\path[] (193.19, 79.12) rectangle (201.79, 87.73);

\path[] (193.19, 87.73) rectangle (201.79, 96.33);

\path[] (193.19, 96.33) rectangle (201.79,104.94);

\path[] (193.19,104.94) rectangle (201.79,113.54);

\path[] (193.19,113.54) rectangle (201.79,122.15);

\path[] (193.19,139.36) rectangle (201.79,147.96);

\path[] (193.19,122.15) rectangle (201.79,130.75);

\path[] (193.19,130.75) rectangle (201.79,139.36);

\path[] (193.19,147.96) rectangle (201.79,156.57);
\definecolor{fillColor}{RGB}{220,244,0}

\path[fill=fillColor] (201.79, 44.70) rectangle (210.40, 53.31);

\path[] (201.79, 53.31) rectangle (210.40, 61.91);

\path[] (201.79, 61.91) rectangle (210.40, 70.52);

\path[] (201.79, 70.52) rectangle (210.40, 79.12);

\path[] (201.79, 79.12) rectangle (210.40, 87.73);

\path[] (201.79, 87.73) rectangle (210.40, 96.33);

\path[] (201.79, 96.33) rectangle (210.40,104.94);

\path[] (201.79,104.94) rectangle (210.40,113.54);

\path[] (201.79,113.54) rectangle (210.40,122.15);

\path[] (201.79,139.36) rectangle (210.40,147.96);

\path[] (201.79,122.15) rectangle (210.40,130.75);

\path[] (201.79,130.75) rectangle (210.40,139.36);

\path[] (201.79,147.96) rectangle (210.40,156.57);

\path[] (210.40, 44.70) rectangle (219.00, 53.31);

\path[] (210.40, 53.31) rectangle (219.00, 61.91);

\path[] (210.40, 61.91) rectangle (219.00, 70.52);

\path[] (210.40, 70.52) rectangle (219.00, 79.12);

\path[] (210.40, 79.12) rectangle (219.00, 87.73);

\path[] (210.40, 87.73) rectangle (219.00, 96.33);

\path[] (210.40, 96.33) rectangle (219.00,104.94);

\path[] (210.40,104.94) rectangle (219.00,113.54);

\path[] (210.40,113.54) rectangle (219.00,122.15);

\path[] (210.40,139.36) rectangle (219.00,147.96);

\path[] (210.40,122.15) rectangle (219.00,130.75);

\path[] (210.40,130.75) rectangle (219.00,139.36);

\path[] (210.40,147.96) rectangle (219.00,156.57);

\path[] (219.00, 44.70) rectangle (227.61, 53.31);

\path[] (219.00, 53.31) rectangle (227.61, 61.91);

\path[] (219.00, 61.91) rectangle (227.61, 70.52);

\path[] (219.00, 70.52) rectangle (227.61, 79.12);

\path[] (219.00, 79.12) rectangle (227.61, 87.73);

\path[] (219.00, 87.73) rectangle (227.61, 96.33);

\path[] (219.00, 96.33) rectangle (227.61,104.94);

\path[] (219.00,104.94) rectangle (227.61,113.54);

\path[] (219.00,113.54) rectangle (227.61,122.15);

\path[] (219.00,139.36) rectangle (227.61,147.96);

\path[] (219.00,122.15) rectangle (227.61,130.75);

\path[] (219.00,130.75) rectangle (227.61,139.36);

\path[] (219.00,147.96) rectangle (227.61,156.57);

\path[] (227.61, 44.70) rectangle (236.21, 53.31);

\path[] (227.61, 53.31) rectangle (236.21, 61.91);

\path[] (227.61, 61.91) rectangle (236.21, 70.52);

\path[] (227.61, 70.52) rectangle (236.21, 79.12);

\path[] (227.61, 79.12) rectangle (236.21, 87.73);

\path[] (227.61, 87.73) rectangle (236.21, 96.33);

\path[] (227.61, 96.33) rectangle (236.21,104.94);

\path[] (227.61,104.94) rectangle (236.21,113.54);

\path[] (227.61,113.54) rectangle (236.21,122.15);

\path[] (227.61,139.36) rectangle (236.21,147.96);

\path[] (227.61,122.15) rectangle (236.21,130.75);

\path[] (227.61,130.75) rectangle (236.21,139.36);

\path[] (227.61,147.96) rectangle (236.21,156.57);

\path[] (236.21, 44.70) rectangle (244.82, 53.31);

\path[] (236.21, 53.31) rectangle (244.82, 61.91);

\path[] (236.21, 61.91) rectangle (244.82, 70.52);

\path[] (236.21, 70.52) rectangle (244.82, 79.12);

\path[] (236.21, 79.12) rectangle (244.82, 87.73);

\path[] (236.21, 87.73) rectangle (244.82, 96.33);

\path[] (236.21, 96.33) rectangle (244.82,104.94);

\path[] (236.21,104.94) rectangle (244.82,113.54);

\path[] (236.21,113.54) rectangle (244.82,122.15);

\path[] (236.21,139.36) rectangle (244.82,147.96);

\path[] (236.21,122.15) rectangle (244.82,130.75);

\path[] (236.21,130.75) rectangle (244.82,139.36);

\path[] (236.21,147.96) rectangle (244.82,156.57);
\definecolor{fillColor}{RGB}{90,253,0}

\path[fill=fillColor] (244.82, 44.70) rectangle (253.42, 53.31);

\path[] (244.82, 53.31) rectangle (253.42, 61.91);

\path[] (244.82, 61.91) rectangle (253.42, 70.52);
\definecolor{fillColor}{RGB}{149,251,0}

\path[fill=fillColor] (244.82, 70.52) rectangle (253.42, 79.12);

\path[] (244.82, 79.12) rectangle (253.42, 87.73);

\path[] (244.82, 87.73) rectangle (253.42, 96.33);

\path[] (244.82, 96.33) rectangle (253.42,104.94);

\path[] (244.82,104.94) rectangle (253.42,113.54);

\path[] (244.82,113.54) rectangle (253.42,122.15);

\path[] (244.82,139.36) rectangle (253.42,147.96);

\path[] (244.82,122.15) rectangle (253.42,130.75);

\path[] (244.82,130.75) rectangle (253.42,139.36);

\path[] (244.82,147.96) rectangle (253.42,156.57);

\path[] (253.42, 44.70) rectangle (262.03, 53.31);

\path[] (253.42, 53.31) rectangle (262.03, 61.91);

\path[] (253.42, 61.91) rectangle (262.03, 70.52);

\path[] (253.42, 70.52) rectangle (262.03, 79.12);

\path[] (253.42, 79.12) rectangle (262.03, 87.73);

\path[] (253.42, 87.73) rectangle (262.03, 96.33);

\path[] (253.42, 96.33) rectangle (262.03,104.94);

\path[] (253.42,104.94) rectangle (262.03,113.54);

\path[] (253.42,113.54) rectangle (262.03,122.15);

\path[] (253.42,139.36) rectangle (262.03,147.96);

\path[] (253.42,122.15) rectangle (262.03,130.75);

\path[] (253.42,130.75) rectangle (262.03,139.36);

\path[] (253.42,147.96) rectangle (262.03,156.57);

\path[] (262.03, 44.70) rectangle (270.63, 53.31);
\definecolor{fillColor}{RGB}{229,243,0}

\path[fill=fillColor] (262.03, 53.31) rectangle (270.63, 61.91);

\path[] (262.03, 61.91) rectangle (270.63, 70.52);
\definecolor{fillColor}{RGB}{246,240,0}

\path[fill=fillColor] (262.03, 70.52) rectangle (270.63, 79.12);

\path[] (262.03, 79.12) rectangle (270.63, 87.73);

\path[] (262.03, 87.73) rectangle (270.63, 96.33);

\path[] (262.03, 96.33) rectangle (270.63,104.94);

\path[] (262.03,104.94) rectangle (270.63,113.54);

\path[] (262.03,113.54) rectangle (270.63,122.15);

\path[] (262.03,139.36) rectangle (270.63,147.96);

\path[] (262.03,122.15) rectangle (270.63,130.75);

\path[] (262.03,130.75) rectangle (270.63,139.36);

\path[] (262.03,147.96) rectangle (270.63,156.57);

\path[] (270.63, 44.70) rectangle (279.24, 53.31);

\path[] (270.63, 53.31) rectangle (279.24, 61.91);
\definecolor{fillColor}{RGB}{255,238,0}

\path[fill=fillColor] (270.63, 61.91) rectangle (279.24, 70.52);

\path[] (270.63, 70.52) rectangle (279.24, 79.12);
\definecolor{fillColor}{RGB}{108,253,0}

\path[fill=fillColor] (270.63, 79.12) rectangle (279.24, 87.73);

\path[] (270.63, 87.73) rectangle (279.24, 96.33);

\path[] (270.63, 96.33) rectangle (279.24,104.94);

\path[] (270.63,104.94) rectangle (279.24,113.54);

\path[] (270.63,113.54) rectangle (279.24,122.15);

\path[] (270.63,139.36) rectangle (279.24,147.96);

\path[] (270.63,122.15) rectangle (279.24,130.75);

\path[] (270.63,130.75) rectangle (279.24,139.36);

\path[] (270.63,147.96) rectangle (279.24,156.57);

\path[] (279.24, 44.70) rectangle (287.84, 53.31);

\path[] (279.24, 53.31) rectangle (287.84, 61.91);

\path[] (279.24, 61.91) rectangle (287.84, 70.52);

\path[] (279.24, 70.52) rectangle (287.84, 79.12);
\definecolor{fillColor}{RGB}{192,247,0}

\path[fill=fillColor] (279.24, 79.12) rectangle (287.84, 87.73);

\path[] (279.24, 87.73) rectangle (287.84, 96.33);

\path[] (279.24, 96.33) rectangle (287.84,104.94);

\path[] (279.24,104.94) rectangle (287.84,113.54);

\path[] (279.24,113.54) rectangle (287.84,122.15);

\path[] (279.24,139.36) rectangle (287.84,147.96);

\path[] (279.24,122.15) rectangle (287.84,130.75);

\path[] (279.24,130.75) rectangle (287.84,139.36);

\path[] (279.24,147.96) rectangle (287.84,156.57);

\path[] (287.84, 44.70) rectangle (296.45, 53.31);

\path[] (287.84, 53.31) rectangle (296.45, 61.91);

\path[] (287.84, 61.91) rectangle (296.45, 70.52);

\path[] (287.84, 70.52) rectangle (296.45, 79.12);
\definecolor{fillColor}{RGB}{172,249,0}

\path[fill=fillColor] (287.84, 79.12) rectangle (296.45, 87.73);
\definecolor{fillColor}{RGB}{31,255,0}

\path[fill=fillColor] (287.84, 87.73) rectangle (296.45, 96.33);

\path[] (287.84, 96.33) rectangle (296.45,104.94);

\path[] (287.84,104.94) rectangle (296.45,113.54);

\path[] (287.84,113.54) rectangle (296.45,122.15);

\path[] (287.84,139.36) rectangle (296.45,147.96);

\path[] (287.84,122.15) rectangle (296.45,130.75);

\path[] (287.84,130.75) rectangle (296.45,139.36);

\path[] (287.84,147.96) rectangle (296.45,156.57);

\path[] (296.45, 44.70) rectangle (305.05, 53.31);

\path[] (296.45, 53.31) rectangle (305.05, 61.91);
\definecolor{fillColor}{RGB}{202,246,0}

\path[fill=fillColor] (296.45, 61.91) rectangle (305.05, 70.52);

\path[] (296.45, 70.52) rectangle (305.05, 79.12);
\definecolor{fillColor}{RGB}{246,240,0}

\path[fill=fillColor] (296.45, 79.12) rectangle (305.05, 87.73);

\path[] (296.45, 87.73) rectangle (305.05, 96.33);

\path[] (296.45, 96.33) rectangle (305.05,104.94);

\path[] (296.45,104.94) rectangle (305.05,113.54);

\path[] (296.45,113.54) rectangle (305.05,122.15);

\path[] (296.45,139.36) rectangle (305.05,147.96);

\path[] (296.45,122.15) rectangle (305.05,130.75);

\path[] (296.45,130.75) rectangle (305.05,139.36);

\path[] (296.45,147.96) rectangle (305.05,156.57);

\path[] (305.05, 44.70) rectangle (313.66, 53.31);

\path[] (305.05, 53.31) rectangle (313.66, 61.91);

\path[] (305.05, 61.91) rectangle (313.66, 70.52);

\path[] (305.05, 70.52) rectangle (313.66, 79.12);

\path[] (305.05, 79.12) rectangle (313.66, 87.73);
\definecolor{fillColor}{RGB}{123,252,0}

\path[fill=fillColor] (305.05, 87.73) rectangle (313.66, 96.33);

\path[] (305.05, 96.33) rectangle (313.66,104.94);

\path[] (305.05,104.94) rectangle (313.66,113.54);

\path[] (305.05,113.54) rectangle (313.66,122.15);

\path[] (305.05,139.36) rectangle (313.66,147.96);

\path[] (305.05,122.15) rectangle (313.66,130.75);

\path[] (305.05,130.75) rectangle (313.66,139.36);

\path[] (305.05,147.96) rectangle (313.66,156.57);

\path[] (313.66, 44.70) rectangle (322.26, 53.31);

\path[] (313.66, 53.31) rectangle (322.26, 61.91);

\path[] (313.66, 61.91) rectangle (322.26, 70.52);

\path[] (313.66, 70.52) rectangle (322.26, 79.12);

\path[] (313.66, 79.12) rectangle (322.26, 87.73);

\path[] (313.66, 87.73) rectangle (322.26, 96.33);

\path[] (313.66, 96.33) rectangle (322.26,104.94);

\path[] (313.66,104.94) rectangle (322.26,113.54);

\path[] (313.66,113.54) rectangle (322.26,122.15);

\path[] (313.66,139.36) rectangle (322.26,147.96);

\path[] (313.66,122.15) rectangle (322.26,130.75);

\path[] (313.66,130.75) rectangle (322.26,139.36);

\path[] (313.66,147.96) rectangle (322.26,156.57);

\path[] (322.26, 44.70) rectangle (330.87, 53.31);

\path[] (322.26, 53.31) rectangle (330.87, 61.91);

\path[] (322.26, 61.91) rectangle (330.87, 70.52);

\path[] (322.26, 70.52) rectangle (330.87, 79.12);

\path[] (322.26, 79.12) rectangle (330.87, 87.73);

\path[] (322.26, 87.73) rectangle (330.87, 96.33);

\path[] (322.26, 96.33) rectangle (330.87,104.94);

\path[] (322.26,104.94) rectangle (330.87,113.54);

\path[] (322.26,113.54) rectangle (330.87,122.15);

\path[] (322.26,139.36) rectangle (330.87,147.96);

\path[] (322.26,122.15) rectangle (330.87,130.75);

\path[] (322.26,130.75) rectangle (330.87,139.36);

\path[] (322.26,147.96) rectangle (330.87,156.57);

\path[] (330.87, 44.70) rectangle (339.47, 53.31);

\path[] (330.87, 53.31) rectangle (339.47, 61.91);

\path[] (330.87, 61.91) rectangle (339.47, 70.52);

\path[] (330.87, 70.52) rectangle (339.47, 79.12);

\path[] (330.87, 79.12) rectangle (339.47, 87.73);

\path[] (330.87, 87.73) rectangle (339.47, 96.33);

\path[] (330.87, 96.33) rectangle (339.47,104.94);

\path[] (330.87,104.94) rectangle (339.47,113.54);

\path[] (330.87,113.54) rectangle (339.47,122.15);

\path[] (330.87,139.36) rectangle (339.47,147.96);

\path[] (330.87,122.15) rectangle (339.47,130.75);

\path[] (330.87,130.75) rectangle (339.47,139.36);

\path[] (330.87,147.96) rectangle (339.47,156.57);

\path[] (339.47, 44.70) rectangle (348.08, 53.31);

\path[] (339.47, 53.31) rectangle (348.08, 61.91);

\path[] (339.47, 61.91) rectangle (348.08, 70.52);

\path[] (339.47, 70.52) rectangle (348.08, 79.12);

\path[] (339.47, 79.12) rectangle (348.08, 87.73);

\path[] (339.47, 87.73) rectangle (348.08, 96.33);

\path[] (339.47, 96.33) rectangle (348.08,104.94);

\path[] (339.47,104.94) rectangle (348.08,113.54);

\path[] (339.47,113.54) rectangle (348.08,122.15);

\path[] (339.47,139.36) rectangle (348.08,147.96);

\path[] (339.47,122.15) rectangle (348.08,130.75);

\path[] (339.47,130.75) rectangle (348.08,139.36);

\path[] (339.47,147.96) rectangle (348.08,156.57);

\path[] (348.08, 44.70) rectangle (356.68, 53.31);

\path[] (348.08, 53.31) rectangle (356.68, 61.91);

\path[] (348.08, 61.91) rectangle (356.68, 70.52);

\path[] (348.08, 70.52) rectangle (356.68, 79.12);

\path[] (348.08, 79.12) rectangle (356.68, 87.73);

\path[] (348.08, 87.73) rectangle (356.68, 96.33);

\path[] (348.08, 96.33) rectangle (356.68,104.94);

\path[] (348.08,104.94) rectangle (356.68,113.54);

\path[] (348.08,113.54) rectangle (356.68,122.15);

\path[] (348.08,139.36) rectangle (356.68,147.96);

\path[] (348.08,122.15) rectangle (356.68,130.75);

\path[] (348.08,130.75) rectangle (356.68,139.36);

\path[] (348.08,147.96) rectangle (356.68,156.57);

\path[] (356.68, 44.70) rectangle (365.29, 53.31);

\path[] (356.68, 53.31) rectangle (365.29, 61.91);

\path[] (356.68, 61.91) rectangle (365.29, 70.52);

\path[] (356.68, 70.52) rectangle (365.29, 79.12);

\path[] (356.68, 79.12) rectangle (365.29, 87.73);

\path[] (356.68, 87.73) rectangle (365.29, 96.33);

\path[] (356.68, 96.33) rectangle (365.29,104.94);

\path[] (356.68,104.94) rectangle (365.29,113.54);

\path[] (356.68,113.54) rectangle (365.29,122.15);

\path[] (356.68,139.36) rectangle (365.29,147.96);

\path[] (356.68,122.15) rectangle (365.29,130.75);

\path[] (356.68,130.75) rectangle (365.29,139.36);

\path[] (356.68,147.96) rectangle (365.29,156.57);

\path[] ( 29.69, 44.70) rectangle ( 38.29, 53.31);

\path[] ( 29.69, 53.31) rectangle ( 38.29, 61.91);

\path[] ( 29.69, 61.91) rectangle ( 38.29, 70.52);

\path[] ( 29.69, 70.52) rectangle ( 38.29, 79.12);

\path[] ( 29.69, 79.12) rectangle ( 38.29, 87.73);

\path[] ( 29.69, 87.73) rectangle ( 38.29, 96.33);

\path[] ( 29.69, 96.33) rectangle ( 38.29,104.94);

\path[] ( 29.69,104.94) rectangle ( 38.29,113.54);

\path[] ( 29.69,113.54) rectangle ( 38.29,122.15);

\path[] ( 29.69,139.36) rectangle ( 38.29,147.96);

\path[] ( 29.69,122.15) rectangle ( 38.29,130.75);

\path[] ( 29.69,130.75) rectangle ( 38.29,139.36);

\path[] ( 29.69,147.96) rectangle ( 38.29,156.57);
\definecolor{fillColor}{RGB}{255,67,0}

\path[fill=fillColor] ( 38.29, 44.70) rectangle ( 46.90, 53.31);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 38.29, 53.31) rectangle ( 46.90, 61.91);

\path[] ( 38.29, 61.91) rectangle ( 46.90, 70.52);

\path[] ( 38.29, 70.52) rectangle ( 46.90, 79.12);

\path[] ( 38.29, 79.12) rectangle ( 46.90, 87.73);

\path[] ( 38.29, 87.73) rectangle ( 46.90, 96.33);

\path[] ( 38.29, 96.33) rectangle ( 46.90,104.94);

\path[] ( 38.29,104.94) rectangle ( 46.90,113.54);

\path[] ( 38.29,113.54) rectangle ( 46.90,122.15);

\path[] ( 38.29,139.36) rectangle ( 46.90,147.96);

\path[] ( 38.29,122.15) rectangle ( 46.90,130.75);

\path[] ( 38.29,130.75) rectangle ( 46.90,139.36);

\path[] ( 38.29,147.96) rectangle ( 46.90,156.57);
\definecolor{fillColor}{RGB}{255,112,0}

\path[fill=fillColor] ( 46.90, 44.70) rectangle ( 55.51, 53.31);
\definecolor{fillColor}{RGB}{255,136,0}

\path[fill=fillColor] ( 46.90, 53.31) rectangle ( 55.51, 61.91);

\path[] ( 46.90, 61.91) rectangle ( 55.51, 70.52);

\path[] ( 46.90, 70.52) rectangle ( 55.51, 79.12);

\path[] ( 46.90, 79.12) rectangle ( 55.51, 87.73);

\path[] ( 46.90, 87.73) rectangle ( 55.51, 96.33);

\path[] ( 46.90, 96.33) rectangle ( 55.51,104.94);

\path[] ( 46.90,104.94) rectangle ( 55.51,113.54);

\path[] ( 46.90,113.54) rectangle ( 55.51,122.15);

\path[] ( 46.90,139.36) rectangle ( 55.51,147.96);

\path[] ( 46.90,122.15) rectangle ( 55.51,130.75);

\path[] ( 46.90,130.75) rectangle ( 55.51,139.36);

\path[] ( 46.90,147.96) rectangle ( 55.51,156.57);
\definecolor{fillColor}{RGB}{255,179,0}

\path[fill=fillColor] ( 55.51, 44.70) rectangle ( 64.11, 53.31);
\definecolor{fillColor}{RGB}{255,199,0}

\path[fill=fillColor] ( 55.51, 53.31) rectangle ( 64.11, 61.91);

\path[] ( 55.51, 61.91) rectangle ( 64.11, 70.52);

\path[] ( 55.51, 70.52) rectangle ( 64.11, 79.12);

\path[] ( 55.51, 79.12) rectangle ( 64.11, 87.73);

\path[] ( 55.51, 87.73) rectangle ( 64.11, 96.33);

\path[] ( 55.51, 96.33) rectangle ( 64.11,104.94);

\path[] ( 55.51,104.94) rectangle ( 64.11,113.54);

\path[] ( 55.51,113.54) rectangle ( 64.11,122.15);

\path[] ( 55.51,139.36) rectangle ( 64.11,147.96);

\path[] ( 55.51,122.15) rectangle ( 64.11,130.75);

\path[] ( 55.51,130.75) rectangle ( 64.11,139.36);

\path[] ( 55.51,147.96) rectangle ( 64.11,156.57);

\path[] ( 64.11, 44.70) rectangle ( 72.72, 53.31);

\path[] ( 64.11, 53.31) rectangle ( 72.72, 61.91);

\path[] ( 64.11, 61.91) rectangle ( 72.72, 70.52);

\path[] ( 64.11, 70.52) rectangle ( 72.72, 79.12);

\path[] ( 64.11, 79.12) rectangle ( 72.72, 87.73);

\path[] ( 64.11, 87.73) rectangle ( 72.72, 96.33);

\path[] ( 64.11, 96.33) rectangle ( 72.72,104.94);

\path[] ( 64.11,104.94) rectangle ( 72.72,113.54);

\path[] ( 64.11,113.54) rectangle ( 72.72,122.15);

\path[] ( 64.11,139.36) rectangle ( 72.72,147.96);

\path[] ( 64.11,122.15) rectangle ( 72.72,130.75);

\path[] ( 64.11,130.75) rectangle ( 72.72,139.36);

\path[] ( 64.11,147.96) rectangle ( 72.72,156.57);

\path[] ( 72.72, 44.70) rectangle ( 81.32, 53.31);

\path[] ( 72.72, 53.31) rectangle ( 81.32, 61.91);

\path[] ( 72.72, 61.91) rectangle ( 81.32, 70.52);

\path[] ( 72.72, 70.52) rectangle ( 81.32, 79.12);

\path[] ( 72.72, 79.12) rectangle ( 81.32, 87.73);

\path[] ( 72.72, 87.73) rectangle ( 81.32, 96.33);

\path[] ( 72.72, 96.33) rectangle ( 81.32,104.94);

\path[] ( 72.72,104.94) rectangle ( 81.32,113.54);

\path[] ( 72.72,113.54) rectangle ( 81.32,122.15);

\path[] ( 72.72,139.36) rectangle ( 81.32,147.96);

\path[] ( 72.72,122.15) rectangle ( 81.32,130.75);

\path[] ( 72.72,130.75) rectangle ( 81.32,139.36);

\path[] ( 72.72,147.96) rectangle ( 81.32,156.57);

\path[] ( 81.32, 44.70) rectangle ( 89.93, 53.31);

\path[] ( 81.32, 53.31) rectangle ( 89.93, 61.91);

\path[] ( 81.32, 61.91) rectangle ( 89.93, 70.52);

\path[] ( 81.32, 70.52) rectangle ( 89.93, 79.12);

\path[] ( 81.32, 79.12) rectangle ( 89.93, 87.73);

\path[] ( 81.32, 87.73) rectangle ( 89.93, 96.33);

\path[] ( 81.32, 96.33) rectangle ( 89.93,104.94);

\path[] ( 81.32,104.94) rectangle ( 89.93,113.54);

\path[] ( 81.32,113.54) rectangle ( 89.93,122.15);

\path[] ( 81.32,139.36) rectangle ( 89.93,147.96);

\path[] ( 81.32,122.15) rectangle ( 89.93,130.75);

\path[] ( 81.32,130.75) rectangle ( 89.93,139.36);

\path[] ( 81.32,147.96) rectangle ( 89.93,156.57);

\path[] ( 89.93, 44.70) rectangle ( 98.53, 53.31);

\path[] ( 89.93, 53.31) rectangle ( 98.53, 61.91);

\path[] ( 89.93, 61.91) rectangle ( 98.53, 70.52);

\path[] ( 89.93, 70.52) rectangle ( 98.53, 79.12);

\path[] ( 89.93, 79.12) rectangle ( 98.53, 87.73);

\path[] ( 89.93, 87.73) rectangle ( 98.53, 96.33);

\path[] ( 89.93, 96.33) rectangle ( 98.53,104.94);

\path[] ( 89.93,104.94) rectangle ( 98.53,113.54);

\path[] ( 89.93,113.54) rectangle ( 98.53,122.15);

\path[] ( 89.93,139.36) rectangle ( 98.53,147.96);

\path[] ( 89.93,122.15) rectangle ( 98.53,130.75);

\path[] ( 89.93,130.75) rectangle ( 98.53,139.36);

\path[] ( 89.93,147.96) rectangle ( 98.53,156.57);

\path[] ( 98.53, 44.70) rectangle (107.14, 53.31);

\path[] ( 98.53, 53.31) rectangle (107.14, 61.91);

\path[] ( 98.53, 61.91) rectangle (107.14, 70.52);

\path[] ( 98.53, 70.52) rectangle (107.14, 79.12);

\path[] ( 98.53, 79.12) rectangle (107.14, 87.73);

\path[] ( 98.53, 87.73) rectangle (107.14, 96.33);

\path[] ( 98.53, 96.33) rectangle (107.14,104.94);

\path[] ( 98.53,104.94) rectangle (107.14,113.54);

\path[] ( 98.53,113.54) rectangle (107.14,122.15);

\path[] ( 98.53,139.36) rectangle (107.14,147.96);

\path[] ( 98.53,122.15) rectangle (107.14,130.75);

\path[] ( 98.53,130.75) rectangle (107.14,139.36);

\path[] ( 98.53,147.96) rectangle (107.14,156.57);

\path[] (107.14, 44.70) rectangle (115.74, 53.31);

\path[] (107.14, 53.31) rectangle (115.74, 61.91);

\path[] (107.14, 61.91) rectangle (115.74, 70.52);

\path[] (107.14, 70.52) rectangle (115.74, 79.12);

\path[] (107.14, 79.12) rectangle (115.74, 87.73);

\path[] (107.14, 87.73) rectangle (115.74, 96.33);

\path[] (107.14, 96.33) rectangle (115.74,104.94);

\path[] (107.14,104.94) rectangle (115.74,113.54);

\path[] (107.14,113.54) rectangle (115.74,122.15);

\path[] (107.14,139.36) rectangle (115.74,147.96);

\path[] (107.14,122.15) rectangle (115.74,130.75);

\path[] (107.14,130.75) rectangle (115.74,139.36);

\path[] (107.14,147.96) rectangle (115.74,156.57);

\path[] (115.74, 44.70) rectangle (124.35, 53.31);

\path[] (115.74, 53.31) rectangle (124.35, 61.91);

\path[] (115.74, 61.91) rectangle (124.35, 70.52);

\path[] (115.74, 70.52) rectangle (124.35, 79.12);

\path[] (115.74, 79.12) rectangle (124.35, 87.73);

\path[] (115.74, 87.73) rectangle (124.35, 96.33);

\path[] (115.74, 96.33) rectangle (124.35,104.94);

\path[] (115.74,104.94) rectangle (124.35,113.54);

\path[] (115.74,113.54) rectangle (124.35,122.15);

\path[] (115.74,139.36) rectangle (124.35,147.96);

\path[] (115.74,122.15) rectangle (124.35,130.75);

\path[] (115.74,130.75) rectangle (124.35,139.36);

\path[] (115.74,147.96) rectangle (124.35,156.57);

\path[] (124.35, 44.70) rectangle (132.95, 53.31);

\path[] (124.35, 53.31) rectangle (132.95, 61.91);

\path[] (124.35, 61.91) rectangle (132.95, 70.52);

\path[] (124.35, 70.52) rectangle (132.95, 79.12);

\path[] (124.35, 79.12) rectangle (132.95, 87.73);

\path[] (124.35, 87.73) rectangle (132.95, 96.33);

\path[] (124.35, 96.33) rectangle (132.95,104.94);

\path[] (124.35,104.94) rectangle (132.95,113.54);

\path[] (124.35,113.54) rectangle (132.95,122.15);

\path[] (124.35,139.36) rectangle (132.95,147.96);

\path[] (124.35,122.15) rectangle (132.95,130.75);

\path[] (124.35,130.75) rectangle (132.95,139.36);

\path[] (124.35,147.96) rectangle (132.95,156.57);

\path[] (132.95, 44.70) rectangle (141.56, 53.31);

\path[] (132.95, 53.31) rectangle (141.56, 61.91);

\path[] (132.95, 61.91) rectangle (141.56, 70.52);

\path[] (132.95, 70.52) rectangle (141.56, 79.12);

\path[] (132.95, 79.12) rectangle (141.56, 87.73);

\path[] (132.95, 87.73) rectangle (141.56, 96.33);

\path[] (132.95, 96.33) rectangle (141.56,104.94);

\path[] (132.95,104.94) rectangle (141.56,113.54);

\path[] (132.95,113.54) rectangle (141.56,122.15);

\path[] (132.95,139.36) rectangle (141.56,147.96);

\path[] (132.95,122.15) rectangle (141.56,130.75);

\path[] (132.95,130.75) rectangle (141.56,139.36);

\path[] (132.95,147.96) rectangle (141.56,156.57);

\path[] (141.56, 44.70) rectangle (150.16, 53.31);

\path[] (141.56, 53.31) rectangle (150.16, 61.91);

\path[] (141.56, 61.91) rectangle (150.16, 70.52);

\path[] (141.56, 70.52) rectangle (150.16, 79.12);

\path[] (141.56, 79.12) rectangle (150.16, 87.73);

\path[] (141.56, 87.73) rectangle (150.16, 96.33);

\path[] (141.56, 96.33) rectangle (150.16,104.94);

\path[] (141.56,104.94) rectangle (150.16,113.54);

\path[] (141.56,113.54) rectangle (150.16,122.15);

\path[] (141.56,139.36) rectangle (150.16,147.96);

\path[] (141.56,122.15) rectangle (150.16,130.75);

\path[] (141.56,130.75) rectangle (150.16,139.36);

\path[] (141.56,147.96) rectangle (150.16,156.57);

\path[] (150.16, 44.70) rectangle (158.77, 53.31);

\path[] (150.16, 53.31) rectangle (158.77, 61.91);

\path[] (150.16, 61.91) rectangle (158.77, 70.52);

\path[] (150.16, 70.52) rectangle (158.77, 79.12);

\path[] (150.16, 79.12) rectangle (158.77, 87.73);

\path[] (150.16, 87.73) rectangle (158.77, 96.33);

\path[] (150.16, 96.33) rectangle (158.77,104.94);

\path[] (150.16,104.94) rectangle (158.77,113.54);

\path[] (150.16,113.54) rectangle (158.77,122.15);

\path[] (150.16,139.36) rectangle (158.77,147.96);

\path[] (150.16,122.15) rectangle (158.77,130.75);

\path[] (150.16,130.75) rectangle (158.77,139.36);

\path[] (150.16,147.96) rectangle (158.77,156.57);
\definecolor{fillColor}{RGB}{255,99,0}

\path[fill=fillColor] (158.77, 44.70) rectangle (167.37, 53.31);
\definecolor{fillColor}{RGB}{255,46,0}

\path[fill=fillColor] (158.77, 53.31) rectangle (167.37, 61.91);
\definecolor{fillColor}{RGB}{255,124,0}

\path[fill=fillColor] (158.77, 61.91) rectangle (167.37, 70.52);

\path[] (158.77, 70.52) rectangle (167.37, 79.12);

\path[] (158.77, 79.12) rectangle (167.37, 87.73);

\path[] (158.77, 87.73) rectangle (167.37, 96.33);

\path[] (158.77, 96.33) rectangle (167.37,104.94);

\path[] (158.77,104.94) rectangle (167.37,113.54);

\path[] (158.77,113.54) rectangle (167.37,122.15);

\path[] (158.77,139.36) rectangle (167.37,147.96);

\path[] (158.77,122.15) rectangle (167.37,130.75);

\path[] (158.77,130.75) rectangle (167.37,139.36);

\path[] (158.77,147.96) rectangle (167.37,156.57);

\path[] (167.37, 44.70) rectangle (175.98, 53.31);

\path[] (167.37, 53.31) rectangle (175.98, 61.91);

\path[] (167.37, 61.91) rectangle (175.98, 70.52);

\path[] (167.37, 70.52) rectangle (175.98, 79.12);

\path[] (167.37, 79.12) rectangle (175.98, 87.73);

\path[] (167.37, 87.73) rectangle (175.98, 96.33);

\path[] (167.37, 96.33) rectangle (175.98,104.94);

\path[] (167.37,104.94) rectangle (175.98,113.54);

\path[] (167.37,113.54) rectangle (175.98,122.15);

\path[] (167.37,139.36) rectangle (175.98,147.96);

\path[] (167.37,122.15) rectangle (175.98,130.75);

\path[] (167.37,130.75) rectangle (175.98,139.36);

\path[] (167.37,147.96) rectangle (175.98,156.57);

\path[] (175.98, 44.70) rectangle (184.58, 53.31);

\path[] (175.98, 53.31) rectangle (184.58, 61.91);

\path[] (175.98, 61.91) rectangle (184.58, 70.52);

\path[] (175.98, 70.52) rectangle (184.58, 79.12);

\path[] (175.98, 79.12) rectangle (184.58, 87.73);

\path[] (175.98, 87.73) rectangle (184.58, 96.33);

\path[] (175.98, 96.33) rectangle (184.58,104.94);

\path[] (175.98,104.94) rectangle (184.58,113.54);

\path[] (175.98,113.54) rectangle (184.58,122.15);

\path[] (175.98,139.36) rectangle (184.58,147.96);

\path[] (175.98,122.15) rectangle (184.58,130.75);

\path[] (175.98,130.75) rectangle (184.58,139.36);

\path[] (175.98,147.96) rectangle (184.58,156.57);

\path[] (184.58, 44.70) rectangle (193.19, 53.31);

\path[] (184.58, 53.31) rectangle (193.19, 61.91);

\path[] (184.58, 61.91) rectangle (193.19, 70.52);

\path[] (184.58, 70.52) rectangle (193.19, 79.12);

\path[] (184.58, 79.12) rectangle (193.19, 87.73);

\path[] (184.58, 87.73) rectangle (193.19, 96.33);

\path[] (184.58, 96.33) rectangle (193.19,104.94);

\path[] (184.58,104.94) rectangle (193.19,113.54);

\path[] (184.58,113.54) rectangle (193.19,122.15);

\path[] (184.58,139.36) rectangle (193.19,147.96);

\path[] (184.58,122.15) rectangle (193.19,130.75);

\path[] (184.58,130.75) rectangle (193.19,139.36);

\path[] (184.58,147.96) rectangle (193.19,156.57);

\path[] (193.19, 44.70) rectangle (201.79, 53.31);

\path[] (193.19, 53.31) rectangle (201.79, 61.91);

\path[] (193.19, 61.91) rectangle (201.79, 70.52);

\path[] (193.19, 70.52) rectangle (201.79, 79.12);

\path[] (193.19, 79.12) rectangle (201.79, 87.73);

\path[] (193.19, 87.73) rectangle (201.79, 96.33);

\path[] (193.19, 96.33) rectangle (201.79,104.94);

\path[] (193.19,104.94) rectangle (201.79,113.54);

\path[] (193.19,113.54) rectangle (201.79,122.15);

\path[] (193.19,139.36) rectangle (201.79,147.96);

\path[] (193.19,122.15) rectangle (201.79,130.75);

\path[] (193.19,130.75) rectangle (201.79,139.36);

\path[] (193.19,147.96) rectangle (201.79,156.57);

\path[] (201.79, 44.70) rectangle (210.40, 53.31);
\definecolor{fillColor}{RGB}{255,84,0}

\path[fill=fillColor] (201.79, 53.31) rectangle (210.40, 61.91);
\definecolor{fillColor}{RGB}{255,189,0}

\path[fill=fillColor] (201.79, 61.91) rectangle (210.40, 70.52);
\definecolor{fillColor}{RGB}{255,219,0}

\path[fill=fillColor] (201.79, 70.52) rectangle (210.40, 79.12);

\path[] (201.79, 79.12) rectangle (210.40, 87.73);

\path[] (201.79, 87.73) rectangle (210.40, 96.33);

\path[] (201.79, 96.33) rectangle (210.40,104.94);

\path[] (201.79,104.94) rectangle (210.40,113.54);

\path[] (201.79,113.54) rectangle (210.40,122.15);

\path[] (201.79,139.36) rectangle (210.40,147.96);

\path[] (201.79,122.15) rectangle (210.40,130.75);

\path[] (201.79,130.75) rectangle (210.40,139.36);

\path[] (201.79,147.96) rectangle (210.40,156.57);

\path[] (210.40, 44.70) rectangle (219.00, 53.31);

\path[] (210.40, 53.31) rectangle (219.00, 61.91);

\path[] (210.40, 61.91) rectangle (219.00, 70.52);

\path[] (210.40, 70.52) rectangle (219.00, 79.12);

\path[] (210.40, 79.12) rectangle (219.00, 87.73);

\path[] (210.40, 87.73) rectangle (219.00, 96.33);

\path[] (210.40, 96.33) rectangle (219.00,104.94);

\path[] (210.40,104.94) rectangle (219.00,113.54);

\path[] (210.40,113.54) rectangle (219.00,122.15);

\path[] (210.40,139.36) rectangle (219.00,147.96);

\path[] (210.40,122.15) rectangle (219.00,130.75);

\path[] (210.40,130.75) rectangle (219.00,139.36);

\path[] (210.40,147.96) rectangle (219.00,156.57);

\path[] (219.00, 44.70) rectangle (227.61, 53.31);

\path[] (219.00, 53.31) rectangle (227.61, 61.91);

\path[] (219.00, 61.91) rectangle (227.61, 70.52);

\path[] (219.00, 70.52) rectangle (227.61, 79.12);

\path[] (219.00, 79.12) rectangle (227.61, 87.73);

\path[] (219.00, 87.73) rectangle (227.61, 96.33);

\path[] (219.00, 96.33) rectangle (227.61,104.94);

\path[] (219.00,104.94) rectangle (227.61,113.54);

\path[] (219.00,113.54) rectangle (227.61,122.15);

\path[] (219.00,139.36) rectangle (227.61,147.96);

\path[] (219.00,122.15) rectangle (227.61,130.75);

\path[] (219.00,130.75) rectangle (227.61,139.36);

\path[] (219.00,147.96) rectangle (227.61,156.57);

\path[] (227.61, 44.70) rectangle (236.21, 53.31);

\path[] (227.61, 53.31) rectangle (236.21, 61.91);

\path[] (227.61, 61.91) rectangle (236.21, 70.52);

\path[] (227.61, 70.52) rectangle (236.21, 79.12);

\path[] (227.61, 79.12) rectangle (236.21, 87.73);

\path[] (227.61, 87.73) rectangle (236.21, 96.33);

\path[] (227.61, 96.33) rectangle (236.21,104.94);

\path[] (227.61,104.94) rectangle (236.21,113.54);

\path[] (227.61,113.54) rectangle (236.21,122.15);

\path[] (227.61,139.36) rectangle (236.21,147.96);

\path[] (227.61,122.15) rectangle (236.21,130.75);

\path[] (227.61,130.75) rectangle (236.21,139.36);

\path[] (227.61,147.96) rectangle (236.21,156.57);

\path[] (236.21, 44.70) rectangle (244.82, 53.31);

\path[] (236.21, 53.31) rectangle (244.82, 61.91);

\path[] (236.21, 61.91) rectangle (244.82, 70.52);

\path[] (236.21, 70.52) rectangle (244.82, 79.12);

\path[] (236.21, 79.12) rectangle (244.82, 87.73);

\path[] (236.21, 87.73) rectangle (244.82, 96.33);

\path[] (236.21, 96.33) rectangle (244.82,104.94);

\path[] (236.21,104.94) rectangle (244.82,113.54);

\path[] (236.21,113.54) rectangle (244.82,122.15);

\path[] (236.21,139.36) rectangle (244.82,147.96);

\path[] (236.21,122.15) rectangle (244.82,130.75);

\path[] (236.21,130.75) rectangle (244.82,139.36);

\path[] (236.21,147.96) rectangle (244.82,156.57);

\path[] (244.82, 44.70) rectangle (253.42, 53.31);
\definecolor{fillColor}{RGB}{255,147,0}

\path[fill=fillColor] (244.82, 53.31) rectangle (253.42, 61.91);
\definecolor{fillColor}{RGB}{255,158,0}

\path[fill=fillColor] (244.82, 61.91) rectangle (253.42, 70.52);

\path[] (244.82, 70.52) rectangle (253.42, 79.12);

\path[] (244.82, 79.12) rectangle (253.42, 87.73);

\path[] (244.82, 87.73) rectangle (253.42, 96.33);

\path[] (244.82, 96.33) rectangle (253.42,104.94);

\path[] (244.82,104.94) rectangle (253.42,113.54);

\path[] (244.82,113.54) rectangle (253.42,122.15);

\path[] (244.82,139.36) rectangle (253.42,147.96);

\path[] (244.82,122.15) rectangle (253.42,130.75);

\path[] (244.82,130.75) rectangle (253.42,139.36);

\path[] (244.82,147.96) rectangle (253.42,156.57);

\path[] (253.42, 44.70) rectangle (262.03, 53.31);

\path[] (253.42, 53.31) rectangle (262.03, 61.91);

\path[] (253.42, 61.91) rectangle (262.03, 70.52);

\path[] (253.42, 70.52) rectangle (262.03, 79.12);

\path[] (253.42, 79.12) rectangle (262.03, 87.73);

\path[] (253.42, 87.73) rectangle (262.03, 96.33);

\path[] (253.42, 96.33) rectangle (262.03,104.94);

\path[] (253.42,104.94) rectangle (262.03,113.54);

\path[] (253.42,113.54) rectangle (262.03,122.15);

\path[] (253.42,139.36) rectangle (262.03,147.96);

\path[] (253.42,122.15) rectangle (262.03,130.75);

\path[] (253.42,130.75) rectangle (262.03,139.36);

\path[] (253.42,147.96) rectangle (262.03,156.57);

\path[] (262.03, 44.70) rectangle (270.63, 53.31);

\path[] (262.03, 53.31) rectangle (270.63, 61.91);
\definecolor{fillColor}{RGB}{255,209,0}

\path[fill=fillColor] (262.03, 61.91) rectangle (270.63, 70.52);

\path[] (262.03, 70.52) rectangle (270.63, 79.12);

\path[] (262.03, 79.12) rectangle (270.63, 87.73);

\path[] (262.03, 87.73) rectangle (270.63, 96.33);

\path[] (262.03, 96.33) rectangle (270.63,104.94);

\path[] (262.03,104.94) rectangle (270.63,113.54);

\path[] (262.03,113.54) rectangle (270.63,122.15);

\path[] (262.03,139.36) rectangle (270.63,147.96);

\path[] (262.03,122.15) rectangle (270.63,130.75);

\path[] (262.03,130.75) rectangle (270.63,139.36);

\path[] (262.03,147.96) rectangle (270.63,156.57);

\path[] (270.63, 44.70) rectangle (279.24, 53.31);

\path[] (270.63, 53.31) rectangle (279.24, 61.91);

\path[] (270.63, 61.91) rectangle (279.24, 70.52);
\definecolor{fillColor}{RGB}{255,229,0}

\path[fill=fillColor] (270.63, 70.52) rectangle (279.24, 79.12);

\path[] (270.63, 79.12) rectangle (279.24, 87.73);

\path[] (270.63, 87.73) rectangle (279.24, 96.33);

\path[] (270.63, 96.33) rectangle (279.24,104.94);

\path[] (270.63,104.94) rectangle (279.24,113.54);

\path[] (270.63,113.54) rectangle (279.24,122.15);

\path[] (270.63,139.36) rectangle (279.24,147.96);

\path[] (270.63,122.15) rectangle (279.24,130.75);

\path[] (270.63,130.75) rectangle (279.24,139.36);

\path[] (270.63,147.96) rectangle (279.24,156.57);

\path[] (279.24, 44.70) rectangle (287.84, 53.31);

\path[] (279.24, 53.31) rectangle (287.84, 61.91);
\definecolor{fillColor}{RGB}{255,168,0}

\path[fill=fillColor] (279.24, 61.91) rectangle (287.84, 70.52);

\path[] (279.24, 70.52) rectangle (287.84, 79.12);

\path[] (279.24, 79.12) rectangle (287.84, 87.73);

\path[] (279.24, 87.73) rectangle (287.84, 96.33);

\path[] (279.24, 96.33) rectangle (287.84,104.94);

\path[] (279.24,104.94) rectangle (287.84,113.54);

\path[] (279.24,113.54) rectangle (287.84,122.15);

\path[] (279.24,139.36) rectangle (287.84,147.96);

\path[] (279.24,122.15) rectangle (287.84,130.75);

\path[] (279.24,130.75) rectangle (287.84,139.36);

\path[] (279.24,147.96) rectangle (287.84,156.57);

\path[] (287.84, 44.70) rectangle (296.45, 53.31);

\path[] (287.84, 53.31) rectangle (296.45, 61.91);
\definecolor{fillColor}{RGB}{255,238,0}

\path[fill=fillColor] (287.84, 61.91) rectangle (296.45, 70.52);

\path[] (287.84, 70.52) rectangle (296.45, 79.12);

\path[] (287.84, 79.12) rectangle (296.45, 87.73);

\path[] (287.84, 87.73) rectangle (296.45, 96.33);

\path[] (287.84, 96.33) rectangle (296.45,104.94);

\path[] (287.84,104.94) rectangle (296.45,113.54);

\path[] (287.84,113.54) rectangle (296.45,122.15);

\path[] (287.84,139.36) rectangle (296.45,147.96);

\path[] (287.84,122.15) rectangle (296.45,130.75);

\path[] (287.84,130.75) rectangle (296.45,139.36);

\path[] (287.84,147.96) rectangle (296.45,156.57);

\path[] (296.45, 44.70) rectangle (305.05, 53.31);

\path[] (296.45, 53.31) rectangle (305.05, 61.91);

\path[] (296.45, 61.91) rectangle (305.05, 70.52);

\path[] (296.45, 70.52) rectangle (305.05, 79.12);

\path[] (296.45, 79.12) rectangle (305.05, 87.73);

\path[] (296.45, 87.73) rectangle (305.05, 96.33);

\path[] (296.45, 96.33) rectangle (305.05,104.94);

\path[] (296.45,104.94) rectangle (305.05,113.54);

\path[] (296.45,113.54) rectangle (305.05,122.15);

\path[] (296.45,139.36) rectangle (305.05,147.96);

\path[] (296.45,122.15) rectangle (305.05,130.75);

\path[] (296.45,130.75) rectangle (305.05,139.36);

\path[] (296.45,147.96) rectangle (305.05,156.57);

\path[] (305.05, 44.70) rectangle (313.66, 53.31);

\path[] (305.05, 53.31) rectangle (313.66, 61.91);

\path[] (305.05, 61.91) rectangle (313.66, 70.52);

\path[] (305.05, 70.52) rectangle (313.66, 79.12);

\path[] (305.05, 79.12) rectangle (313.66, 87.73);

\path[] (305.05, 87.73) rectangle (313.66, 96.33);

\path[] (305.05, 96.33) rectangle (313.66,104.94);

\path[] (305.05,104.94) rectangle (313.66,113.54);

\path[] (305.05,113.54) rectangle (313.66,122.15);

\path[] (305.05,139.36) rectangle (313.66,147.96);

\path[] (305.05,122.15) rectangle (313.66,130.75);

\path[] (305.05,130.75) rectangle (313.66,139.36);

\path[] (305.05,147.96) rectangle (313.66,156.57);

\path[] (313.66, 44.70) rectangle (322.26, 53.31);

\path[] (313.66, 53.31) rectangle (322.26, 61.91);

\path[] (313.66, 61.91) rectangle (322.26, 70.52);

\path[] (313.66, 70.52) rectangle (322.26, 79.12);

\path[] (313.66, 79.12) rectangle (322.26, 87.73);

\path[] (313.66, 87.73) rectangle (322.26, 96.33);

\path[] (313.66, 96.33) rectangle (322.26,104.94);

\path[] (313.66,104.94) rectangle (322.26,113.54);

\path[] (313.66,113.54) rectangle (322.26,122.15);

\path[] (313.66,139.36) rectangle (322.26,147.96);

\path[] (313.66,122.15) rectangle (322.26,130.75);

\path[] (313.66,130.75) rectangle (322.26,139.36);

\path[] (313.66,147.96) rectangle (322.26,156.57);

\path[] (322.26, 44.70) rectangle (330.87, 53.31);

\path[] (322.26, 53.31) rectangle (330.87, 61.91);

\path[] (322.26, 61.91) rectangle (330.87, 70.52);

\path[] (322.26, 70.52) rectangle (330.87, 79.12);

\path[] (322.26, 79.12) rectangle (330.87, 87.73);

\path[] (322.26, 87.73) rectangle (330.87, 96.33);

\path[] (322.26, 96.33) rectangle (330.87,104.94);

\path[] (322.26,104.94) rectangle (330.87,113.54);

\path[] (322.26,113.54) rectangle (330.87,122.15);

\path[] (322.26,139.36) rectangle (330.87,147.96);

\path[] (322.26,122.15) rectangle (330.87,130.75);

\path[] (322.26,130.75) rectangle (330.87,139.36);

\path[] (322.26,147.96) rectangle (330.87,156.57);

\path[] (330.87, 44.70) rectangle (339.47, 53.31);

\path[] (330.87, 53.31) rectangle (339.47, 61.91);

\path[] (330.87, 61.91) rectangle (339.47, 70.52);

\path[] (330.87, 70.52) rectangle (339.47, 79.12);

\path[] (330.87, 79.12) rectangle (339.47, 87.73);

\path[] (330.87, 87.73) rectangle (339.47, 96.33);

\path[] (330.87, 96.33) rectangle (339.47,104.94);

\path[] (330.87,104.94) rectangle (339.47,113.54);

\path[] (330.87,113.54) rectangle (339.47,122.15);

\path[] (330.87,139.36) rectangle (339.47,147.96);

\path[] (330.87,122.15) rectangle (339.47,130.75);

\path[] (330.87,130.75) rectangle (339.47,139.36);

\path[] (330.87,147.96) rectangle (339.47,156.57);

\path[] (339.47, 44.70) rectangle (348.08, 53.31);

\path[] (339.47, 53.31) rectangle (348.08, 61.91);

\path[] (339.47, 61.91) rectangle (348.08, 70.52);

\path[] (339.47, 70.52) rectangle (348.08, 79.12);

\path[] (339.47, 79.12) rectangle (348.08, 87.73);

\path[] (339.47, 87.73) rectangle (348.08, 96.33);

\path[] (339.47, 96.33) rectangle (348.08,104.94);

\path[] (339.47,104.94) rectangle (348.08,113.54);

\path[] (339.47,113.54) rectangle (348.08,122.15);

\path[] (339.47,139.36) rectangle (348.08,147.96);

\path[] (339.47,122.15) rectangle (348.08,130.75);

\path[] (339.47,130.75) rectangle (348.08,139.36);

\path[] (339.47,147.96) rectangle (348.08,156.57);

\path[] (348.08, 44.70) rectangle (356.68, 53.31);

\path[] (348.08, 53.31) rectangle (356.68, 61.91);

\path[] (348.08, 61.91) rectangle (356.68, 70.52);

\path[] (348.08, 70.52) rectangle (356.68, 79.12);

\path[] (348.08, 79.12) rectangle (356.68, 87.73);

\path[] (348.08, 87.73) rectangle (356.68, 96.33);

\path[] (348.08, 96.33) rectangle (356.68,104.94);

\path[] (348.08,104.94) rectangle (356.68,113.54);

\path[] (348.08,113.54) rectangle (356.68,122.15);

\path[] (348.08,139.36) rectangle (356.68,147.96);

\path[] (348.08,122.15) rectangle (356.68,130.75);

\path[] (348.08,130.75) rectangle (356.68,139.36);

\path[] (348.08,147.96) rectangle (356.68,156.57);

\path[] (356.68, 44.70) rectangle (365.29, 53.31);

\path[] (356.68, 53.31) rectangle (365.29, 61.91);

\path[] (356.68, 61.91) rectangle (365.29, 70.52);

\path[] (356.68, 70.52) rectangle (365.29, 79.12);

\path[] (356.68, 79.12) rectangle (365.29, 87.73);

\path[] (356.68, 87.73) rectangle (365.29, 96.33);

\path[] (356.68, 96.33) rectangle (365.29,104.94);

\path[] (356.68,104.94) rectangle (365.29,113.54);

\path[] (356.68,113.54) rectangle (365.29,122.15);

\path[] (356.68,139.36) rectangle (365.29,147.96);

\path[] (356.68,122.15) rectangle (365.29,130.75);

\path[] (356.68,130.75) rectangle (365.29,139.36);

\path[] (356.68,147.96) rectangle (365.29,156.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.69, 44.70) -- ( 29.69,156.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.77, 44.70) -- (158.77,156.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.79, 44.70) -- (201.79,156.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (244.82, 44.70) -- (244.82,156.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (262.03, 44.70) -- (262.03,156.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (270.63, 44.70) -- (270.63,156.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.24, 44.70) -- (279.24,156.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (287.84, 44.70) -- (287.84,156.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.45, 44.70) -- (296.45,156.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (305.05, 44.70) -- (305.05,156.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.66, 44.70) -- (313.66,156.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.26, 44.70) -- (322.26,156.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (330.87, 44.70) -- (330.87,156.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (348.08, 44.70) -- (348.08,156.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (356.68, 44.70) -- (356.68,156.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (371.15,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.33, 46.25) { 0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.33, 54.85) { 1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.33, 63.46) { 2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.33, 72.06) { 3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.33, 80.67) { 4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.33, 89.27) { 5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.33, 97.88) { 6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.33,106.48) { 7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.33,115.09) { 8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.33,123.69) { 9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.33,132.30) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.33,140.91) {11};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.33,149.51) {12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (371.15,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.33, 49.00) --
	( 28.83, 49.00);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.33, 57.61) --
	( 28.83, 57.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.33, 66.21) --
	( 28.83, 66.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.33, 74.82) --
	( 28.83, 74.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.33, 83.42) --
	( 28.83, 83.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.33, 92.03) --
	( 28.83, 92.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.33,100.63) --
	( 28.83,100.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.33,109.24) --
	( 28.83,109.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.33,117.84) --
	( 28.83,117.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.33,126.45) --
	( 28.83,126.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.33,135.05) --
	( 28.83,135.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.33,143.66) --
	( 28.83,143.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.33,152.27) --
	( 28.83,152.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (371.15,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.99, 42.20) --
	( 33.99, 44.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.60, 42.20) --
	( 42.60, 44.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.20, 42.20) --
	( 51.20, 44.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 59.81, 42.20) --
	( 59.81, 44.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 68.41, 42.20) --
	( 68.41, 44.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 77.02, 42.20) --
	( 77.02, 44.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 85.62, 42.20) --
	( 85.62, 44.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 94.23, 42.20) --
	( 94.23, 44.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.83, 42.20) --
	(102.83, 44.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (111.44, 42.20) --
	(111.44, 44.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.04, 42.20) --
	(120.04, 44.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (128.65, 42.20) --
	(128.65, 44.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (137.25, 42.20) --
	(137.25, 44.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (145.86, 42.20) --
	(145.86, 44.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.46, 42.20) --
	(154.46, 44.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (163.07, 42.20) --
	(163.07, 44.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.67, 42.20) --
	(171.67, 44.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (180.28, 42.20) --
	(180.28, 44.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (188.88, 42.20) --
	(188.88, 44.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (197.49, 42.20) --
	(197.49, 44.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (206.09, 42.20) --
	(206.09, 44.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (214.70, 42.20) --
	(214.70, 44.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (223.30, 42.20) --
	(223.30, 44.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (231.91, 42.20) --
	(231.91, 44.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (240.51, 42.20) --
	(240.51, 44.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (249.12, 42.20) --
	(249.12, 44.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (257.73, 42.20) --
	(257.73, 44.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.33, 42.20) --
	(266.33, 44.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (274.94, 42.20) --
	(274.94, 44.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (283.54, 42.20) --
	(283.54, 44.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (292.15, 42.20) --
	(292.15, 44.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (300.75, 42.20) --
	(300.75, 44.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (309.36, 42.20) --
	(309.36, 44.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (317.96, 42.20) --
	(317.96, 44.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (326.57, 42.20) --
	(326.57, 44.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.17, 42.20) --
	(335.17, 44.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (343.78, 42.20) --
	(343.78, 44.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (352.38, 42.20) --
	(352.38, 44.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (360.99, 42.20) --
	(360.99, 44.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (371.15,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.99, 34.69) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.99, 26.05) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.60, 34.69) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.60, 26.05) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.20, 34.69) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.20, 26.05) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.81, 34.69) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.81, 26.05) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 68.41, 34.69) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 68.41, 26.05) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 77.02, 34.69) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 77.02, 26.05) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.62, 34.69) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.62, 26.05) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.23, 34.69) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.23, 26.05) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (102.83, 34.69) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (102.83, 26.05) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (111.44, 34.69) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (111.44, 26.05) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (120.04, 34.69) {11};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (120.04, 26.05) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.65, 34.69) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.65, 26.05) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (137.25, 34.69) {13};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (137.25, 26.05) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (145.86, 34.69) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (145.86, 26.05) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (154.46, 34.69) {29};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (154.46, 26.05) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (163.07, 34.69) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (163.07, 26.05) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (171.67, 34.69) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (171.67, 26.05) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (180.28, 34.69) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (180.28, 26.05) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (188.88, 34.69) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (188.88, 26.05) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (197.49, 34.69) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (197.49, 26.05) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (206.09, 34.69) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (206.09, 26.05) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.70, 34.69) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.70, 26.05) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (223.30, 34.69) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (223.30, 26.05) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (231.91, 34.69) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (231.91, 26.05) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (240.51, 34.69) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (240.51, 26.05) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (249.12, 34.69) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (249.12, 26.05) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (257.73, 34.69) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (257.73, 26.05) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (266.33, 34.69) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (266.33, 26.05) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (274.94, 34.69) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (274.94, 26.05) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (283.54, 34.69) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (283.54, 26.05) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (292.15, 34.69) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (292.15, 26.05) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (300.75, 34.69) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (300.75, 26.05) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (309.36, 34.69) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (309.36, 26.05) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (317.96, 34.69) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (317.96, 26.05) {11};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (326.57, 34.69) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (326.57, 26.05) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.17, 34.69) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.17, 26.05) {13};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.78, 34.69) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.78, 26.05) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (352.38, 34.69) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (352.38, 26.05) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (360.99, 34.69) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (360.99, 26.05) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (371.15,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,100.63) {covered archives};
\end{scope}
\end{tikzpicture}
\gdef\rcaption{}


==> heatmap_436_archives_legend.tex <==
%
%
%
%
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt,noclip]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (371.15,180.67);
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{0,63,255}
  \path[fill=fillColor] (118.63,139.5) rectangle (125.8,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{37,77,252}
  \path[fill=fillColor] (126.09,139.5) rectangle (133.26,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{53,90,250}
  \path[fill=fillColor] (133.55,139.5) rectangle (140.72,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{63,102,247}
  \path[fill=fillColor] (141.01,139.5) rectangle (148.18,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{71,114,245}
  \path[fill=fillColor] (148.47,139.5) rectangle (155.64,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{77,126,242}
  \path[fill=fillColor] (155.93,139.5) rectangle (163.1,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{81,138,239}
  \path[fill=fillColor] (163.39,139.5) rectangle (170.55,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{83,149,237}
  \path[fill=fillColor] (170.85,139.5) rectangle (178.02,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{85,161,234}
  \path[fill=fillColor] (178.31,139.5) rectangle (185.48,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{85,173,231}
  \path[fill=fillColor] (185.77,139.5) rectangle (192.94,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{83,184,228}
  \path[fill=fillColor] (193.23,139.5) rectangle (200.4,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{81,196,225}
  \path[fill=fillColor] (200.69,139.5) rectangle (207.86,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{76,207,221}
  \path[fill=fillColor] (208.15,139.5) rectangle (215.32,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{69,219,218}
  \path[fill=fillColor] (215.61,139.5) rectangle (222.78,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{59,231,214}
  \path[fill=fillColor] (223.07,139.5) rectangle (230.23,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{42,243,210}
  \path[fill=fillColor] (230.53,139.5) rectangle (237.7,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{0,255,206}
  \path[fill=fillColor] (237.99,139.5) rectangle (245.16,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{0,255,206}
  \path[fill=fillColor] (245.45,139.5) rectangle (252.62,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{24,254,197}
  \path[fill=fillColor] (252.91,139.5) rectangle (260.08,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{36,254,188}
  \path[fill=fillColor] (260.37,139.5) rectangle (267.54,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{43,254,178}
  \path[fill=fillColor] (267.83,139.5) rectangle (275,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{48,254,169}
  \path[fill=fillColor] (275.29,139.5) rectangle (282.46,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{52,254,159}
  \path[fill=fillColor] (282.75,139.5) rectangle (289.92,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{54,254,150}
  \path[fill=fillColor] (290.21,139.5) rectangle (297.37,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{56,254,140}
  \path[fill=fillColor] (297.67,139.5) rectangle (304.84,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{57,254,130}
  \path[fill=fillColor] (305.13,139.5) rectangle (312.3,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{57,254,119}
  \path[fill=fillColor] (312.59,139.5) rectangle (319.76,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{56,254,109}
  \path[fill=fillColor] (320.05,139.5) rectangle (327.22,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{54,254,97}
  \path[fill=fillColor] (327.51,139.5) rectangle (334.68,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{52,254,85}
  \path[fill=fillColor] (334.97,139.5) rectangle (342.14,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{49,254,72}
  \path[fill=fillColor] (342.43,139.5) rectangle (349.6,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{45,254,57}
  \path[fill=fillColor] (349.89,139.5) rectangle (357.05,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{39,254,38}
  \path[fill=fillColor] (357.35,139.5) rectangle (364.52,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{31,255,0}
  \path[fill=fillColor] (364.81,139.5) rectangle (371.98,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{31,255,0}
  \path[fill=fillColor] (372.27,139.5) rectangle (379.44,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{68,254,0}
  \path[fill=fillColor] (118.63,112.48) rectangle (125.8,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{90,253,0}
  \path[fill=fillColor] (126.09,112.48) rectangle (133.26,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{108,253,0}
  \path[fill=fillColor] (133.55,112.48) rectangle (140.72,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{123,252,0}
  \path[fill=fillColor] (141.01,112.48) rectangle (148.18,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{137,252,0}
  \path[fill=fillColor] (148.47,112.48) rectangle (155.64,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{149,251,0}
  \path[fill=fillColor] (155.93,112.48) rectangle (163.09,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{161,250,0}
  \path[fill=fillColor] (163.39,112.48) rectangle (170.56,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{172,249,0}
  \path[fill=fillColor] (170.85,112.48) rectangle (178.02,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{182,248,0}
  \path[fill=fillColor] (178.31,112.48) rectangle (185.48,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{192,247,0}
  \path[fill=fillColor] (185.77,112.48) rectangle (192.94,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{202,246,0}
  \path[fill=fillColor] (193.23,112.48) rectangle (200.4,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{211,245,0}
  \path[fill=fillColor] (200.69,112.48) rectangle (207.86,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{220,244,0}
  \path[fill=fillColor] (208.15,112.48) rectangle (215.32,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{229,243,0}
  \path[fill=fillColor] (215.61,112.48) rectangle (222.77,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{238,241,0}
  \path[fill=fillColor] (223.07,112.48) rectangle (230.24,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{246,240,0}
  \path[fill=fillColor] (230.53,112.48) rectangle (237.7,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{255,238,0}
  \path[fill=fillColor] (237.99,112.48) rectangle (245.16,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{255,238,0}
  \path[fill=fillColor] (245.45,112.48) rectangle (252.62,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{255,229,0}
  \path[fill=fillColor] (252.91,112.48) rectangle (260.08,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{255,219,0}
  \path[fill=fillColor] (260.37,112.48) rectangle (267.54,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{255,209,0}
  \path[fill=fillColor] (267.83,112.48) rectangle (275,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{255,199,0}
  \path[fill=fillColor] (275.29,112.48) rectangle (282.46,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{255,189,0}
  \path[fill=fillColor] (282.75,112.48) rectangle (289.92,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{255,179,0}
  \path[fill=fillColor] (290.21,112.48) rectangle (297.37,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{255,168,0}
  \path[fill=fillColor] (297.67,112.48) rectangle (304.84,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{255,158,0}
  \path[fill=fillColor] (305.13,112.48) rectangle (312.3,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{255,147,0}
  \path[fill=fillColor] (312.59,112.48) rectangle (319.76,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{255,136,0}
  \path[fill=fillColor] (320.05,112.48) rectangle (327.22,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{255,124,0}
  \path[fill=fillColor] (327.51,112.48) rectangle (334.68,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{255,112,0}
  \path[fill=fillColor] (334.97,112.48) rectangle (342.14,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{255,99,0}
  \path[fill=fillColor] (342.43,112.48) rectangle (349.6,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{255,84,0}
  \path[fill=fillColor] (349.89,112.48) rectangle (357.05,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{255,67,0}
  \path[fill=fillColor] (357.35,112.48) rectangle (364.52,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{255,46,0}
  \path[fill=fillColor] (364.81,112.48) rectangle (371.98,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{fillColor}{RGB}{255,0,0}
  \path[fill=fillColor] (372.27,112.48) rectangle (379.44,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (124,136.35) {2};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (131.45,136.35) {3};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (138.9,136.35) {4};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (146.35,136.35) {6};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (153.8,136.35) {7};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (161.25,136.35) {8};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (168.7,136.35) {11};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.15,136.35) {12};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (183.6,136.35) {13};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (191.05,136.35) {15};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.5,136.35) {16};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (205.95,136.35) {17};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (213.4,136.35) {18};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (220.85,136.35) {19};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.3,136.35) {20};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (235.75,136.35) {22};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (243.2,136.35) {24};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (250.65,136.35) {27};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (258.1,136.35) {31};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (265.55,136.35) {33};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (273,136.35) {34};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (280.45,136.35) {35};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (287.9,136.35) {36};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (295.35,136.35) {37};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (302.8,136.35) {39};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (310.25,136.35) {40};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (317.7,136.35) {41};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (325.15,136.35) {43};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (332.6,136.35) {54};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (340.05,136.35) {58};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (347.5,136.35) {59};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (354.95,136.35) {61};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (362.4,136.35) {63};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (369.85,136.35) {66};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (377.3,136.35) {71};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (124,109.33) {72};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (131.45,109.33) {73};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (138.9,109.33) {75};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (146.35,109.33) {76};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (153.8,109.33) {85};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (161.25,109.33) {86};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (168.7,109.33) {94};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.15,109.33) {95};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (183.6,109.33) {97};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (191.05,109.33) {98};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.5,109.33) {112};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (205.95,109.33) {118};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (213.4,109.33) {128};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (220.85,109.33) {143};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.3,109.33) {145};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (235.75,109.33) {164};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (243.2,109.33) {168};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (250.65,109.33) {174};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (258.1,109.33) {175};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (265.55,109.33) {185};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (273,109.33) {194};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (280.45,109.33) {225};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (287.9,109.33) {264};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (295.35,109.33) {274};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (302.8,109.33) {313};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (310.25,109.33) {366};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (317.7,109.33) {403};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (325.15,109.33) {423};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (332.6,109.33) {432};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (340.05,109.33) {643};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (347.5,109.33) {837};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (354.95,109.33) {858};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (362.4,109.33) {1463};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (369.85,109.33) {1676};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (371.15,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (377.3,109.33) {2010};
\end{scope}
\end{tikzpicture}
\gdef\rcaption{}


==> heatmap_445_archives.tex <==
%
%
%
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt,noclip]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (255.13,180.67);
\begin{scope}
\path[clip] (  0.00, 44.94) rectangle (255.13,135.73);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00, 44.94) rectangle (255.13,135.73);
\end{scope}
\begin{scope}
\path[clip] ( 24.83, 70.54) rectangle (250.13,130.73);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 24.83, 70.54) rectangle (250.13,130.73);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.83, 74.84) --
	(250.13, 74.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.83, 83.44) --
	(250.13, 83.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.83, 92.04) --
	(250.13, 92.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.83,100.63) --
	(250.13,100.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.83,109.23) --
	(250.13,109.23);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.83,117.83) --
	(250.13,117.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.83,126.43) --
	(250.13,126.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.99, 70.54) --
	( 29.99,130.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.59, 70.54) --
	( 38.59,130.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.19, 70.54) --
	( 47.19,130.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 55.79, 70.54) --
	( 55.79,130.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 64.39, 70.54) --
	( 64.39,130.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 72.99, 70.54) --
	( 72.99,130.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 81.59, 70.54) --
	( 81.59,130.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 90.19, 70.54) --
	( 90.19,130.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 98.78, 70.54) --
	( 98.78,130.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (107.38, 70.54) --
	(107.38,130.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (115.98, 70.54) --
	(115.98,130.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (124.58, 70.54) --
	(124.58,130.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (133.18, 70.54) --
	(133.18,130.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (141.78, 70.54) --
	(141.78,130.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (150.38, 70.54) --
	(150.38,130.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (158.98, 70.54) --
	(158.98,130.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.58, 70.54) --
	(167.58,130.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (176.18, 70.54) --
	(176.18,130.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (184.78, 70.54) --
	(184.78,130.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (193.38, 70.54) --
	(193.38,130.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.98, 70.54) --
	(201.98,130.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (210.58, 70.54) --
	(210.58,130.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (219.17, 70.54) --
	(219.17,130.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (227.77, 70.54) --
	(227.77,130.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (236.37, 70.54) --
	(236.37,130.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (244.97, 70.54) --
	(244.97,130.73);

\path[] ( 25.69, 70.54) rectangle ( 34.29, 79.14);

\path[] ( 25.69, 79.14) rectangle ( 34.29, 87.74);

\path[] ( 25.69, 87.74) rectangle ( 34.29, 96.33);

\path[] ( 25.69, 96.33) rectangle ( 34.29,104.93);

\path[] ( 25.69,104.93) rectangle ( 34.29,113.53);

\path[] ( 25.69,113.53) rectangle ( 34.29,122.13);

\path[] ( 25.69,122.13) rectangle ( 34.29,130.73);

\path[] ( 34.29, 70.54) rectangle ( 42.89, 79.14);

\path[] ( 34.29, 79.14) rectangle ( 42.89, 87.74);

\path[] ( 34.29, 87.74) rectangle ( 42.89, 96.33);

\path[] ( 34.29, 96.33) rectangle ( 42.89,104.93);

\path[] ( 34.29,104.93) rectangle ( 42.89,113.53);

\path[] ( 34.29,113.53) rectangle ( 42.89,122.13);

\path[] ( 34.29,122.13) rectangle ( 42.89,130.73);

\path[] ( 42.89, 70.54) rectangle ( 51.49, 79.14);

\path[] ( 42.89, 79.14) rectangle ( 51.49, 87.74);

\path[] ( 42.89, 87.74) rectangle ( 51.49, 96.33);

\path[] ( 42.89, 96.33) rectangle ( 51.49,104.93);

\path[] ( 42.89,104.93) rectangle ( 51.49,113.53);

\path[] ( 42.89,113.53) rectangle ( 51.49,122.13);

\path[] ( 42.89,122.13) rectangle ( 51.49,130.73);

\path[] ( 51.49, 70.54) rectangle ( 60.09, 79.14);

\path[] ( 51.49, 79.14) rectangle ( 60.09, 87.74);

\path[] ( 51.49, 87.74) rectangle ( 60.09, 96.33);

\path[] ( 51.49, 96.33) rectangle ( 60.09,104.93);

\path[] ( 51.49,104.93) rectangle ( 60.09,113.53);

\path[] ( 51.49,113.53) rectangle ( 60.09,122.13);

\path[] ( 51.49,122.13) rectangle ( 60.09,130.73);

\path[] ( 60.09, 70.54) rectangle ( 68.69, 79.14);

\path[] ( 60.09, 79.14) rectangle ( 68.69, 87.74);

\path[] ( 60.09, 87.74) rectangle ( 68.69, 96.33);

\path[] ( 60.09, 96.33) rectangle ( 68.69,104.93);

\path[] ( 60.09,104.93) rectangle ( 68.69,113.53);

\path[] ( 60.09,113.53) rectangle ( 68.69,122.13);

\path[] ( 60.09,122.13) rectangle ( 68.69,130.73);
\definecolor{fillColor}{RGB}{53,236,213}

\path[fill=fillColor] ( 68.69, 70.54) rectangle ( 77.29, 79.14);

\path[] ( 68.69, 79.14) rectangle ( 77.29, 87.74);

\path[] ( 68.69, 87.74) rectangle ( 77.29, 96.33);

\path[] ( 68.69, 96.33) rectangle ( 77.29,104.93);

\path[] ( 68.69,104.93) rectangle ( 77.29,113.53);

\path[] ( 68.69,113.53) rectangle ( 77.29,122.13);

\path[] ( 68.69,122.13) rectangle ( 77.29,130.73);

\path[] ( 77.29, 70.54) rectangle ( 85.89, 79.14);

\path[] ( 77.29, 79.14) rectangle ( 85.89, 87.74);

\path[] ( 77.29, 87.74) rectangle ( 85.89, 96.33);

\path[] ( 77.29, 96.33) rectangle ( 85.89,104.93);

\path[] ( 77.29,104.93) rectangle ( 85.89,113.53);

\path[] ( 77.29,113.53) rectangle ( 85.89,122.13);

\path[] ( 77.29,122.13) rectangle ( 85.89,130.73);
\definecolor{fillColor}{RGB}{47,85,251}

\path[fill=fillColor] ( 85.89, 70.54) rectangle ( 94.48, 79.14);
\definecolor{fillColor}{RGB}{85,161,234}

\path[fill=fillColor] ( 85.89, 79.14) rectangle ( 94.48, 87.74);

\path[] ( 85.89, 87.74) rectangle ( 94.48, 96.33);

\path[] ( 85.89, 96.33) rectangle ( 94.48,104.93);

\path[] ( 85.89,104.93) rectangle ( 94.48,113.53);

\path[] ( 85.89,113.53) rectangle ( 94.48,122.13);

\path[] ( 85.89,122.13) rectangle ( 94.48,130.73);
\definecolor{fillColor}{RGB}{80,198,224}

\path[fill=fillColor] ( 94.48, 70.54) rectangle (103.08, 79.14);
\definecolor{fillColor}{RGB}{85,161,234}

\path[fill=fillColor] ( 94.48, 79.14) rectangle (103.08, 87.74);

\path[] ( 94.48, 87.74) rectangle (103.08, 96.33);

\path[] ( 94.48, 96.33) rectangle (103.08,104.93);

\path[] ( 94.48,104.93) rectangle (103.08,113.53);

\path[] ( 94.48,113.53) rectangle (103.08,122.13);

\path[] ( 94.48,122.13) rectangle (103.08,130.73);

\path[] (103.08, 70.54) rectangle (111.68, 79.14);

\path[fill=fillColor] (103.08, 79.14) rectangle (111.68, 87.74);

\path[] (103.08, 87.74) rectangle (111.68, 96.33);

\path[] (103.08, 96.33) rectangle (111.68,104.93);

\path[] (103.08,104.93) rectangle (111.68,113.53);

\path[] (103.08,113.53) rectangle (111.68,122.13);

\path[] (103.08,122.13) rectangle (111.68,130.73);
\definecolor{fillColor}{RGB}{0,63,255}

\path[fill=fillColor] (111.68, 70.54) rectangle (120.28, 79.14);

\path[] (111.68, 79.14) rectangle (120.28, 87.74);

\path[] (111.68, 87.74) rectangle (120.28, 96.33);

\path[] (111.68, 96.33) rectangle (120.28,104.93);

\path[] (111.68,104.93) rectangle (120.28,113.53);

\path[] (111.68,113.53) rectangle (120.28,122.13);

\path[] (111.68,122.13) rectangle (120.28,130.73);

\path[] (120.28, 70.54) rectangle (128.88, 79.14);
\definecolor{fillColor}{RGB}{65,105,247}

\path[fill=fillColor] (120.28, 79.14) rectangle (128.88, 87.74);

\path[] (120.28, 87.74) rectangle (128.88, 96.33);

\path[] (120.28, 96.33) rectangle (128.88,104.93);

\path[] (120.28,104.93) rectangle (128.88,113.53);

\path[] (120.28,113.53) rectangle (128.88,122.13);

\path[] (120.28,122.13) rectangle (128.88,130.73);

\path[] (128.88, 70.54) rectangle (137.48, 79.14);
\definecolor{fillColor}{RGB}{0,63,255}

\path[fill=fillColor] (128.88, 79.14) rectangle (137.48, 87.74);

\path[] (128.88, 87.74) rectangle (137.48, 96.33);

\path[] (128.88, 96.33) rectangle (137.48,104.93);

\path[] (128.88,104.93) rectangle (137.48,113.53);

\path[] (128.88,113.53) rectangle (137.48,122.13);

\path[] (128.88,122.13) rectangle (137.48,130.73);

\path[] (137.48, 70.54) rectangle (146.08, 79.14);

\path[] (137.48, 79.14) rectangle (146.08, 87.74);

\path[] (137.48, 87.74) rectangle (146.08, 96.33);

\path[] (137.48, 96.33) rectangle (146.08,104.93);

\path[] (137.48,104.93) rectangle (146.08,113.53);

\path[] (137.48,113.53) rectangle (146.08,122.13);

\path[] (137.48,122.13) rectangle (146.08,130.73);

\path[] (146.08, 70.54) rectangle (154.68, 79.14);

\path[] (146.08, 79.14) rectangle (154.68, 87.74);

\path[] (146.08, 87.74) rectangle (154.68, 96.33);

\path[] (146.08, 96.33) rectangle (154.68,104.93);

\path[] (146.08,104.93) rectangle (154.68,113.53);

\path[] (146.08,113.53) rectangle (154.68,122.13);

\path[] (146.08,122.13) rectangle (154.68,130.73);

\path[] (154.68, 70.54) rectangle (163.28, 79.14);

\path[] (154.68, 79.14) rectangle (163.28, 87.74);

\path[] (154.68, 87.74) rectangle (163.28, 96.33);

\path[] (154.68, 96.33) rectangle (163.28,104.93);

\path[] (154.68,104.93) rectangle (163.28,113.53);

\path[] (154.68,113.53) rectangle (163.28,122.13);

\path[] (154.68,122.13) rectangle (163.28,130.73);
\definecolor{fillColor}{RGB}{84,180,229}

\path[fill=fillColor] (163.28, 70.54) rectangle (171.88, 79.14);

\path[] (163.28, 79.14) rectangle (171.88, 87.74);
\definecolor{fillColor}{RGB}{82,142,238}

\path[fill=fillColor] (163.28, 87.74) rectangle (171.88, 96.33);

\path[] (163.28, 96.33) rectangle (171.88,104.93);

\path[] (163.28,104.93) rectangle (171.88,113.53);

\path[] (163.28,113.53) rectangle (171.88,122.13);

\path[] (163.28,122.13) rectangle (171.88,130.73);
\definecolor{fillColor}{RGB}{0,63,255}

\path[fill=fillColor] (171.88, 70.54) rectangle (180.48, 79.14);

\path[] (171.88, 79.14) rectangle (180.48, 87.74);

\path[] (171.88, 87.74) rectangle (180.48, 96.33);

\path[] (171.88, 96.33) rectangle (180.48,104.93);

\path[] (171.88,104.93) rectangle (180.48,113.53);

\path[] (171.88,113.53) rectangle (180.48,122.13);

\path[] (171.88,122.13) rectangle (180.48,130.73);

\path[] (180.48, 70.54) rectangle (189.08, 79.14);

\path[] (180.48, 79.14) rectangle (189.08, 87.74);

\path[] (180.48, 87.74) rectangle (189.08, 96.33);

\path[] (180.48, 96.33) rectangle (189.08,104.93);

\path[] (180.48,104.93) rectangle (189.08,113.53);

\path[] (180.48,113.53) rectangle (189.08,122.13);

\path[] (180.48,122.13) rectangle (189.08,130.73);

\path[] (189.08, 70.54) rectangle (197.68, 79.14);

\path[] (189.08, 79.14) rectangle (197.68, 87.74);

\path[] (189.08, 87.74) rectangle (197.68, 96.33);

\path[] (189.08, 96.33) rectangle (197.68,104.93);

\path[] (189.08,104.93) rectangle (197.68,113.53);

\path[] (189.08,113.53) rectangle (197.68,122.13);

\path[] (189.08,122.13) rectangle (197.68,130.73);
\definecolor{fillColor}{RGB}{76,124,243}

\path[fill=fillColor] (197.68, 70.54) rectangle (206.28, 79.14);

\path[] (197.68, 79.14) rectangle (206.28, 87.74);

\path[] (197.68, 87.74) rectangle (206.28, 96.33);
\definecolor{fillColor}{RGB}{84,180,229}

\path[fill=fillColor] (197.68, 96.33) rectangle (206.28,104.93);

\path[] (197.68,104.93) rectangle (206.28,113.53);

\path[] (197.68,113.53) rectangle (206.28,122.13);

\path[] (197.68,122.13) rectangle (206.28,130.73);

\path[] (206.28, 70.54) rectangle (214.88, 79.14);

\path[] (206.28, 79.14) rectangle (214.88, 87.74);

\path[] (206.28, 87.74) rectangle (214.88, 96.33);

\path[] (206.28, 96.33) rectangle (214.88,104.93);

\path[] (206.28,104.93) rectangle (214.88,113.53);

\path[] (206.28,113.53) rectangle (214.88,122.13);

\path[] (206.28,122.13) rectangle (214.88,130.73);

\path[] (214.88, 70.54) rectangle (223.47, 79.14);

\path[] (214.88, 79.14) rectangle (223.47, 87.74);

\path[] (214.88, 87.74) rectangle (223.47, 96.33);

\path[] (214.88, 96.33) rectangle (223.47,104.93);

\path[] (214.88,104.93) rectangle (223.47,113.53);

\path[] (214.88,113.53) rectangle (223.47,122.13);

\path[] (214.88,122.13) rectangle (223.47,130.73);

\path[] (223.47, 70.54) rectangle (232.07, 79.14);

\path[] (223.47, 79.14) rectangle (232.07, 87.74);

\path[] (223.47, 87.74) rectangle (232.07, 96.33);
\definecolor{fillColor}{RGB}{71,217,218}

\path[fill=fillColor] (223.47, 96.33) rectangle (232.07,104.93);

\path[] (223.47,104.93) rectangle (232.07,113.53);

\path[] (223.47,113.53) rectangle (232.07,122.13);

\path[] (223.47,122.13) rectangle (232.07,130.73);

\path[] (232.07, 70.54) rectangle (240.67, 79.14);

\path[] (232.07, 79.14) rectangle (240.67, 87.74);

\path[] (232.07, 87.74) rectangle (240.67, 96.33);

\path[] (232.07, 96.33) rectangle (240.67,104.93);
\definecolor{fillColor}{RGB}{0,255,206}

\path[fill=fillColor] (232.07,104.93) rectangle (240.67,113.53);

\path[] (232.07,113.53) rectangle (240.67,122.13);

\path[] (232.07,122.13) rectangle (240.67,130.73);

\path[] (240.67, 70.54) rectangle (249.27, 79.14);

\path[] (240.67, 79.14) rectangle (249.27, 87.74);

\path[] (240.67, 87.74) rectangle (249.27, 96.33);

\path[] (240.67, 96.33) rectangle (249.27,104.93);

\path[] (240.67,104.93) rectangle (249.27,113.53);

\path[] (240.67,113.53) rectangle (249.27,122.13);

\path[fill=fillColor] (240.67,122.13) rectangle (249.27,130.73);

\path[] ( 25.69, 70.54) rectangle ( 34.29, 79.14);

\path[] ( 25.69, 79.14) rectangle ( 34.29, 87.74);

\path[] ( 25.69, 87.74) rectangle ( 34.29, 96.33);

\path[] ( 25.69, 96.33) rectangle ( 34.29,104.93);

\path[] ( 25.69,104.93) rectangle ( 34.29,113.53);

\path[] ( 25.69,113.53) rectangle ( 34.29,122.13);

\path[] ( 25.69,122.13) rectangle ( 34.29,130.73);

\path[] ( 34.29, 70.54) rectangle ( 42.89, 79.14);

\path[] ( 34.29, 79.14) rectangle ( 42.89, 87.74);

\path[] ( 34.29, 87.74) rectangle ( 42.89, 96.33);

\path[] ( 34.29, 96.33) rectangle ( 42.89,104.93);

\path[] ( 34.29,104.93) rectangle ( 42.89,113.53);

\path[] ( 34.29,113.53) rectangle ( 42.89,122.13);

\path[] ( 34.29,122.13) rectangle ( 42.89,130.73);

\path[] ( 42.89, 70.54) rectangle ( 51.49, 79.14);

\path[] ( 42.89, 79.14) rectangle ( 51.49, 87.74);

\path[] ( 42.89, 87.74) rectangle ( 51.49, 96.33);

\path[] ( 42.89, 96.33) rectangle ( 51.49,104.93);

\path[] ( 42.89,104.93) rectangle ( 51.49,113.53);

\path[] ( 42.89,113.53) rectangle ( 51.49,122.13);

\path[] ( 42.89,122.13) rectangle ( 51.49,130.73);
\definecolor{fillColor}{RGB}{31,255,0}

\path[fill=fillColor] ( 51.49, 70.54) rectangle ( 60.09, 79.14);

\path[] ( 51.49, 79.14) rectangle ( 60.09, 87.74);

\path[] ( 51.49, 87.74) rectangle ( 60.09, 96.33);

\path[] ( 51.49, 96.33) rectangle ( 60.09,104.93);

\path[] ( 51.49,104.93) rectangle ( 60.09,113.53);

\path[] ( 51.49,113.53) rectangle ( 60.09,122.13);

\path[] ( 51.49,122.13) rectangle ( 60.09,130.73);
\definecolor{fillColor}{RGB}{57,254,130}

\path[fill=fillColor] ( 60.09, 70.54) rectangle ( 68.69, 79.14);

\path[] ( 60.09, 79.14) rectangle ( 68.69, 87.74);

\path[] ( 60.09, 87.74) rectangle ( 68.69, 96.33);

\path[] ( 60.09, 96.33) rectangle ( 68.69,104.93);

\path[] ( 60.09,104.93) rectangle ( 68.69,113.53);

\path[] ( 60.09,113.53) rectangle ( 68.69,122.13);

\path[] ( 60.09,122.13) rectangle ( 68.69,130.73);

\path[] ( 68.69, 70.54) rectangle ( 77.29, 79.14);
\definecolor{fillColor}{RGB}{56,254,113}

\path[fill=fillColor] ( 68.69, 79.14) rectangle ( 77.29, 87.74);

\path[] ( 68.69, 87.74) rectangle ( 77.29, 96.33);

\path[] ( 68.69, 96.33) rectangle ( 77.29,104.93);

\path[] ( 68.69,104.93) rectangle ( 77.29,113.53);

\path[] ( 68.69,113.53) rectangle ( 77.29,122.13);

\path[] ( 68.69,122.13) rectangle ( 77.29,130.73);
\definecolor{fillColor}{RGB}{32,254,192}

\path[fill=fillColor] ( 77.29, 70.54) rectangle ( 85.89, 79.14);

\path[] ( 77.29, 79.14) rectangle ( 85.89, 87.74);

\path[] ( 77.29, 87.74) rectangle ( 85.89, 96.33);

\path[] ( 77.29, 96.33) rectangle ( 85.89,104.93);

\path[] ( 77.29,104.93) rectangle ( 85.89,113.53);

\path[] ( 77.29,113.53) rectangle ( 85.89,122.13);

\path[] ( 77.29,122.13) rectangle ( 85.89,130.73);

\path[] ( 85.89, 70.54) rectangle ( 94.48, 79.14);

\path[] ( 85.89, 79.14) rectangle ( 94.48, 87.74);

\path[] ( 85.89, 87.74) rectangle ( 94.48, 96.33);

\path[] ( 85.89, 96.33) rectangle ( 94.48,104.93);

\path[] ( 85.89,104.93) rectangle ( 94.48,113.53);

\path[] ( 85.89,113.53) rectangle ( 94.48,122.13);

\path[] ( 85.89,122.13) rectangle ( 94.48,130.73);

\path[] ( 94.48, 70.54) rectangle (103.08, 79.14);

\path[] ( 94.48, 79.14) rectangle (103.08, 87.74);

\path[] ( 94.48, 87.74) rectangle (103.08, 96.33);

\path[] ( 94.48, 96.33) rectangle (103.08,104.93);

\path[] ( 94.48,104.93) rectangle (103.08,113.53);

\path[] ( 94.48,113.53) rectangle (103.08,122.13);

\path[] ( 94.48,122.13) rectangle (103.08,130.73);

\path[] (103.08, 70.54) rectangle (111.68, 79.14);

\path[] (103.08, 79.14) rectangle (111.68, 87.74);

\path[] (103.08, 87.74) rectangle (111.68, 96.33);

\path[] (103.08, 96.33) rectangle (111.68,104.93);

\path[] (103.08,104.93) rectangle (111.68,113.53);

\path[] (103.08,113.53) rectangle (111.68,122.13);

\path[] (103.08,122.13) rectangle (111.68,130.73);

\path[] (111.68, 70.54) rectangle (120.28, 79.14);

\path[] (111.68, 79.14) rectangle (120.28, 87.74);

\path[] (111.68, 87.74) rectangle (120.28, 96.33);

\path[] (111.68, 96.33) rectangle (120.28,104.93);

\path[] (111.68,104.93) rectangle (120.28,113.53);

\path[] (111.68,113.53) rectangle (120.28,122.13);

\path[] (111.68,122.13) rectangle (120.28,130.73);

\path[] (120.28, 70.54) rectangle (128.88, 79.14);

\path[] (120.28, 79.14) rectangle (128.88, 87.74);

\path[] (120.28, 87.74) rectangle (128.88, 96.33);

\path[] (120.28, 96.33) rectangle (128.88,104.93);

\path[] (120.28,104.93) rectangle (128.88,113.53);

\path[] (120.28,113.53) rectangle (128.88,122.13);

\path[] (120.28,122.13) rectangle (128.88,130.73);

\path[] (128.88, 70.54) rectangle (137.48, 79.14);

\path[] (128.88, 79.14) rectangle (137.48, 87.74);

\path[] (128.88, 87.74) rectangle (137.48, 96.33);

\path[] (128.88, 96.33) rectangle (137.48,104.93);

\path[] (128.88,104.93) rectangle (137.48,113.53);

\path[] (128.88,113.53) rectangle (137.48,122.13);

\path[] (128.88,122.13) rectangle (137.48,130.73);

\path[] (137.48, 70.54) rectangle (146.08, 79.14);

\path[] (137.48, 79.14) rectangle (146.08, 87.74);

\path[] (137.48, 87.74) rectangle (146.08, 96.33);

\path[] (137.48, 96.33) rectangle (146.08,104.93);

\path[] (137.48,104.93) rectangle (146.08,113.53);

\path[] (137.48,113.53) rectangle (146.08,122.13);

\path[] (137.48,122.13) rectangle (146.08,130.73);
\definecolor{fillColor}{RGB}{44,254,176}

\path[fill=fillColor] (146.08, 70.54) rectangle (154.68, 79.14);

\path[] (146.08, 79.14) rectangle (154.68, 87.74);

\path[] (146.08, 87.74) rectangle (154.68, 96.33);

\path[] (146.08, 96.33) rectangle (154.68,104.93);

\path[] (146.08,104.93) rectangle (154.68,113.53);

\path[] (146.08,113.53) rectangle (154.68,122.13);

\path[] (146.08,122.13) rectangle (154.68,130.73);
\definecolor{fillColor}{RGB}{51,254,161}

\path[fill=fillColor] (154.68, 70.54) rectangle (163.28, 79.14);
\definecolor{fillColor}{RGB}{0,255,206}

\path[fill=fillColor] (154.68, 79.14) rectangle (163.28, 87.74);

\path[] (154.68, 87.74) rectangle (163.28, 96.33);

\path[] (154.68, 96.33) rectangle (163.28,104.93);

\path[] (154.68,104.93) rectangle (163.28,113.53);

\path[] (154.68,113.53) rectangle (163.28,122.13);

\path[] (154.68,122.13) rectangle (163.28,130.73);

\path[] (163.28, 70.54) rectangle (171.88, 79.14);

\path[] (163.28, 79.14) rectangle (171.88, 87.74);

\path[] (163.28, 87.74) rectangle (171.88, 96.33);

\path[] (163.28, 96.33) rectangle (171.88,104.93);

\path[] (163.28,104.93) rectangle (171.88,113.53);

\path[] (163.28,113.53) rectangle (171.88,122.13);

\path[] (163.28,122.13) rectangle (171.88,130.73);

\path[] (171.88, 70.54) rectangle (180.48, 79.14);

\path[] (171.88, 79.14) rectangle (180.48, 87.74);

\path[] (171.88, 87.74) rectangle (180.48, 96.33);

\path[] (171.88, 96.33) rectangle (180.48,104.93);

\path[] (171.88,104.93) rectangle (180.48,113.53);

\path[] (171.88,113.53) rectangle (180.48,122.13);

\path[] (171.88,122.13) rectangle (180.48,130.73);
\definecolor{fillColor}{RGB}{54,254,95}

\path[fill=fillColor] (180.48, 70.54) rectangle (189.08, 79.14);

\path[] (180.48, 79.14) rectangle (189.08, 87.74);

\path[] (180.48, 87.74) rectangle (189.08, 96.33);

\path[] (180.48, 96.33) rectangle (189.08,104.93);

\path[] (180.48,104.93) rectangle (189.08,113.53);

\path[] (180.48,113.53) rectangle (189.08,122.13);

\path[] (180.48,122.13) rectangle (189.08,130.73);

\path[] (189.08, 70.54) rectangle (197.68, 79.14);

\path[] (189.08, 79.14) rectangle (197.68, 87.74);

\path[] (189.08, 87.74) rectangle (197.68, 96.33);

\path[] (189.08, 96.33) rectangle (197.68,104.93);

\path[] (189.08,104.93) rectangle (197.68,113.53);

\path[] (189.08,113.53) rectangle (197.68,122.13);

\path[] (189.08,122.13) rectangle (197.68,130.73);

\path[] (197.68, 70.54) rectangle (206.28, 79.14);

\path[] (197.68, 79.14) rectangle (206.28, 87.74);
\definecolor{fillColor}{RGB}{42,254,50}

\path[fill=fillColor] (197.68, 87.74) rectangle (206.28, 96.33);

\path[] (197.68, 96.33) rectangle (206.28,104.93);

\path[] (197.68,104.93) rectangle (206.28,113.53);

\path[] (197.68,113.53) rectangle (206.28,122.13);

\path[] (197.68,122.13) rectangle (206.28,130.73);
\definecolor{fillColor}{RGB}{32,254,192}

\path[fill=fillColor] (206.28, 70.54) rectangle (214.88, 79.14);

\path[] (206.28, 79.14) rectangle (214.88, 87.74);

\path[] (206.28, 87.74) rectangle (214.88, 96.33);

\path[] (206.28, 96.33) rectangle (214.88,104.93);
\definecolor{fillColor}{RGB}{55,254,146}

\path[fill=fillColor] (206.28,104.93) rectangle (214.88,113.53);

\path[] (206.28,113.53) rectangle (214.88,122.13);

\path[] (206.28,122.13) rectangle (214.88,130.73);

\path[] (214.88, 70.54) rectangle (223.47, 79.14);

\path[] (214.88, 79.14) rectangle (223.47, 87.74);
\definecolor{fillColor}{RGB}{49,254,75}

\path[fill=fillColor] (214.88, 87.74) rectangle (223.47, 96.33);

\path[] (214.88, 96.33) rectangle (223.47,104.93);
\definecolor{fillColor}{RGB}{57,254,130}

\path[fill=fillColor] (214.88,104.93) rectangle (223.47,113.53);

\path[] (214.88,113.53) rectangle (223.47,122.13);

\path[] (214.88,122.13) rectangle (223.47,130.73);

\path[] (223.47, 70.54) rectangle (232.07, 79.14);

\path[] (223.47, 79.14) rectangle (232.07, 87.74);

\path[] (223.47, 87.74) rectangle (232.07, 96.33);

\path[] (223.47, 96.33) rectangle (232.07,104.93);

\path[] (223.47,104.93) rectangle (232.07,113.53);

\path[] (223.47,113.53) rectangle (232.07,122.13);

\path[] (223.47,122.13) rectangle (232.07,130.73);

\path[] (232.07, 70.54) rectangle (240.67, 79.14);

\path[] (232.07, 79.14) rectangle (240.67, 87.74);

\path[] (232.07, 87.74) rectangle (240.67, 96.33);

\path[] (232.07, 96.33) rectangle (240.67,104.93);

\path[] (232.07,104.93) rectangle (240.67,113.53);

\path[] (232.07,113.53) rectangle (240.67,122.13);

\path[] (232.07,122.13) rectangle (240.67,130.73);

\path[] (240.67, 70.54) rectangle (249.27, 79.14);

\path[] (240.67, 79.14) rectangle (249.27, 87.74);

\path[] (240.67, 87.74) rectangle (249.27, 96.33);

\path[] (240.67, 96.33) rectangle (249.27,104.93);

\path[] (240.67,104.93) rectangle (249.27,113.53);

\path[] (240.67,113.53) rectangle (249.27,122.13);

\path[] (240.67,122.13) rectangle (249.27,130.73);

\path[] ( 25.69, 70.54) rectangle ( 34.29, 79.14);

\path[] ( 25.69, 79.14) rectangle ( 34.29, 87.74);

\path[] ( 25.69, 87.74) rectangle ( 34.29, 96.33);

\path[] ( 25.69, 96.33) rectangle ( 34.29,104.93);

\path[] ( 25.69,104.93) rectangle ( 34.29,113.53);

\path[] ( 25.69,113.53) rectangle ( 34.29,122.13);

\path[] ( 25.69,122.13) rectangle ( 34.29,130.73);

\path[] ( 34.29, 70.54) rectangle ( 42.89, 79.14);

\path[] ( 34.29, 79.14) rectangle ( 42.89, 87.74);

\path[] ( 34.29, 87.74) rectangle ( 42.89, 96.33);

\path[] ( 34.29, 96.33) rectangle ( 42.89,104.93);

\path[] ( 34.29,104.93) rectangle ( 42.89,113.53);

\path[] ( 34.29,113.53) rectangle ( 42.89,122.13);

\path[] ( 34.29,122.13) rectangle ( 42.89,130.73);
\definecolor{fillColor}{RGB}{200,246,0}

\path[fill=fillColor] ( 42.89, 70.54) rectangle ( 51.49, 79.14);

\path[] ( 42.89, 79.14) rectangle ( 51.49, 87.74);

\path[] ( 42.89, 87.74) rectangle ( 51.49, 96.33);

\path[] ( 42.89, 96.33) rectangle ( 51.49,104.93);

\path[] ( 42.89,104.93) rectangle ( 51.49,113.53);

\path[] ( 42.89,113.53) rectangle ( 51.49,122.13);

\path[] ( 42.89,122.13) rectangle ( 51.49,130.73);

\path[] ( 51.49, 70.54) rectangle ( 60.09, 79.14);
\definecolor{fillColor}{RGB}{214,245,0}

\path[fill=fillColor] ( 51.49, 79.14) rectangle ( 60.09, 87.74);

\path[] ( 51.49, 87.74) rectangle ( 60.09, 96.33);

\path[] ( 51.49, 96.33) rectangle ( 60.09,104.93);

\path[] ( 51.49,104.93) rectangle ( 60.09,113.53);

\path[] ( 51.49,113.53) rectangle ( 60.09,122.13);

\path[] ( 51.49,122.13) rectangle ( 60.09,130.73);

\path[] ( 60.09, 70.54) rectangle ( 68.69, 79.14);
\definecolor{fillColor}{RGB}{169,249,0}

\path[fill=fillColor] ( 60.09, 79.14) rectangle ( 68.69, 87.74);

\path[] ( 60.09, 87.74) rectangle ( 68.69, 96.33);

\path[] ( 60.09, 96.33) rectangle ( 68.69,104.93);

\path[] ( 60.09,104.93) rectangle ( 68.69,113.53);

\path[] ( 60.09,113.53) rectangle ( 68.69,122.13);

\path[] ( 60.09,122.13) rectangle ( 68.69,130.73);

\path[] ( 68.69, 70.54) rectangle ( 77.29, 79.14);

\path[] ( 68.69, 79.14) rectangle ( 77.29, 87.74);

\path[] ( 68.69, 87.74) rectangle ( 77.29, 96.33);

\path[] ( 68.69, 96.33) rectangle ( 77.29,104.93);

\path[] ( 68.69,104.93) rectangle ( 77.29,113.53);

\path[] ( 68.69,113.53) rectangle ( 77.29,122.13);

\path[] ( 68.69,122.13) rectangle ( 77.29,130.73);

\path[] ( 77.29, 70.54) rectangle ( 85.89, 79.14);

\path[] ( 77.29, 79.14) rectangle ( 85.89, 87.74);

\path[] ( 77.29, 87.74) rectangle ( 85.89, 96.33);

\path[] ( 77.29, 96.33) rectangle ( 85.89,104.93);

\path[] ( 77.29,104.93) rectangle ( 85.89,113.53);

\path[] ( 77.29,113.53) rectangle ( 85.89,122.13);

\path[] ( 77.29,122.13) rectangle ( 85.89,130.73);

\path[] ( 85.89, 70.54) rectangle ( 94.48, 79.14);

\path[] ( 85.89, 79.14) rectangle ( 94.48, 87.74);

\path[] ( 85.89, 87.74) rectangle ( 94.48, 96.33);

\path[] ( 85.89, 96.33) rectangle ( 94.48,104.93);

\path[] ( 85.89,104.93) rectangle ( 94.48,113.53);

\path[] ( 85.89,113.53) rectangle ( 94.48,122.13);

\path[] ( 85.89,122.13) rectangle ( 94.48,130.73);

\path[] ( 94.48, 70.54) rectangle (103.08, 79.14);

\path[] ( 94.48, 79.14) rectangle (103.08, 87.74);

\path[] ( 94.48, 87.74) rectangle (103.08, 96.33);

\path[] ( 94.48, 96.33) rectangle (103.08,104.93);

\path[] ( 94.48,104.93) rectangle (103.08,113.53);

\path[] ( 94.48,113.53) rectangle (103.08,122.13);

\path[] ( 94.48,122.13) rectangle (103.08,130.73);

\path[] (103.08, 70.54) rectangle (111.68, 79.14);

\path[] (103.08, 79.14) rectangle (111.68, 87.74);

\path[] (103.08, 87.74) rectangle (111.68, 96.33);

\path[] (103.08, 96.33) rectangle (111.68,104.93);

\path[] (103.08,104.93) rectangle (111.68,113.53);

\path[] (103.08,113.53) rectangle (111.68,122.13);

\path[] (103.08,122.13) rectangle (111.68,130.73);

\path[] (111.68, 70.54) rectangle (120.28, 79.14);

\path[] (111.68, 79.14) rectangle (120.28, 87.74);

\path[] (111.68, 87.74) rectangle (120.28, 96.33);

\path[] (111.68, 96.33) rectangle (120.28,104.93);

\path[] (111.68,104.93) rectangle (120.28,113.53);

\path[] (111.68,113.53) rectangle (120.28,122.13);

\path[] (111.68,122.13) rectangle (120.28,130.73);

\path[] (120.28, 70.54) rectangle (128.88, 79.14);

\path[] (120.28, 79.14) rectangle (128.88, 87.74);

\path[] (120.28, 87.74) rectangle (128.88, 96.33);

\path[] (120.28, 96.33) rectangle (128.88,104.93);

\path[] (120.28,104.93) rectangle (128.88,113.53);

\path[] (120.28,113.53) rectangle (128.88,122.13);

\path[] (120.28,122.13) rectangle (128.88,130.73);

\path[] (128.88, 70.54) rectangle (137.48, 79.14);

\path[] (128.88, 79.14) rectangle (137.48, 87.74);

\path[] (128.88, 87.74) rectangle (137.48, 96.33);

\path[] (128.88, 96.33) rectangle (137.48,104.93);

\path[] (128.88,104.93) rectangle (137.48,113.53);

\path[] (128.88,113.53) rectangle (137.48,122.13);

\path[] (128.88,122.13) rectangle (137.48,130.73);

\path[] (137.48, 70.54) rectangle (146.08, 79.14);

\path[] (137.48, 79.14) rectangle (146.08, 87.74);

\path[] (137.48, 87.74) rectangle (146.08, 96.33);

\path[] (137.48, 96.33) rectangle (146.08,104.93);

\path[] (137.48,104.93) rectangle (146.08,113.53);

\path[] (137.48,113.53) rectangle (146.08,122.13);

\path[] (137.48,122.13) rectangle (146.08,130.73);

\path[] (146.08, 70.54) rectangle (154.68, 79.14);
\definecolor{fillColor}{RGB}{185,248,0}

\path[fill=fillColor] (146.08, 79.14) rectangle (154.68, 87.74);
\definecolor{fillColor}{RGB}{242,241,0}

\path[fill=fillColor] (146.08, 87.74) rectangle (154.68, 96.33);

\path[] (146.08, 96.33) rectangle (154.68,104.93);

\path[] (146.08,104.93) rectangle (154.68,113.53);

\path[] (146.08,113.53) rectangle (154.68,122.13);

\path[] (146.08,122.13) rectangle (154.68,130.73);

\path[] (154.68, 70.54) rectangle (163.28, 79.14);

\path[] (154.68, 79.14) rectangle (163.28, 87.74);
\definecolor{fillColor}{RGB}{132,252,0}

\path[fill=fillColor] (154.68, 87.74) rectangle (163.28, 96.33);

\path[] (154.68, 96.33) rectangle (163.28,104.93);

\path[] (154.68,104.93) rectangle (163.28,113.53);

\path[] (154.68,113.53) rectangle (163.28,122.13);

\path[] (154.68,122.13) rectangle (163.28,130.73);

\path[] (163.28, 70.54) rectangle (171.88, 79.14);

\path[] (163.28, 79.14) rectangle (171.88, 87.74);

\path[] (163.28, 87.74) rectangle (171.88, 96.33);

\path[] (163.28, 96.33) rectangle (171.88,104.93);

\path[] (163.28,104.93) rectangle (171.88,113.53);

\path[] (163.28,113.53) rectangle (171.88,122.13);

\path[] (163.28,122.13) rectangle (171.88,130.73);

\path[] (171.88, 70.54) rectangle (180.48, 79.14);

\path[] (171.88, 79.14) rectangle (180.48, 87.74);

\path[] (171.88, 87.74) rectangle (180.48, 96.33);

\path[] (171.88, 96.33) rectangle (180.48,104.93);

\path[] (171.88,104.93) rectangle (180.48,113.53);

\path[] (171.88,113.53) rectangle (180.48,122.13);

\path[] (171.88,122.13) rectangle (180.48,130.73);

\path[] (180.48, 70.54) rectangle (189.08, 79.14);

\path[] (180.48, 79.14) rectangle (189.08, 87.74);

\path[] (180.48, 87.74) rectangle (189.08, 96.33);

\path[] (180.48, 96.33) rectangle (189.08,104.93);

\path[] (180.48,104.93) rectangle (189.08,113.53);

\path[] (180.48,113.53) rectangle (189.08,122.13);

\path[] (180.48,122.13) rectangle (189.08,130.73);
\definecolor{fillColor}{RGB}{228,243,0}

\path[fill=fillColor] (189.08, 70.54) rectangle (197.68, 79.14);

\path[] (189.08, 79.14) rectangle (197.68, 87.74);

\path[] (189.08, 87.74) rectangle (197.68, 96.33);

\path[] (189.08, 96.33) rectangle (197.68,104.93);

\path[] (189.08,104.93) rectangle (197.68,113.53);

\path[] (189.08,113.53) rectangle (197.68,122.13);

\path[] (189.08,122.13) rectangle (197.68,130.73);

\path[] (197.68, 70.54) rectangle (206.28, 79.14);
\definecolor{fillColor}{RGB}{81,254,0}

\path[fill=fillColor] (197.68, 79.14) rectangle (206.28, 87.74);

\path[] (197.68, 87.74) rectangle (206.28, 96.33);

\path[] (197.68, 96.33) rectangle (206.28,104.93);

\path[] (197.68,104.93) rectangle (206.28,113.53);

\path[] (197.68,113.53) rectangle (206.28,122.13);

\path[] (197.68,122.13) rectangle (206.28,130.73);

\path[] (206.28, 70.54) rectangle (214.88, 79.14);
\definecolor{fillColor}{RGB}{152,251,0}

\path[fill=fillColor] (206.28, 79.14) rectangle (214.88, 87.74);

\path[] (206.28, 87.74) rectangle (214.88, 96.33);
\definecolor{fillColor}{RGB}{255,238,0}

\path[fill=fillColor] (206.28, 96.33) rectangle (214.88,104.93);

\path[] (206.28,104.93) rectangle (214.88,113.53);

\path[] (206.28,113.53) rectangle (214.88,122.13);

\path[] (206.28,122.13) rectangle (214.88,130.73);

\path[] (214.88, 70.54) rectangle (223.47, 79.14);

\path[] (214.88, 79.14) rectangle (223.47, 87.74);

\path[] (214.88, 87.74) rectangle (223.47, 96.33);
\definecolor{fillColor}{RGB}{110,253,0}

\path[fill=fillColor] (214.88, 96.33) rectangle (223.47,104.93);

\path[] (214.88,104.93) rectangle (223.47,113.53);
\definecolor{fillColor}{RGB}{31,255,0}

\path[fill=fillColor] (214.88,113.53) rectangle (223.47,122.13);

\path[] (214.88,122.13) rectangle (223.47,130.73);

\path[] (223.47, 70.54) rectangle (232.07, 79.14);

\path[] (223.47, 79.14) rectangle (232.07, 87.74);

\path[] (223.47, 87.74) rectangle (232.07, 96.33);

\path[] (223.47, 96.33) rectangle (232.07,104.93);

\path[] (223.47,104.93) rectangle (232.07,113.53);

\path[] (223.47,113.53) rectangle (232.07,122.13);

\path[] (223.47,122.13) rectangle (232.07,130.73);

\path[] (232.07, 70.54) rectangle (240.67, 79.14);

\path[] (232.07, 79.14) rectangle (240.67, 87.74);

\path[] (232.07, 87.74) rectangle (240.67, 96.33);

\path[] (232.07, 96.33) rectangle (240.67,104.93);

\path[] (232.07,104.93) rectangle (240.67,113.53);

\path[] (232.07,113.53) rectangle (240.67,122.13);

\path[] (232.07,122.13) rectangle (240.67,130.73);

\path[] (240.67, 70.54) rectangle (249.27, 79.14);

\path[] (240.67, 79.14) rectangle (249.27, 87.74);

\path[] (240.67, 87.74) rectangle (249.27, 96.33);

\path[] (240.67, 96.33) rectangle (249.27,104.93);

\path[] (240.67,104.93) rectangle (249.27,113.53);

\path[] (240.67,113.53) rectangle (249.27,122.13);

\path[] (240.67,122.13) rectangle (249.27,130.73);
\definecolor{fillColor}{RGB}{255,144,0}

\path[fill=fillColor] ( 25.69, 70.54) rectangle ( 34.29, 79.14);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 25.69, 79.14) rectangle ( 34.29, 87.74);

\path[] ( 25.69, 87.74) rectangle ( 34.29, 96.33);

\path[] ( 25.69, 96.33) rectangle ( 34.29,104.93);

\path[] ( 25.69,104.93) rectangle ( 34.29,113.53);

\path[] ( 25.69,113.53) rectangle ( 34.29,122.13);

\path[] ( 25.69,122.13) rectangle ( 34.29,130.73);
\definecolor{fillColor}{RGB}{255,223,0}

\path[fill=fillColor] ( 34.29, 70.54) rectangle ( 42.89, 79.14);
\definecolor{fillColor}{RGB}{255,126,0}

\path[fill=fillColor] ( 34.29, 79.14) rectangle ( 42.89, 87.74);

\path[] ( 34.29, 87.74) rectangle ( 42.89, 96.33);

\path[] ( 34.29, 96.33) rectangle ( 42.89,104.93);

\path[] ( 34.29,104.93) rectangle ( 42.89,113.53);

\path[] ( 34.29,113.53) rectangle ( 42.89,122.13);

\path[] ( 34.29,122.13) rectangle ( 42.89,130.73);

\path[] ( 42.89, 70.54) rectangle ( 51.49, 79.14);
\definecolor{fillColor}{RGB}{255,193,0}

\path[fill=fillColor] ( 42.89, 79.14) rectangle ( 51.49, 87.74);

\path[] ( 42.89, 87.74) rectangle ( 51.49, 96.33);

\path[] ( 42.89, 96.33) rectangle ( 51.49,104.93);

\path[] ( 42.89,104.93) rectangle ( 51.49,113.53);

\path[] ( 42.89,113.53) rectangle ( 51.49,122.13);

\path[] ( 42.89,122.13) rectangle ( 51.49,130.73);

\path[] ( 51.49, 70.54) rectangle ( 60.09, 79.14);

\path[] ( 51.49, 79.14) rectangle ( 60.09, 87.74);

\path[] ( 51.49, 87.74) rectangle ( 60.09, 96.33);

\path[] ( 51.49, 96.33) rectangle ( 60.09,104.93);

\path[] ( 51.49,104.93) rectangle ( 60.09,113.53);

\path[] ( 51.49,113.53) rectangle ( 60.09,122.13);

\path[] ( 51.49,122.13) rectangle ( 60.09,130.73);

\path[] ( 60.09, 70.54) rectangle ( 68.69, 79.14);

\path[] ( 60.09, 79.14) rectangle ( 68.69, 87.74);

\path[] ( 60.09, 87.74) rectangle ( 68.69, 96.33);

\path[] ( 60.09, 96.33) rectangle ( 68.69,104.93);

\path[] ( 60.09,104.93) rectangle ( 68.69,113.53);

\path[] ( 60.09,113.53) rectangle ( 68.69,122.13);

\path[] ( 60.09,122.13) rectangle ( 68.69,130.73);

\path[] ( 68.69, 70.54) rectangle ( 77.29, 79.14);

\path[] ( 68.69, 79.14) rectangle ( 77.29, 87.74);

\path[] ( 68.69, 87.74) rectangle ( 77.29, 96.33);

\path[] ( 68.69, 96.33) rectangle ( 77.29,104.93);

\path[] ( 68.69,104.93) rectangle ( 77.29,113.53);

\path[] ( 68.69,113.53) rectangle ( 77.29,122.13);

\path[] ( 68.69,122.13) rectangle ( 77.29,130.73);

\path[] ( 77.29, 70.54) rectangle ( 85.89, 79.14);

\path[] ( 77.29, 79.14) rectangle ( 85.89, 87.74);

\path[] ( 77.29, 87.74) rectangle ( 85.89, 96.33);

\path[] ( 77.29, 96.33) rectangle ( 85.89,104.93);

\path[] ( 77.29,104.93) rectangle ( 85.89,113.53);

\path[] ( 77.29,113.53) rectangle ( 85.89,122.13);

\path[] ( 77.29,122.13) rectangle ( 85.89,130.73);

\path[] ( 85.89, 70.54) rectangle ( 94.48, 79.14);

\path[] ( 85.89, 79.14) rectangle ( 94.48, 87.74);

\path[] ( 85.89, 87.74) rectangle ( 94.48, 96.33);

\path[] ( 85.89, 96.33) rectangle ( 94.48,104.93);

\path[] ( 85.89,104.93) rectangle ( 94.48,113.53);

\path[] ( 85.89,113.53) rectangle ( 94.48,122.13);

\path[] ( 85.89,122.13) rectangle ( 94.48,130.73);

\path[] ( 94.48, 70.54) rectangle (103.08, 79.14);

\path[] ( 94.48, 79.14) rectangle (103.08, 87.74);

\path[] ( 94.48, 87.74) rectangle (103.08, 96.33);

\path[] ( 94.48, 96.33) rectangle (103.08,104.93);

\path[] ( 94.48,104.93) rectangle (103.08,113.53);

\path[] ( 94.48,113.53) rectangle (103.08,122.13);

\path[] ( 94.48,122.13) rectangle (103.08,130.73);

\path[] (103.08, 70.54) rectangle (111.68, 79.14);

\path[] (103.08, 79.14) rectangle (111.68, 87.74);

\path[] (103.08, 87.74) rectangle (111.68, 96.33);

\path[] (103.08, 96.33) rectangle (111.68,104.93);

\path[] (103.08,104.93) rectangle (111.68,113.53);

\path[] (103.08,113.53) rectangle (111.68,122.13);

\path[] (103.08,122.13) rectangle (111.68,130.73);

\path[] (111.68, 70.54) rectangle (120.28, 79.14);

\path[] (111.68, 79.14) rectangle (120.28, 87.74);

\path[] (111.68, 87.74) rectangle (120.28, 96.33);

\path[] (111.68, 96.33) rectangle (120.28,104.93);

\path[] (111.68,104.93) rectangle (120.28,113.53);

\path[] (111.68,113.53) rectangle (120.28,122.13);

\path[] (111.68,122.13) rectangle (120.28,130.73);

\path[] (120.28, 70.54) rectangle (128.88, 79.14);

\path[] (120.28, 79.14) rectangle (128.88, 87.74);

\path[] (120.28, 87.74) rectangle (128.88, 96.33);

\path[] (120.28, 96.33) rectangle (128.88,104.93);

\path[] (120.28,104.93) rectangle (128.88,113.53);

\path[] (120.28,113.53) rectangle (128.88,122.13);

\path[] (120.28,122.13) rectangle (128.88,130.73);

\path[] (128.88, 70.54) rectangle (137.48, 79.14);

\path[] (128.88, 79.14) rectangle (137.48, 87.74);

\path[] (128.88, 87.74) rectangle (137.48, 96.33);

\path[] (128.88, 96.33) rectangle (137.48,104.93);

\path[] (128.88,104.93) rectangle (137.48,113.53);

\path[] (128.88,113.53) rectangle (137.48,122.13);

\path[] (128.88,122.13) rectangle (137.48,130.73);
\definecolor{fillColor}{RGB}{255,177,0}

\path[fill=fillColor] (137.48, 70.54) rectangle (146.08, 79.14);
\definecolor{fillColor}{RGB}{255,58,0}

\path[fill=fillColor] (137.48, 79.14) rectangle (146.08, 87.74);
\definecolor{fillColor}{RGB}{255,85,0}

\path[fill=fillColor] (137.48, 87.74) rectangle (146.08, 96.33);

\path[] (137.48, 96.33) rectangle (146.08,104.93);

\path[] (137.48,104.93) rectangle (146.08,113.53);

\path[] (137.48,113.53) rectangle (146.08,122.13);

\path[] (137.48,122.13) rectangle (146.08,130.73);

\path[] (146.08, 70.54) rectangle (154.68, 79.14);

\path[] (146.08, 79.14) rectangle (154.68, 87.74);

\path[] (146.08, 87.74) rectangle (154.68, 96.33);

\path[] (146.08, 96.33) rectangle (154.68,104.93);

\path[] (146.08,104.93) rectangle (154.68,113.53);

\path[] (146.08,113.53) rectangle (154.68,122.13);

\path[] (146.08,122.13) rectangle (154.68,130.73);

\path[] (154.68, 70.54) rectangle (163.28, 79.14);

\path[] (154.68, 79.14) rectangle (163.28, 87.74);

\path[] (154.68, 87.74) rectangle (163.28, 96.33);

\path[] (154.68, 96.33) rectangle (163.28,104.93);

\path[] (154.68,104.93) rectangle (163.28,113.53);

\path[] (154.68,113.53) rectangle (163.28,122.13);

\path[] (154.68,122.13) rectangle (163.28,130.73);

\path[] (163.28, 70.54) rectangle (171.88, 79.14);

\path[] (163.28, 79.14) rectangle (171.88, 87.74);

\path[] (163.28, 87.74) rectangle (171.88, 96.33);

\path[] (163.28, 96.33) rectangle (171.88,104.93);

\path[] (163.28,104.93) rectangle (171.88,113.53);

\path[] (163.28,113.53) rectangle (171.88,122.13);

\path[] (163.28,122.13) rectangle (171.88,130.73);

\path[] (171.88, 70.54) rectangle (180.48, 79.14);

\path[] (171.88, 79.14) rectangle (180.48, 87.74);

\path[] (171.88, 87.74) rectangle (180.48, 96.33);

\path[] (171.88, 96.33) rectangle (180.48,104.93);

\path[] (171.88,104.93) rectangle (180.48,113.53);

\path[] (171.88,113.53) rectangle (180.48,122.13);

\path[] (171.88,122.13) rectangle (180.48,130.73);

\path[] (180.48, 70.54) rectangle (189.08, 79.14);

\path[] (180.48, 79.14) rectangle (189.08, 87.74);

\path[] (180.48, 87.74) rectangle (189.08, 96.33);

\path[] (180.48, 96.33) rectangle (189.08,104.93);

\path[] (180.48,104.93) rectangle (189.08,113.53);

\path[] (180.48,113.53) rectangle (189.08,122.13);

\path[] (180.48,122.13) rectangle (189.08,130.73);

\path[] (189.08, 70.54) rectangle (197.68, 79.14);
\definecolor{fillColor}{RGB}{255,161,0}

\path[fill=fillColor] (189.08, 79.14) rectangle (197.68, 87.74);
\definecolor{fillColor}{RGB}{255,107,0}

\path[fill=fillColor] (189.08, 87.74) rectangle (197.68, 96.33);
\definecolor{fillColor}{RGB}{255,238,0}

\path[fill=fillColor] (189.08, 96.33) rectangle (197.68,104.93);

\path[] (189.08,104.93) rectangle (197.68,113.53);

\path[] (189.08,113.53) rectangle (197.68,122.13);

\path[] (189.08,122.13) rectangle (197.68,130.73);

\path[] (197.68, 70.54) rectangle (206.28, 79.14);

\path[] (197.68, 79.14) rectangle (206.28, 87.74);

\path[] (197.68, 87.74) rectangle (206.28, 96.33);

\path[] (197.68, 96.33) rectangle (206.28,104.93);

\path[] (197.68,104.93) rectangle (206.28,113.53);

\path[] (197.68,113.53) rectangle (206.28,122.13);

\path[] (197.68,122.13) rectangle (206.28,130.73);

\path[] (206.28, 70.54) rectangle (214.88, 79.14);

\path[] (206.28, 79.14) rectangle (214.88, 87.74);
\definecolor{fillColor}{RGB}{255,208,0}

\path[fill=fillColor] (206.28, 87.74) rectangle (214.88, 96.33);

\path[] (206.28, 96.33) rectangle (214.88,104.93);

\path[] (206.28,104.93) rectangle (214.88,113.53);

\path[] (206.28,113.53) rectangle (214.88,122.13);

\path[] (206.28,122.13) rectangle (214.88,130.73);

\path[] (214.88, 70.54) rectangle (223.47, 79.14);

\path[] (214.88, 79.14) rectangle (223.47, 87.74);

\path[] (214.88, 87.74) rectangle (223.47, 96.33);

\path[] (214.88, 96.33) rectangle (223.47,104.93);

\path[] (214.88,104.93) rectangle (223.47,113.53);

\path[] (214.88,113.53) rectangle (223.47,122.13);

\path[] (214.88,122.13) rectangle (223.47,130.73);

\path[] (223.47, 70.54) rectangle (232.07, 79.14);

\path[] (223.47, 79.14) rectangle (232.07, 87.74);

\path[] (223.47, 87.74) rectangle (232.07, 96.33);

\path[] (223.47, 96.33) rectangle (232.07,104.93);

\path[] (223.47,104.93) rectangle (232.07,113.53);

\path[] (223.47,113.53) rectangle (232.07,122.13);

\path[] (223.47,122.13) rectangle (232.07,130.73);

\path[] (232.07, 70.54) rectangle (240.67, 79.14);

\path[] (232.07, 79.14) rectangle (240.67, 87.74);

\path[] (232.07, 87.74) rectangle (240.67, 96.33);

\path[] (232.07, 96.33) rectangle (240.67,104.93);

\path[] (232.07,104.93) rectangle (240.67,113.53);

\path[] (232.07,113.53) rectangle (240.67,122.13);

\path[] (232.07,122.13) rectangle (240.67,130.73);

\path[] (240.67, 70.54) rectangle (249.27, 79.14);

\path[] (240.67, 79.14) rectangle (249.27, 87.74);

\path[] (240.67, 87.74) rectangle (249.27, 96.33);

\path[] (240.67, 96.33) rectangle (249.27,104.93);

\path[] (240.67,104.93) rectangle (249.27,113.53);

\path[] (240.67,113.53) rectangle (249.27,122.13);

\path[] (240.67,122.13) rectangle (249.27,130.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.69, 70.54) -- ( 25.69,130.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (137.48, 70.54) -- (137.48,130.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (189.08, 70.54) -- (189.08,130.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (206.28, 70.54) -- (206.28,130.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (214.88, 70.54) -- (214.88,130.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.07, 70.54) -- (232.07,130.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (240.67, 70.54) -- (240.67,130.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (255.13,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.33, 72.08) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.33, 80.68) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.33, 89.28) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.33, 97.88) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.33,106.48) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.33,115.08) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.33,123.68) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (255.13,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.33, 74.84) --
	( 24.83, 74.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.33, 83.44) --
	( 24.83, 83.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.33, 92.04) --
	( 24.83, 92.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.33,100.63) --
	( 24.83,100.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.33,109.23) --
	( 24.83,109.23);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.33,117.83) --
	( 24.83,117.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.33,126.43) --
	( 24.83,126.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (255.13,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.99, 68.04) --
	( 29.99, 70.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.59, 68.04) --
	( 38.59, 70.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.19, 68.04) --
	( 47.19, 70.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 55.79, 68.04) --
	( 55.79, 70.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 64.39, 68.04) --
	( 64.39, 70.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 72.99, 68.04) --
	( 72.99, 70.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 81.59, 68.04) --
	( 81.59, 70.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 90.19, 68.04) --
	( 90.19, 70.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 98.78, 68.04) --
	( 98.78, 70.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (107.38, 68.04) --
	(107.38, 70.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (115.98, 68.04) --
	(115.98, 70.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (124.58, 68.04) --
	(124.58, 70.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (133.18, 68.04) --
	(133.18, 70.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (141.78, 68.04) --
	(141.78, 70.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (150.38, 68.04) --
	(150.38, 70.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (158.98, 68.04) --
	(158.98, 70.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.58, 68.04) --
	(167.58, 70.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (176.18, 68.04) --
	(176.18, 70.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (184.78, 68.04) --
	(184.78, 70.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (193.38, 68.04) --
	(193.38, 70.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.98, 68.04) --
	(201.98, 70.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (210.58, 68.04) --
	(210.58, 70.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (219.17, 68.04) --
	(219.17, 70.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (227.77, 68.04) --
	(227.77, 70.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (236.37, 68.04) --
	(236.37, 70.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (244.97, 68.04) --
	(244.97, 70.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (255.13,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.99, 60.53) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.99, 51.89) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.59, 60.53) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.59, 51.89) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 47.19, 60.53) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 47.19, 51.89) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 55.79, 60.53) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 55.79, 51.89) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.39, 60.53) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.39, 51.89) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 72.99, 60.53) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 72.99, 51.89) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 81.59, 60.53) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 81.59, 51.89) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 90.19, 60.53) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 90.19, 51.89) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 98.78, 60.53) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 98.78, 51.89) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (107.38, 60.53) {11};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (107.38, 51.89) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (115.98, 60.53) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (115.98, 51.89) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (124.58, 60.53) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (124.58, 51.89) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.18, 60.53) {17};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.18, 51.89) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (141.78, 60.53) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (141.78, 51.89) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (150.38, 60.53) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (150.38, 51.89) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (158.98, 60.53) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (158.98, 51.89) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.58, 60.53) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.58, 51.89) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.18, 60.53) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.18, 51.89) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (184.78, 60.53) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (184.78, 51.89) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (193.38, 60.53) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (193.38, 51.89) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (201.98, 60.53) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (201.98, 51.89) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.58, 60.53) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.58, 51.89) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.17, 60.53) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.17, 51.89) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (227.77, 60.53) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (227.77, 51.89) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (236.37, 60.53) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (236.37, 51.89) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (244.97, 60.53) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (244.97, 51.89) {7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (255.13,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,100.63) {covered archives};
\end{scope}
\end{tikzpicture}
\gdef\rcaption{}


==> heatmap_445_archives_legend.tex <==
%
%
%
%
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt,noclip]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (255.13,180.67);
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{0,63,255}
  \path[fill=fillColor] (82.99,139.5) rectangle (90.16,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{47,85,251}
  \path[fill=fillColor] (90.44,139.5) rectangle (97.61,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{65,105,247}
  \path[fill=fillColor] (97.89,139.5) rectangle (105.06,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{76,124,243}
  \path[fill=fillColor] (105.34,139.5) rectangle (112.51,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{82,142,238}
  \path[fill=fillColor] (112.79,139.5) rectangle (119.96,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{85,161,234}
  \path[fill=fillColor] (120.24,139.5) rectangle (127.41,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{84,180,229}
  \path[fill=fillColor] (127.69,139.5) rectangle (134.86,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{80,198,224}
  \path[fill=fillColor] (135.14,139.5) rectangle (142.31,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{71,217,218}
  \path[fill=fillColor] (142.59,139.5) rectangle (149.76,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{53,236,213}
  \path[fill=fillColor] (150.04,139.5) rectangle (157.21,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{0,255,206}
  \path[fill=fillColor] (157.49,139.5) rectangle (164.66,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{0,255,206}
  \path[fill=fillColor] (164.94,139.5) rectangle (172.11,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{32,254,192}
  \path[fill=fillColor] (172.39,139.5) rectangle (179.56,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{44,254,176}
  \path[fill=fillColor] (179.84,139.5) rectangle (187.01,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{51,254,161}
  \path[fill=fillColor] (187.29,139.5) rectangle (194.46,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{55,254,146}
  \path[fill=fillColor] (194.74,139.5) rectangle (201.91,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{57,254,130}
  \path[fill=fillColor] (202.19,139.5) rectangle (209.36,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{56,254,113}
  \path[fill=fillColor] (209.64,139.5) rectangle (216.81,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{54,254,95}
  \path[fill=fillColor] (217.09,139.5) rectangle (224.26,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{49,254,75}
  \path[fill=fillColor] (224.54,139.5) rectangle (231.71,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{42,254,50}
  \path[fill=fillColor] (231.99,139.5) rectangle (239.16,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{31,255,0}
  \path[fill=fillColor] (239.44,139.5) rectangle (246.61,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{31,255,0}
  \path[fill=fillColor] (246.89,139.5) rectangle (254.06,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{81,254,0}
  \path[fill=fillColor] (82.99,112.48) rectangle (90.16,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{110,253,0}
  \path[fill=fillColor] (90.44,112.48) rectangle (97.61,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{132,252,0}
  \path[fill=fillColor] (97.89,112.48) rectangle (105.06,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{152,251,0}
  \path[fill=fillColor] (105.34,112.48) rectangle (112.51,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{169,249,0}
  \path[fill=fillColor] (112.79,112.48) rectangle (119.96,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{185,248,0}
  \path[fill=fillColor] (120.24,112.48) rectangle (127.41,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{200,246,0}
  \path[fill=fillColor] (127.69,112.48) rectangle (134.86,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{214,245,0}
  \path[fill=fillColor] (135.14,112.48) rectangle (142.31,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{228,243,0}
  \path[fill=fillColor] (142.59,112.48) rectangle (149.76,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{242,241,0}
  \path[fill=fillColor] (150.04,112.48) rectangle (157.21,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{255,238,0}
  \path[fill=fillColor] (157.49,112.48) rectangle (164.66,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{255,238,0}
  \path[fill=fillColor] (164.94,112.48) rectangle (172.11,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{255,223,0}
  \path[fill=fillColor] (172.39,112.48) rectangle (179.56,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{255,208,0}
  \path[fill=fillColor] (179.84,112.48) rectangle (187.01,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{255,193,0}
  \path[fill=fillColor] (187.29,112.48) rectangle (194.46,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{255,177,0}
  \path[fill=fillColor] (194.74,112.48) rectangle (201.91,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{255,161,0}
  \path[fill=fillColor] (202.19,112.48) rectangle (209.36,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{255,144,0}
  \path[fill=fillColor] (209.64,112.48) rectangle (216.81,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{255,126,0}
  \path[fill=fillColor] (217.09,112.48) rectangle (224.26,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{255,107,0}
  \path[fill=fillColor] (224.54,112.48) rectangle (231.71,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{255,85,0}
  \path[fill=fillColor] (231.99,112.48) rectangle (239.16,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{255,58,0}
  \path[fill=fillColor] (239.44,112.48) rectangle (246.61,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{fillColor}{RGB}{255,0,0}
  \path[fill=fillColor] (246.89,112.48) rectangle (254.06,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (88.35,136.35) {2};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (95.81,136.35) {3};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (103.27,136.35) {4};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (110.73,136.35) {5};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (118.19,136.35) {6};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.65,136.35) {8};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.11,136.35) {11};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (140.57,136.35) {12};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.03,136.35) {16};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (155.49,136.35) {19};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (162.95,136.35) {20};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (170.41,136.35) {25};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (177.87,136.35) {26};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (185.33,136.35) {27};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (192.79,136.35) {34};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (200.25,136.35) {37};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (207.71,136.35) {40};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (215.17,136.35) {44};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.63,136.35) {53};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.09,136.35) {58};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (237.55,136.35) {63};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (245.01,136.35) {65};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (252.47,136.35) {70};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (88.35,109.33) {72};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (95.81,109.33) {115};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (103.27,109.33) {119};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (110.73,109.33) {127};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (118.19,109.33) {145};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.65,109.33) {159};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.11,109.33) {162};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (140.57,109.33) {174};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.03,109.33) {183};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (155.49,109.33) {265};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (162.95,109.33) {276};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (170.41,109.33) {378};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (177.87,109.33) {396};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (185.33,109.33) {446};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (192.79,109.33) {457};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (200.25,109.33) {464};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (207.71,109.33) {996};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (215.17,109.33) {1311};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.63,109.33) {1503};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.09,109.33) {1825};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (237.55,109.33) {1903};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (245.01,109.33) {2223};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (255.13,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (252.47,109.33) {6261};
\end{scope}
\end{tikzpicture}
\gdef\rcaption{}


==> heatmap_454_archives.tex <==
%
%
%
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt,noclip]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (380.07,180.67);
\begin{scope}
\path[clip] (  0.00, 57.62) rectangle (380.07,123.06);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00, 57.62) rectangle (380.07,123.06);
\end{scope}
\begin{scope}
\path[clip] ( 24.83, 83.21) rectangle (375.07,118.06);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 24.83, 83.21) rectangle (375.07,118.06);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.83, 87.57) --
	(375.07, 87.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.83, 96.28) --
	(375.07, 96.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.83,104.99) --
	(375.07,104.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.83,113.70) --
	(375.07,113.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.06, 83.21) --
	( 30.06,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.77, 83.21) --
	( 38.77,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.48, 83.21) --
	( 47.48,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 56.20, 83.21) --
	( 56.20,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 64.91, 83.21) --
	( 64.91,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 73.62, 83.21) --
	( 73.62,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 82.33, 83.21) --
	( 82.33,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.05, 83.21) --
	( 91.05,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.76, 83.21) --
	( 99.76,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (108.47, 83.21) --
	(108.47,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (117.18, 83.21) --
	(117.18,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.90, 83.21) --
	(125.90,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.61, 83.21) --
	(134.61,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (143.32, 83.21) --
	(143.32,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (152.03, 83.21) --
	(152.03,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (160.75, 83.21) --
	(160.75,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.46, 83.21) --
	(169.46,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.17, 83.21) --
	(178.17,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.88, 83.21) --
	(186.88,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (195.60, 83.21) --
	(195.60,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (204.31, 83.21) --
	(204.31,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.02, 83.21) --
	(213.02,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (221.73, 83.21) --
	(221.73,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (230.45, 83.21) --
	(230.45,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (239.16, 83.21) --
	(239.16,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (247.87, 83.21) --
	(247.87,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (256.58, 83.21) --
	(256.58,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (265.30, 83.21) --
	(265.30,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (274.01, 83.21) --
	(274.01,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (282.72, 83.21) --
	(282.72,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (291.43, 83.21) --
	(291.43,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (300.15, 83.21) --
	(300.15,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (308.86, 83.21) --
	(308.86,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (317.57, 83.21) --
	(317.57,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (326.28, 83.21) --
	(326.28,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.00, 83.21) --
	(335.00,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (343.71, 83.21) --
	(343.71,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (352.42, 83.21) --
	(352.42,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (361.13, 83.21) --
	(361.13,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (369.85, 83.21) --
	(369.85,118.06);

\path[] ( 25.70, 83.21) rectangle ( 34.41, 91.92);

\path[] ( 25.70, 91.92) rectangle ( 34.41,100.63);

\path[] ( 25.70,100.63) rectangle ( 34.41,109.35);

\path[] ( 25.70,109.35) rectangle ( 34.41,118.06);

\path[] ( 34.41, 83.21) rectangle ( 43.13, 91.92);

\path[] ( 34.41, 91.92) rectangle ( 43.13,100.63);

\path[] ( 34.41,100.63) rectangle ( 43.13,109.35);

\path[] ( 34.41,109.35) rectangle ( 43.13,118.06);

\path[] ( 43.13, 83.21) rectangle ( 51.84, 91.92);

\path[] ( 43.13, 91.92) rectangle ( 51.84,100.63);

\path[] ( 43.13,100.63) rectangle ( 51.84,109.35);

\path[] ( 43.13,109.35) rectangle ( 51.84,118.06);

\path[] ( 51.84, 83.21) rectangle ( 60.55, 91.92);

\path[] ( 51.84, 91.92) rectangle ( 60.55,100.63);

\path[] ( 51.84,100.63) rectangle ( 60.55,109.35);

\path[] ( 51.84,109.35) rectangle ( 60.55,118.06);

\path[] ( 60.55, 83.21) rectangle ( 69.26, 91.92);

\path[] ( 60.55, 91.92) rectangle ( 69.26,100.63);

\path[] ( 60.55,100.63) rectangle ( 69.26,109.35);

\path[] ( 60.55,109.35) rectangle ( 69.26,118.06);

\path[] ( 69.26, 83.21) rectangle ( 77.98, 91.92);
\definecolor{fillColor}{RGB}{0,255,206}

\path[fill=fillColor] ( 69.26, 91.92) rectangle ( 77.98,100.63);

\path[] ( 69.26,100.63) rectangle ( 77.98,109.35);

\path[] ( 69.26,109.35) rectangle ( 77.98,118.06);

\path[] ( 77.98, 83.21) rectangle ( 86.69, 91.92);

\path[] ( 77.98, 91.92) rectangle ( 86.69,100.63);

\path[] ( 77.98,100.63) rectangle ( 86.69,109.35);

\path[] ( 77.98,109.35) rectangle ( 86.69,118.06);

\path[] ( 86.69, 83.21) rectangle ( 95.40, 91.92);

\path[] ( 86.69, 91.92) rectangle ( 95.40,100.63);

\path[] ( 86.69,100.63) rectangle ( 95.40,109.35);

\path[] ( 86.69,109.35) rectangle ( 95.40,118.06);

\path[] ( 95.40, 83.21) rectangle (104.11, 91.92);
\definecolor{fillColor}{RGB}{76,124,243}

\path[fill=fillColor] ( 95.40, 91.92) rectangle (104.11,100.63);

\path[] ( 95.40,100.63) rectangle (104.11,109.35);

\path[] ( 95.40,109.35) rectangle (104.11,118.06);

\path[] (104.11, 83.21) rectangle (112.83, 91.92);
\definecolor{fillColor}{RGB}{0,63,255}

\path[fill=fillColor] (104.11, 91.92) rectangle (112.83,100.63);

\path[] (104.11,100.63) rectangle (112.83,109.35);

\path[] (104.11,109.35) rectangle (112.83,118.06);

\path[] (112.83, 83.21) rectangle (121.54, 91.92);
\definecolor{fillColor}{RGB}{82,142,238}

\path[fill=fillColor] (112.83, 91.92) rectangle (121.54,100.63);

\path[] (112.83,100.63) rectangle (121.54,109.35);

\path[] (112.83,109.35) rectangle (121.54,118.06);

\path[] (121.54, 83.21) rectangle (130.25, 91.92);

\path[] (121.54, 91.92) rectangle (130.25,100.63);

\path[] (121.54,100.63) rectangle (130.25,109.35);

\path[] (121.54,109.35) rectangle (130.25,118.06);

\path[] (130.25, 83.21) rectangle (138.96, 91.92);
\definecolor{fillColor}{RGB}{65,105,247}

\path[fill=fillColor] (130.25, 91.92) rectangle (138.96,100.63);

\path[] (130.25,100.63) rectangle (138.96,109.35);

\path[] (130.25,109.35) rectangle (138.96,118.06);

\path[] (138.96, 83.21) rectangle (147.68, 91.92);
\definecolor{fillColor}{RGB}{0,63,255}

\path[fill=fillColor] (138.96, 91.92) rectangle (147.68,100.63);

\path[] (138.96,100.63) rectangle (147.68,109.35);

\path[] (138.96,109.35) rectangle (147.68,118.06);

\path[] (147.68, 83.21) rectangle (156.39, 91.92);

\path[fill=fillColor] (147.68, 91.92) rectangle (156.39,100.63);

\path[] (147.68,100.63) rectangle (156.39,109.35);

\path[] (147.68,109.35) rectangle (156.39,118.06);
\definecolor{fillColor}{RGB}{84,180,229}

\path[fill=fillColor] (156.39, 83.21) rectangle (165.10, 91.92);

\path[] (156.39, 91.92) rectangle (165.10,100.63);

\path[] (156.39,100.63) rectangle (165.10,109.35);

\path[] (156.39,109.35) rectangle (165.10,118.06);

\path[fill=fillColor] (165.10, 83.21) rectangle (173.81, 91.92);

\path[] (165.10, 91.92) rectangle (173.81,100.63);

\path[] (165.10,100.63) rectangle (173.81,109.35);

\path[] (165.10,109.35) rectangle (173.81,118.06);
\definecolor{fillColor}{RGB}{85,161,234}

\path[fill=fillColor] (173.81, 83.21) rectangle (182.53, 91.92);

\path[] (173.81, 91.92) rectangle (182.53,100.63);

\path[] (173.81,100.63) rectangle (182.53,109.35);

\path[] (173.81,109.35) rectangle (182.53,118.06);
\definecolor{fillColor}{RGB}{53,236,213}

\path[fill=fillColor] (182.53, 83.21) rectangle (191.24, 91.92);

\path[] (182.53, 91.92) rectangle (191.24,100.63);

\path[] (182.53,100.63) rectangle (191.24,109.35);

\path[] (182.53,109.35) rectangle (191.24,118.06);

\path[fill=fillColor] (191.24, 83.21) rectangle (199.95, 91.92);

\path[] (191.24, 91.92) rectangle (199.95,100.63);

\path[] (191.24,100.63) rectangle (199.95,109.35);

\path[] (191.24,109.35) rectangle (199.95,118.06);
\definecolor{fillColor}{RGB}{65,105,247}

\path[fill=fillColor] (199.95, 83.21) rectangle (208.66, 91.92);

\path[] (199.95, 91.92) rectangle (208.66,100.63);

\path[] (199.95,100.63) rectangle (208.66,109.35);

\path[] (199.95,109.35) rectangle (208.66,118.06);
\definecolor{fillColor}{RGB}{47,85,251}

\path[fill=fillColor] (208.66, 83.21) rectangle (217.38, 91.92);

\path[] (208.66, 91.92) rectangle (217.38,100.63);

\path[] (208.66,100.63) rectangle (217.38,109.35);

\path[] (208.66,109.35) rectangle (217.38,118.06);
\definecolor{fillColor}{RGB}{0,63,255}

\path[fill=fillColor] (217.38, 83.21) rectangle (226.09, 91.92);

\path[] (217.38, 91.92) rectangle (226.09,100.63);

\path[] (217.38,100.63) rectangle (226.09,109.35);

\path[] (217.38,109.35) rectangle (226.09,118.06);

\path[fill=fillColor] (226.09, 83.21) rectangle (234.80, 91.92);

\path[] (226.09, 91.92) rectangle (234.80,100.63);

\path[] (226.09,100.63) rectangle (234.80,109.35);

\path[] (226.09,109.35) rectangle (234.80,118.06);
\definecolor{fillColor}{RGB}{65,105,247}

\path[fill=fillColor] (234.80, 83.21) rectangle (243.51, 91.92);

\path[] (234.80, 91.92) rectangle (243.51,100.63);

\path[] (234.80,100.63) rectangle (243.51,109.35);

\path[] (234.80,109.35) rectangle (243.51,118.06);
\definecolor{fillColor}{RGB}{82,142,238}

\path[fill=fillColor] (243.51, 83.21) rectangle (252.23, 91.92);

\path[] (243.51, 91.92) rectangle (252.23,100.63);

\path[] (243.51,100.63) rectangle (252.23,109.35);

\path[] (243.51,109.35) rectangle (252.23,118.06);

\path[fill=fillColor] (252.23, 83.21) rectangle (260.94, 91.92);

\path[] (252.23, 91.92) rectangle (260.94,100.63);

\path[] (252.23,100.63) rectangle (260.94,109.35);

\path[] (252.23,109.35) rectangle (260.94,118.06);
\definecolor{fillColor}{RGB}{0,63,255}

\path[fill=fillColor] (260.94, 83.21) rectangle (269.65, 91.92);

\path[] (260.94, 91.92) rectangle (269.65,100.63);

\path[] (260.94,100.63) rectangle (269.65,109.35);

\path[] (260.94,109.35) rectangle (269.65,118.06);

\path[fill=fillColor] (269.65, 83.21) rectangle (278.36, 91.92);

\path[] (269.65, 91.92) rectangle (278.36,100.63);

\path[] (269.65,100.63) rectangle (278.36,109.35);

\path[] (269.65,109.35) rectangle (278.36,118.06);

\path[fill=fillColor] (278.36, 83.21) rectangle (287.08, 91.92);

\path[] (278.36, 91.92) rectangle (287.08,100.63);

\path[] (278.36,100.63) rectangle (287.08,109.35);

\path[] (278.36,109.35) rectangle (287.08,118.06);
\definecolor{fillColor}{RGB}{65,105,247}

\path[fill=fillColor] (287.08, 83.21) rectangle (295.79, 91.92);

\path[] (287.08, 91.92) rectangle (295.79,100.63);

\path[] (287.08,100.63) rectangle (295.79,109.35);

\path[] (287.08,109.35) rectangle (295.79,118.06);
\definecolor{fillColor}{RGB}{0,63,255}

\path[fill=fillColor] (295.79, 83.21) rectangle (304.50, 91.92);

\path[] (295.79, 91.92) rectangle (304.50,100.63);

\path[] (295.79,100.63) rectangle (304.50,109.35);

\path[] (295.79,109.35) rectangle (304.50,118.06);

\path[fill=fillColor] (304.50, 83.21) rectangle (313.21, 91.92);

\path[] (304.50, 91.92) rectangle (313.21,100.63);

\path[] (304.50,100.63) rectangle (313.21,109.35);

\path[] (304.50,109.35) rectangle (313.21,118.06);

\path[] (313.21, 83.21) rectangle (321.93, 91.92);

\path[] (313.21, 91.92) rectangle (321.93,100.63);

\path[] (313.21,100.63) rectangle (321.93,109.35);

\path[] (313.21,109.35) rectangle (321.93,118.06);

\path[] (321.93, 83.21) rectangle (330.64, 91.92);

\path[] (321.93, 91.92) rectangle (330.64,100.63);

\path[] (321.93,100.63) rectangle (330.64,109.35);

\path[] (321.93,109.35) rectangle (330.64,118.06);

\path[] (330.64, 83.21) rectangle (339.35, 91.92);

\path[] (330.64, 91.92) rectangle (339.35,100.63);

\path[] (330.64,100.63) rectangle (339.35,109.35);

\path[] (330.64,109.35) rectangle (339.35,118.06);

\path[] (339.35, 83.21) rectangle (348.06, 91.92);

\path[] (339.35, 91.92) rectangle (348.06,100.63);
\definecolor{fillColor}{RGB}{80,198,224}

\path[fill=fillColor] (339.35,100.63) rectangle (348.06,109.35);

\path[] (339.35,109.35) rectangle (348.06,118.06);

\path[] (348.06, 83.21) rectangle (356.78, 91.92);

\path[] (348.06, 91.92) rectangle (356.78,100.63);
\definecolor{fillColor}{RGB}{71,217,218}

\path[fill=fillColor] (348.06,100.63) rectangle (356.78,109.35);

\path[] (348.06,109.35) rectangle (356.78,118.06);

\path[] (356.78, 83.21) rectangle (365.49, 91.92);

\path[] (356.78, 91.92) rectangle (365.49,100.63);

\path[] (356.78,100.63) rectangle (365.49,109.35);

\path[] (356.78,109.35) rectangle (365.49,118.06);

\path[] (365.49, 83.21) rectangle (374.20, 91.92);

\path[] (365.49, 91.92) rectangle (374.20,100.63);

\path[] (365.49,100.63) rectangle (374.20,109.35);

\path[] (365.49,109.35) rectangle (374.20,118.06);

\path[] ( 25.70, 83.21) rectangle ( 34.41, 91.92);

\path[] ( 25.70, 91.92) rectangle ( 34.41,100.63);

\path[] ( 25.70,100.63) rectangle ( 34.41,109.35);

\path[] ( 25.70,109.35) rectangle ( 34.41,118.06);

\path[] ( 34.41, 83.21) rectangle ( 43.13, 91.92);

\path[] ( 34.41, 91.92) rectangle ( 43.13,100.63);

\path[] ( 34.41,100.63) rectangle ( 43.13,109.35);

\path[] ( 34.41,109.35) rectangle ( 43.13,118.06);

\path[] ( 43.13, 83.21) rectangle ( 51.84, 91.92);

\path[] ( 43.13, 91.92) rectangle ( 51.84,100.63);

\path[] ( 43.13,100.63) rectangle ( 51.84,109.35);

\path[] ( 43.13,109.35) rectangle ( 51.84,118.06);

\path[] ( 51.84, 83.21) rectangle ( 60.55, 91.92);

\path[] ( 51.84, 91.92) rectangle ( 60.55,100.63);

\path[] ( 51.84,100.63) rectangle ( 60.55,109.35);

\path[] ( 51.84,109.35) rectangle ( 60.55,118.06);

\path[] ( 60.55, 83.21) rectangle ( 69.26, 91.92);
\definecolor{fillColor}{RGB}{56,254,113}

\path[fill=fillColor] ( 60.55, 91.92) rectangle ( 69.26,100.63);

\path[] ( 60.55,100.63) rectangle ( 69.26,109.35);

\path[] ( 60.55,109.35) rectangle ( 69.26,118.06);

\path[] ( 69.26, 83.21) rectangle ( 77.98, 91.92);

\path[] ( 69.26, 91.92) rectangle ( 77.98,100.63);

\path[] ( 69.26,100.63) rectangle ( 77.98,109.35);

\path[] ( 69.26,109.35) rectangle ( 77.98,118.06);

\path[] ( 77.98, 83.21) rectangle ( 86.69, 91.92);

\path[] ( 77.98, 91.92) rectangle ( 86.69,100.63);

\path[] ( 77.98,100.63) rectangle ( 86.69,109.35);

\path[] ( 77.98,109.35) rectangle ( 86.69,118.06);

\path[] ( 86.69, 83.21) rectangle ( 95.40, 91.92);

\path[] ( 86.69, 91.92) rectangle ( 95.40,100.63);

\path[] ( 86.69,100.63) rectangle ( 95.40,109.35);

\path[] ( 86.69,109.35) rectangle ( 95.40,118.06);
\definecolor{fillColor}{RGB}{42,254,50}

\path[fill=fillColor] ( 95.40, 83.21) rectangle (104.11, 91.92);

\path[] ( 95.40, 91.92) rectangle (104.11,100.63);

\path[] ( 95.40,100.63) rectangle (104.11,109.35);

\path[] ( 95.40,109.35) rectangle (104.11,118.06);
\definecolor{fillColor}{RGB}{55,254,146}

\path[fill=fillColor] (104.11, 83.21) rectangle (112.83, 91.92);

\path[] (104.11, 91.92) rectangle (112.83,100.63);

\path[] (104.11,100.63) rectangle (112.83,109.35);

\path[] (104.11,109.35) rectangle (112.83,118.06);
\definecolor{fillColor}{RGB}{49,254,75}

\path[fill=fillColor] (112.83, 83.21) rectangle (121.54, 91.92);

\path[] (112.83, 91.92) rectangle (121.54,100.63);

\path[] (112.83,100.63) rectangle (121.54,109.35);

\path[] (112.83,109.35) rectangle (121.54,118.06);
\definecolor{fillColor}{RGB}{51,254,161}

\path[fill=fillColor] (121.54, 83.21) rectangle (130.25, 91.92);

\path[] (121.54, 91.92) rectangle (130.25,100.63);

\path[] (121.54,100.63) rectangle (130.25,109.35);

\path[] (121.54,109.35) rectangle (130.25,118.06);
\definecolor{fillColor}{RGB}{32,254,192}

\path[fill=fillColor] (130.25, 83.21) rectangle (138.96, 91.92);

\path[] (130.25, 91.92) rectangle (138.96,100.63);

\path[] (130.25,100.63) rectangle (138.96,109.35);

\path[] (130.25,109.35) rectangle (138.96,118.06);
\definecolor{fillColor}{RGB}{0,255,206}

\path[fill=fillColor] (138.96, 83.21) rectangle (147.68, 91.92);

\path[] (138.96, 91.92) rectangle (147.68,100.63);

\path[] (138.96,100.63) rectangle (147.68,109.35);

\path[] (138.96,109.35) rectangle (147.68,118.06);
\definecolor{fillColor}{RGB}{44,254,176}

\path[fill=fillColor] (147.68, 83.21) rectangle (156.39, 91.92);

\path[] (147.68, 91.92) rectangle (156.39,100.63);

\path[] (147.68,100.63) rectangle (156.39,109.35);

\path[] (147.68,109.35) rectangle (156.39,118.06);

\path[] (156.39, 83.21) rectangle (165.10, 91.92);

\path[] (156.39, 91.92) rectangle (165.10,100.63);

\path[] (156.39,100.63) rectangle (165.10,109.35);

\path[] (156.39,109.35) rectangle (165.10,118.06);

\path[] (165.10, 83.21) rectangle (173.81, 91.92);

\path[] (165.10, 91.92) rectangle (173.81,100.63);

\path[] (165.10,100.63) rectangle (173.81,109.35);

\path[] (165.10,109.35) rectangle (173.81,118.06);

\path[] (173.81, 83.21) rectangle (182.53, 91.92);

\path[] (173.81, 91.92) rectangle (182.53,100.63);

\path[] (173.81,100.63) rectangle (182.53,109.35);

\path[] (173.81,109.35) rectangle (182.53,118.06);

\path[] (182.53, 83.21) rectangle (191.24, 91.92);

\path[] (182.53, 91.92) rectangle (191.24,100.63);

\path[] (182.53,100.63) rectangle (191.24,109.35);

\path[] (182.53,109.35) rectangle (191.24,118.06);

\path[] (191.24, 83.21) rectangle (199.95, 91.92);

\path[] (191.24, 91.92) rectangle (199.95,100.63);

\path[] (191.24,100.63) rectangle (199.95,109.35);

\path[] (191.24,109.35) rectangle (199.95,118.06);

\path[] (199.95, 83.21) rectangle (208.66, 91.92);

\path[] (199.95, 91.92) rectangle (208.66,100.63);

\path[] (199.95,100.63) rectangle (208.66,109.35);

\path[] (199.95,109.35) rectangle (208.66,118.06);

\path[] (208.66, 83.21) rectangle (217.38, 91.92);

\path[] (208.66, 91.92) rectangle (217.38,100.63);

\path[] (208.66,100.63) rectangle (217.38,109.35);

\path[] (208.66,109.35) rectangle (217.38,118.06);

\path[] (217.38, 83.21) rectangle (226.09, 91.92);

\path[] (217.38, 91.92) rectangle (226.09,100.63);

\path[] (217.38,100.63) rectangle (226.09,109.35);

\path[] (217.38,109.35) rectangle (226.09,118.06);

\path[] (226.09, 83.21) rectangle (234.80, 91.92);

\path[] (226.09, 91.92) rectangle (234.80,100.63);

\path[] (226.09,100.63) rectangle (234.80,109.35);

\path[] (226.09,109.35) rectangle (234.80,118.06);

\path[] (234.80, 83.21) rectangle (243.51, 91.92);

\path[] (234.80, 91.92) rectangle (243.51,100.63);

\path[] (234.80,100.63) rectangle (243.51,109.35);

\path[] (234.80,109.35) rectangle (243.51,118.06);

\path[] (243.51, 83.21) rectangle (252.23, 91.92);

\path[] (243.51, 91.92) rectangle (252.23,100.63);

\path[] (243.51,100.63) rectangle (252.23,109.35);

\path[] (243.51,109.35) rectangle (252.23,118.06);

\path[] (252.23, 83.21) rectangle (260.94, 91.92);

\path[] (252.23, 91.92) rectangle (260.94,100.63);

\path[] (252.23,100.63) rectangle (260.94,109.35);

\path[] (252.23,109.35) rectangle (260.94,118.06);

\path[] (260.94, 83.21) rectangle (269.65, 91.92);

\path[] (260.94, 91.92) rectangle (269.65,100.63);

\path[] (260.94,100.63) rectangle (269.65,109.35);

\path[] (260.94,109.35) rectangle (269.65,118.06);

\path[] (269.65, 83.21) rectangle (278.36, 91.92);

\path[] (269.65, 91.92) rectangle (278.36,100.63);

\path[] (269.65,100.63) rectangle (278.36,109.35);

\path[] (269.65,109.35) rectangle (278.36,118.06);

\path[] (278.36, 83.21) rectangle (287.08, 91.92);

\path[] (278.36, 91.92) rectangle (287.08,100.63);

\path[] (278.36,100.63) rectangle (287.08,109.35);

\path[] (278.36,109.35) rectangle (287.08,118.06);

\path[] (287.08, 83.21) rectangle (295.79, 91.92);

\path[] (287.08, 91.92) rectangle (295.79,100.63);

\path[] (287.08,100.63) rectangle (295.79,109.35);

\path[] (287.08,109.35) rectangle (295.79,118.06);

\path[] (295.79, 83.21) rectangle (304.50, 91.92);

\path[] (295.79, 91.92) rectangle (304.50,100.63);

\path[] (295.79,100.63) rectangle (304.50,109.35);

\path[] (295.79,109.35) rectangle (304.50,118.06);

\path[] (304.50, 83.21) rectangle (313.21, 91.92);

\path[] (304.50, 91.92) rectangle (313.21,100.63);

\path[] (304.50,100.63) rectangle (313.21,109.35);

\path[] (304.50,109.35) rectangle (313.21,118.06);

\path[] (313.21, 83.21) rectangle (321.93, 91.92);

\path[] (313.21, 91.92) rectangle (321.93,100.63);

\path[] (313.21,100.63) rectangle (321.93,109.35);

\path[] (313.21,109.35) rectangle (321.93,118.06);

\path[] (321.93, 83.21) rectangle (330.64, 91.92);

\path[] (321.93, 91.92) rectangle (330.64,100.63);

\path[] (321.93,100.63) rectangle (330.64,109.35);

\path[] (321.93,109.35) rectangle (330.64,118.06);

\path[] (330.64, 83.21) rectangle (339.35, 91.92);

\path[] (330.64, 91.92) rectangle (339.35,100.63);

\path[] (330.64,100.63) rectangle (339.35,109.35);

\path[] (330.64,109.35) rectangle (339.35,118.06);

\path[] (339.35, 83.21) rectangle (348.06, 91.92);

\path[] (339.35, 91.92) rectangle (348.06,100.63);

\path[] (339.35,100.63) rectangle (348.06,109.35);

\path[] (339.35,109.35) rectangle (348.06,118.06);
\definecolor{fillColor}{RGB}{31,255,0}

\path[fill=fillColor] (348.06, 83.21) rectangle (356.78, 91.92);

\path[] (348.06, 91.92) rectangle (356.78,100.63);

\path[] (348.06,100.63) rectangle (356.78,109.35);

\path[] (348.06,109.35) rectangle (356.78,118.06);

\path[] (356.78, 83.21) rectangle (365.49, 91.92);

\path[] (356.78, 91.92) rectangle (365.49,100.63);
\definecolor{fillColor}{RGB}{54,254,95}

\path[fill=fillColor] (356.78,100.63) rectangle (365.49,109.35);
\definecolor{fillColor}{RGB}{57,254,130}

\path[fill=fillColor] (356.78,109.35) rectangle (365.49,118.06);

\path[] (365.49, 83.21) rectangle (374.20, 91.92);

\path[] (365.49, 91.92) rectangle (374.20,100.63);

\path[] (365.49,100.63) rectangle (374.20,109.35);
\definecolor{fillColor}{RGB}{0,255,206}

\path[fill=fillColor] (365.49,109.35) rectangle (374.20,118.06);

\path[] ( 25.70, 83.21) rectangle ( 34.41, 91.92);

\path[] ( 25.70, 91.92) rectangle ( 34.41,100.63);

\path[] ( 25.70,100.63) rectangle ( 34.41,109.35);

\path[] ( 25.70,109.35) rectangle ( 34.41,118.06);

\path[] ( 34.41, 83.21) rectangle ( 43.13, 91.92);

\path[] ( 34.41, 91.92) rectangle ( 43.13,100.63);

\path[] ( 34.41,100.63) rectangle ( 43.13,109.35);

\path[] ( 34.41,109.35) rectangle ( 43.13,118.06);

\path[] ( 43.13, 83.21) rectangle ( 51.84, 91.92);
\definecolor{fillColor}{RGB}{210,245,0}

\path[fill=fillColor] ( 43.13, 91.92) rectangle ( 51.84,100.63);

\path[] ( 43.13,100.63) rectangle ( 51.84,109.35);

\path[] ( 43.13,109.35) rectangle ( 51.84,118.06);
\definecolor{fillColor}{RGB}{255,238,0}

\path[fill=fillColor] ( 51.84, 83.21) rectangle ( 60.55, 91.92);
\definecolor{fillColor}{RGB}{114,253,0}

\path[fill=fillColor] ( 51.84, 91.92) rectangle ( 60.55,100.63);

\path[] ( 51.84,100.63) rectangle ( 60.55,109.35);

\path[] ( 51.84,109.35) rectangle ( 60.55,118.06);
\definecolor{fillColor}{RGB}{240,241,0}

\path[fill=fillColor] ( 60.55, 83.21) rectangle ( 69.26, 91.92);

\path[] ( 60.55, 91.92) rectangle ( 69.26,100.63);

\path[] ( 60.55,100.63) rectangle ( 69.26,109.35);

\path[] ( 60.55,109.35) rectangle ( 69.26,118.06);
\definecolor{fillColor}{RGB}{177,249,0}

\path[fill=fillColor] ( 69.26, 83.21) rectangle ( 77.98, 91.92);

\path[] ( 69.26, 91.92) rectangle ( 77.98,100.63);

\path[] ( 69.26,100.63) rectangle ( 77.98,109.35);

\path[] ( 69.26,109.35) rectangle ( 77.98,118.06);
\definecolor{fillColor}{RGB}{138,251,0}

\path[fill=fillColor] ( 77.98, 83.21) rectangle ( 86.69, 91.92);

\path[] ( 77.98, 91.92) rectangle ( 86.69,100.63);

\path[] ( 77.98,100.63) rectangle ( 86.69,109.35);

\path[] ( 77.98,109.35) rectangle ( 86.69,118.06);
\definecolor{fillColor}{RGB}{31,255,0}

\path[fill=fillColor] ( 86.69, 83.21) rectangle ( 95.40, 91.92);

\path[] ( 86.69, 91.92) rectangle ( 95.40,100.63);

\path[] ( 86.69,100.63) rectangle ( 95.40,109.35);

\path[] ( 86.69,109.35) rectangle ( 95.40,118.06);

\path[] ( 95.40, 83.21) rectangle (104.11, 91.92);

\path[] ( 95.40, 91.92) rectangle (104.11,100.63);

\path[] ( 95.40,100.63) rectangle (104.11,109.35);

\path[] ( 95.40,109.35) rectangle (104.11,118.06);

\path[] (104.11, 83.21) rectangle (112.83, 91.92);

\path[] (104.11, 91.92) rectangle (112.83,100.63);

\path[] (104.11,100.63) rectangle (112.83,109.35);

\path[] (104.11,109.35) rectangle (112.83,118.06);

\path[] (112.83, 83.21) rectangle (121.54, 91.92);

\path[] (112.83, 91.92) rectangle (121.54,100.63);

\path[] (112.83,100.63) rectangle (121.54,109.35);

\path[] (112.83,109.35) rectangle (121.54,118.06);

\path[] (121.54, 83.21) rectangle (130.25, 91.92);

\path[] (121.54, 91.92) rectangle (130.25,100.63);

\path[] (121.54,100.63) rectangle (130.25,109.35);

\path[] (121.54,109.35) rectangle (130.25,118.06);

\path[] (130.25, 83.21) rectangle (138.96, 91.92);

\path[] (130.25, 91.92) rectangle (138.96,100.63);

\path[] (130.25,100.63) rectangle (138.96,109.35);

\path[] (130.25,109.35) rectangle (138.96,118.06);

\path[] (138.96, 83.21) rectangle (147.68, 91.92);

\path[] (138.96, 91.92) rectangle (147.68,100.63);

\path[] (138.96,100.63) rectangle (147.68,109.35);

\path[] (138.96,109.35) rectangle (147.68,118.06);

\path[] (147.68, 83.21) rectangle (156.39, 91.92);

\path[] (147.68, 91.92) rectangle (156.39,100.63);

\path[] (147.68,100.63) rectangle (156.39,109.35);

\path[] (147.68,109.35) rectangle (156.39,118.06);

\path[] (156.39, 83.21) rectangle (165.10, 91.92);

\path[] (156.39, 91.92) rectangle (165.10,100.63);

\path[] (156.39,100.63) rectangle (165.10,109.35);

\path[] (156.39,109.35) rectangle (165.10,118.06);

\path[] (165.10, 83.21) rectangle (173.81, 91.92);

\path[] (165.10, 91.92) rectangle (173.81,100.63);

\path[] (165.10,100.63) rectangle (173.81,109.35);

\path[] (165.10,109.35) rectangle (173.81,118.06);

\path[] (173.81, 83.21) rectangle (182.53, 91.92);

\path[] (173.81, 91.92) rectangle (182.53,100.63);

\path[] (173.81,100.63) rectangle (182.53,109.35);

\path[] (173.81,109.35) rectangle (182.53,118.06);

\path[] (182.53, 83.21) rectangle (191.24, 91.92);

\path[] (182.53, 91.92) rectangle (191.24,100.63);

\path[] (182.53,100.63) rectangle (191.24,109.35);

\path[] (182.53,109.35) rectangle (191.24,118.06);

\path[] (191.24, 83.21) rectangle (199.95, 91.92);

\path[] (191.24, 91.92) rectangle (199.95,100.63);

\path[] (191.24,100.63) rectangle (199.95,109.35);

\path[] (191.24,109.35) rectangle (199.95,118.06);

\path[] (199.95, 83.21) rectangle (208.66, 91.92);

\path[] (199.95, 91.92) rectangle (208.66,100.63);

\path[] (199.95,100.63) rectangle (208.66,109.35);

\path[] (199.95,109.35) rectangle (208.66,118.06);

\path[] (208.66, 83.21) rectangle (217.38, 91.92);

\path[] (208.66, 91.92) rectangle (217.38,100.63);

\path[] (208.66,100.63) rectangle (217.38,109.35);

\path[] (208.66,109.35) rectangle (217.38,118.06);

\path[] (217.38, 83.21) rectangle (226.09, 91.92);

\path[] (217.38, 91.92) rectangle (226.09,100.63);

\path[] (217.38,100.63) rectangle (226.09,109.35);

\path[] (217.38,109.35) rectangle (226.09,118.06);

\path[] (226.09, 83.21) rectangle (234.80, 91.92);

\path[] (226.09, 91.92) rectangle (234.80,100.63);

\path[] (226.09,100.63) rectangle (234.80,109.35);

\path[] (226.09,109.35) rectangle (234.80,118.06);

\path[] (234.80, 83.21) rectangle (243.51, 91.92);

\path[] (234.80, 91.92) rectangle (243.51,100.63);

\path[] (234.80,100.63) rectangle (243.51,109.35);

\path[] (234.80,109.35) rectangle (243.51,118.06);

\path[] (243.51, 83.21) rectangle (252.23, 91.92);

\path[] (243.51, 91.92) rectangle (252.23,100.63);

\path[] (243.51,100.63) rectangle (252.23,109.35);

\path[] (243.51,109.35) rectangle (252.23,118.06);

\path[] (252.23, 83.21) rectangle (260.94, 91.92);

\path[] (252.23, 91.92) rectangle (260.94,100.63);

\path[] (252.23,100.63) rectangle (260.94,109.35);

\path[] (252.23,109.35) rectangle (260.94,118.06);

\path[] (260.94, 83.21) rectangle (269.65, 91.92);

\path[] (260.94, 91.92) rectangle (269.65,100.63);

\path[] (260.94,100.63) rectangle (269.65,109.35);

\path[] (260.94,109.35) rectangle (269.65,118.06);

\path[] (269.65, 83.21) rectangle (278.36, 91.92);

\path[] (269.65, 91.92) rectangle (278.36,100.63);

\path[] (269.65,100.63) rectangle (278.36,109.35);

\path[] (269.65,109.35) rectangle (278.36,118.06);

\path[] (278.36, 83.21) rectangle (287.08, 91.92);

\path[] (278.36, 91.92) rectangle (287.08,100.63);

\path[] (278.36,100.63) rectangle (287.08,109.35);

\path[] (278.36,109.35) rectangle (287.08,118.06);

\path[] (287.08, 83.21) rectangle (295.79, 91.92);

\path[] (287.08, 91.92) rectangle (295.79,100.63);

\path[] (287.08,100.63) rectangle (295.79,109.35);

\path[] (287.08,109.35) rectangle (295.79,118.06);

\path[] (295.79, 83.21) rectangle (304.50, 91.92);

\path[] (295.79, 91.92) rectangle (304.50,100.63);

\path[] (295.79,100.63) rectangle (304.50,109.35);

\path[] (295.79,109.35) rectangle (304.50,118.06);

\path[] (304.50, 83.21) rectangle (313.21, 91.92);

\path[] (304.50, 91.92) rectangle (313.21,100.63);

\path[] (304.50,100.63) rectangle (313.21,109.35);

\path[] (304.50,109.35) rectangle (313.21,118.06);

\path[] (313.21, 83.21) rectangle (321.93, 91.92);

\path[] (313.21, 91.92) rectangle (321.93,100.63);

\path[] (313.21,100.63) rectangle (321.93,109.35);

\path[] (313.21,109.35) rectangle (321.93,118.06);

\path[] (321.93, 83.21) rectangle (330.64, 91.92);

\path[] (321.93, 91.92) rectangle (330.64,100.63);

\path[] (321.93,100.63) rectangle (330.64,109.35);

\path[] (321.93,109.35) rectangle (330.64,118.06);

\path[] (330.64, 83.21) rectangle (339.35, 91.92);
\definecolor{fillColor}{RGB}{226,243,0}

\path[fill=fillColor] (330.64, 91.92) rectangle (339.35,100.63);
\definecolor{fillColor}{RGB}{194,247,0}

\path[fill=fillColor] (330.64,100.63) rectangle (339.35,109.35);

\path[] (330.64,109.35) rectangle (339.35,118.06);
\definecolor{fillColor}{RGB}{159,250,0}

\path[fill=fillColor] (339.35, 83.21) rectangle (348.06, 91.92);
\definecolor{fillColor}{RGB}{84,254,0}

\path[fill=fillColor] (339.35, 91.92) rectangle (348.06,100.63);

\path[] (339.35,100.63) rectangle (348.06,109.35);

\path[] (339.35,109.35) rectangle (348.06,118.06);

\path[] (348.06, 83.21) rectangle (356.78, 91.92);

\path[] (348.06, 91.92) rectangle (356.78,100.63);

\path[] (348.06,100.63) rectangle (356.78,109.35);

\path[] (348.06,109.35) rectangle (356.78,118.06);

\path[] (356.78, 83.21) rectangle (365.49, 91.92);

\path[] (356.78, 91.92) rectangle (365.49,100.63);

\path[] (356.78,100.63) rectangle (365.49,109.35);

\path[] (356.78,109.35) rectangle (365.49,118.06);

\path[] (365.49, 83.21) rectangle (374.20, 91.92);

\path[] (365.49, 91.92) rectangle (374.20,100.63);

\path[] (365.49,100.63) rectangle (374.20,109.35);

\path[] (365.49,109.35) rectangle (374.20,118.06);
\definecolor{fillColor}{RGB}{255,58,0}

\path[fill=fillColor] ( 25.70, 83.21) rectangle ( 34.41, 91.92);
\definecolor{fillColor}{RGB}{255,126,0}

\path[fill=fillColor] ( 25.70, 91.92) rectangle ( 34.41,100.63);

\path[] ( 25.70,100.63) rectangle ( 34.41,109.35);

\path[] ( 25.70,109.35) rectangle ( 34.41,118.06);
\definecolor{fillColor}{RGB}{255,161,0}

\path[fill=fillColor] ( 34.41, 83.21) rectangle ( 43.13, 91.92);
\definecolor{fillColor}{RGB}{255,238,0}

\path[fill=fillColor] ( 34.41, 91.92) rectangle ( 43.13,100.63);

\path[] ( 34.41,100.63) rectangle ( 43.13,109.35);

\path[] ( 34.41,109.35) rectangle ( 43.13,118.06);
\definecolor{fillColor}{RGB}{255,208,0}

\path[fill=fillColor] ( 43.13, 83.21) rectangle ( 51.84, 91.92);

\path[] ( 43.13, 91.92) rectangle ( 51.84,100.63);

\path[] ( 43.13,100.63) rectangle ( 51.84,109.35);

\path[] ( 43.13,109.35) rectangle ( 51.84,118.06);

\path[] ( 51.84, 83.21) rectangle ( 60.55, 91.92);

\path[] ( 51.84, 91.92) rectangle ( 60.55,100.63);

\path[] ( 51.84,100.63) rectangle ( 60.55,109.35);

\path[] ( 51.84,109.35) rectangle ( 60.55,118.06);

\path[] ( 60.55, 83.21) rectangle ( 69.26, 91.92);

\path[] ( 60.55, 91.92) rectangle ( 69.26,100.63);

\path[] ( 60.55,100.63) rectangle ( 69.26,109.35);

\path[] ( 60.55,109.35) rectangle ( 69.26,118.06);

\path[] ( 69.26, 83.21) rectangle ( 77.98, 91.92);

\path[] ( 69.26, 91.92) rectangle ( 77.98,100.63);

\path[] ( 69.26,100.63) rectangle ( 77.98,109.35);

\path[] ( 69.26,109.35) rectangle ( 77.98,118.06);

\path[] ( 77.98, 83.21) rectangle ( 86.69, 91.92);

\path[] ( 77.98, 91.92) rectangle ( 86.69,100.63);

\path[] ( 77.98,100.63) rectangle ( 86.69,109.35);

\path[] ( 77.98,109.35) rectangle ( 86.69,118.06);

\path[] ( 86.69, 83.21) rectangle ( 95.40, 91.92);

\path[] ( 86.69, 91.92) rectangle ( 95.40,100.63);

\path[] ( 86.69,100.63) rectangle ( 95.40,109.35);

\path[] ( 86.69,109.35) rectangle ( 95.40,118.06);

\path[] ( 95.40, 83.21) rectangle (104.11, 91.92);

\path[] ( 95.40, 91.92) rectangle (104.11,100.63);

\path[] ( 95.40,100.63) rectangle (104.11,109.35);

\path[] ( 95.40,109.35) rectangle (104.11,118.06);

\path[] (104.11, 83.21) rectangle (112.83, 91.92);

\path[] (104.11, 91.92) rectangle (112.83,100.63);

\path[] (104.11,100.63) rectangle (112.83,109.35);

\path[] (104.11,109.35) rectangle (112.83,118.06);

\path[] (112.83, 83.21) rectangle (121.54, 91.92);

\path[] (112.83, 91.92) rectangle (121.54,100.63);

\path[] (112.83,100.63) rectangle (121.54,109.35);

\path[] (112.83,109.35) rectangle (121.54,118.06);

\path[] (121.54, 83.21) rectangle (130.25, 91.92);

\path[] (121.54, 91.92) rectangle (130.25,100.63);

\path[] (121.54,100.63) rectangle (130.25,109.35);

\path[] (121.54,109.35) rectangle (130.25,118.06);

\path[] (130.25, 83.21) rectangle (138.96, 91.92);

\path[] (130.25, 91.92) rectangle (138.96,100.63);

\path[] (130.25,100.63) rectangle (138.96,109.35);

\path[] (130.25,109.35) rectangle (138.96,118.06);

\path[] (138.96, 83.21) rectangle (147.68, 91.92);

\path[] (138.96, 91.92) rectangle (147.68,100.63);

\path[] (138.96,100.63) rectangle (147.68,109.35);

\path[] (138.96,109.35) rectangle (147.68,118.06);

\path[] (147.68, 83.21) rectangle (156.39, 91.92);

\path[] (147.68, 91.92) rectangle (156.39,100.63);

\path[] (147.68,100.63) rectangle (156.39,109.35);

\path[] (147.68,109.35) rectangle (156.39,118.06);

\path[] (156.39, 83.21) rectangle (165.10, 91.92);

\path[] (156.39, 91.92) rectangle (165.10,100.63);

\path[] (156.39,100.63) rectangle (165.10,109.35);

\path[] (156.39,109.35) rectangle (165.10,118.06);

\path[] (165.10, 83.21) rectangle (173.81, 91.92);

\path[] (165.10, 91.92) rectangle (173.81,100.63);

\path[] (165.10,100.63) rectangle (173.81,109.35);

\path[] (165.10,109.35) rectangle (173.81,118.06);

\path[] (173.81, 83.21) rectangle (182.53, 91.92);

\path[] (173.81, 91.92) rectangle (182.53,100.63);

\path[] (173.81,100.63) rectangle (182.53,109.35);

\path[] (173.81,109.35) rectangle (182.53,118.06);

\path[] (182.53, 83.21) rectangle (191.24, 91.92);

\path[] (182.53, 91.92) rectangle (191.24,100.63);

\path[] (182.53,100.63) rectangle (191.24,109.35);

\path[] (182.53,109.35) rectangle (191.24,118.06);

\path[] (191.24, 83.21) rectangle (199.95, 91.92);

\path[] (191.24, 91.92) rectangle (199.95,100.63);

\path[] (191.24,100.63) rectangle (199.95,109.35);

\path[] (191.24,109.35) rectangle (199.95,118.06);

\path[] (199.95, 83.21) rectangle (208.66, 91.92);

\path[] (199.95, 91.92) rectangle (208.66,100.63);

\path[] (199.95,100.63) rectangle (208.66,109.35);

\path[] (199.95,109.35) rectangle (208.66,118.06);

\path[] (208.66, 83.21) rectangle (217.38, 91.92);

\path[] (208.66, 91.92) rectangle (217.38,100.63);

\path[] (208.66,100.63) rectangle (217.38,109.35);

\path[] (208.66,109.35) rectangle (217.38,118.06);

\path[] (217.38, 83.21) rectangle (226.09, 91.92);

\path[] (217.38, 91.92) rectangle (226.09,100.63);

\path[] (217.38,100.63) rectangle (226.09,109.35);

\path[] (217.38,109.35) rectangle (226.09,118.06);

\path[] (226.09, 83.21) rectangle (234.80, 91.92);

\path[] (226.09, 91.92) rectangle (234.80,100.63);

\path[] (226.09,100.63) rectangle (234.80,109.35);

\path[] (226.09,109.35) rectangle (234.80,118.06);

\path[] (234.80, 83.21) rectangle (243.51, 91.92);

\path[] (234.80, 91.92) rectangle (243.51,100.63);

\path[] (234.80,100.63) rectangle (243.51,109.35);

\path[] (234.80,109.35) rectangle (243.51,118.06);

\path[] (243.51, 83.21) rectangle (252.23, 91.92);

\path[] (243.51, 91.92) rectangle (252.23,100.63);

\path[] (243.51,100.63) rectangle (252.23,109.35);

\path[] (243.51,109.35) rectangle (252.23,118.06);

\path[] (252.23, 83.21) rectangle (260.94, 91.92);

\path[] (252.23, 91.92) rectangle (260.94,100.63);

\path[] (252.23,100.63) rectangle (260.94,109.35);

\path[] (252.23,109.35) rectangle (260.94,118.06);

\path[] (260.94, 83.21) rectangle (269.65, 91.92);

\path[] (260.94, 91.92) rectangle (269.65,100.63);

\path[] (260.94,100.63) rectangle (269.65,109.35);

\path[] (260.94,109.35) rectangle (269.65,118.06);

\path[] (269.65, 83.21) rectangle (278.36, 91.92);

\path[] (269.65, 91.92) rectangle (278.36,100.63);

\path[] (269.65,100.63) rectangle (278.36,109.35);

\path[] (269.65,109.35) rectangle (278.36,118.06);

\path[] (278.36, 83.21) rectangle (287.08, 91.92);

\path[] (278.36, 91.92) rectangle (287.08,100.63);

\path[] (278.36,100.63) rectangle (287.08,109.35);

\path[] (278.36,109.35) rectangle (287.08,118.06);

\path[] (287.08, 83.21) rectangle (295.79, 91.92);

\path[] (287.08, 91.92) rectangle (295.79,100.63);

\path[] (287.08,100.63) rectangle (295.79,109.35);

\path[] (287.08,109.35) rectangle (295.79,118.06);

\path[] (295.79, 83.21) rectangle (304.50, 91.92);

\path[] (295.79, 91.92) rectangle (304.50,100.63);

\path[] (295.79,100.63) rectangle (304.50,109.35);

\path[] (295.79,109.35) rectangle (304.50,118.06);

\path[] (304.50, 83.21) rectangle (313.21, 91.92);

\path[] (304.50, 91.92) rectangle (313.21,100.63);

\path[] (304.50,100.63) rectangle (313.21,109.35);

\path[] (304.50,109.35) rectangle (313.21,118.06);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (313.21, 83.21) rectangle (321.93, 91.92);
\definecolor{fillColor}{RGB}{255,85,0}

\path[fill=fillColor] (313.21, 91.92) rectangle (321.93,100.63);
\definecolor{fillColor}{RGB}{255,144,0}

\path[fill=fillColor] (313.21,100.63) rectangle (321.93,109.35);

\path[] (313.21,109.35) rectangle (321.93,118.06);
\definecolor{fillColor}{RGB}{255,177,0}

\path[fill=fillColor] (321.93, 83.21) rectangle (330.64, 91.92);
\definecolor{fillColor}{RGB}{255,193,0}

\path[fill=fillColor] (321.93, 91.92) rectangle (330.64,100.63);
\definecolor{fillColor}{RGB}{255,223,0}

\path[fill=fillColor] (321.93,100.63) rectangle (330.64,109.35);

\path[] (321.93,109.35) rectangle (330.64,118.06);
\definecolor{fillColor}{RGB}{255,107,0}

\path[fill=fillColor] (330.64, 83.21) rectangle (339.35, 91.92);

\path[] (330.64, 91.92) rectangle (339.35,100.63);

\path[] (330.64,100.63) rectangle (339.35,109.35);

\path[] (330.64,109.35) rectangle (339.35,118.06);

\path[] (339.35, 83.21) rectangle (348.06, 91.92);

\path[] (339.35, 91.92) rectangle (348.06,100.63);

\path[] (339.35,100.63) rectangle (348.06,109.35);

\path[] (339.35,109.35) rectangle (348.06,118.06);

\path[] (348.06, 83.21) rectangle (356.78, 91.92);

\path[] (348.06, 91.92) rectangle (356.78,100.63);

\path[] (348.06,100.63) rectangle (356.78,109.35);

\path[] (348.06,109.35) rectangle (356.78,118.06);

\path[] (356.78, 83.21) rectangle (365.49, 91.92);

\path[] (356.78, 91.92) rectangle (365.49,100.63);

\path[] (356.78,100.63) rectangle (365.49,109.35);

\path[] (356.78,109.35) rectangle (365.49,118.06);

\path[] (365.49, 83.21) rectangle (374.20, 91.92);

\path[] (365.49, 91.92) rectangle (374.20,100.63);

\path[] (365.49,100.63) rectangle (374.20,109.35);

\path[] (365.49,109.35) rectangle (374.20,118.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.70, 83.21) -- ( 25.70,118.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.21, 83.21) -- (313.21,118.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (356.78, 83.21) -- (356.78,118.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (380.07,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.33, 84.81) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.33, 93.52) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.33,102.24) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.33,110.95) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (380.07,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.33, 87.57) --
	( 24.83, 87.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.33, 96.28) --
	( 24.83, 96.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.33,104.99) --
	( 24.83,104.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.33,113.70) --
	( 24.83,113.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (380.07,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.06, 80.71) --
	( 30.06, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.77, 80.71) --
	( 38.77, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.48, 80.71) --
	( 47.48, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 56.20, 80.71) --
	( 56.20, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 64.91, 80.71) --
	( 64.91, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 73.62, 80.71) --
	( 73.62, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 82.33, 80.71) --
	( 82.33, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.05, 80.71) --
	( 91.05, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.76, 80.71) --
	( 99.76, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (108.47, 80.71) --
	(108.47, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (117.18, 80.71) --
	(117.18, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.90, 80.71) --
	(125.90, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.61, 80.71) --
	(134.61, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (143.32, 80.71) --
	(143.32, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (152.03, 80.71) --
	(152.03, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (160.75, 80.71) --
	(160.75, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.46, 80.71) --
	(169.46, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.17, 80.71) --
	(178.17, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.88, 80.71) --
	(186.88, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (195.60, 80.71) --
	(195.60, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (204.31, 80.71) --
	(204.31, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.02, 80.71) --
	(213.02, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (221.73, 80.71) --
	(221.73, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (230.45, 80.71) --
	(230.45, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (239.16, 80.71) --
	(239.16, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (247.87, 80.71) --
	(247.87, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (256.58, 80.71) --
	(256.58, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (265.30, 80.71) --
	(265.30, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (274.01, 80.71) --
	(274.01, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (282.72, 80.71) --
	(282.72, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (291.43, 80.71) --
	(291.43, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (300.15, 80.71) --
	(300.15, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (308.86, 80.71) --
	(308.86, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (317.57, 80.71) --
	(317.57, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (326.28, 80.71) --
	(326.28, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.00, 80.71) --
	(335.00, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (343.71, 80.71) --
	(343.71, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (352.42, 80.71) --
	(352.42, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (361.13, 80.71) --
	(361.13, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (369.85, 80.71) --
	(369.85, 83.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (380.07,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.06, 73.20) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.06, 64.56) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.77, 73.20) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.77, 64.56) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 47.48, 73.20) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 47.48, 64.56) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 56.20, 73.20) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 56.20, 64.56) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.91, 73.20) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.91, 64.56) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 73.62, 73.20) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 73.62, 64.56) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.33, 73.20) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.33, 64.56) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 91.05, 73.20) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 91.05, 64.56) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.76, 73.20) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.76, 64.56) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (108.47, 73.20) {11};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (108.47, 64.56) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.18, 73.20) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.18, 64.56) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.90, 73.20) {13};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.90, 64.56) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (134.61, 73.20) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (134.61, 64.56) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (143.32, 73.20) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (143.32, 64.56) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (152.03, 73.20) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (152.03, 64.56) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (160.75, 73.20) {17};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (160.75, 64.56) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (169.46, 73.20) {18};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (169.46, 64.56) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (178.17, 73.20) {19};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (178.17, 64.56) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.88, 73.20) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.88, 64.56) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.60, 73.20) {21};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.60, 64.56) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (204.31, 73.20) {23};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (204.31, 64.56) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (213.02, 73.20) {24};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (213.02, 64.56) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (221.73, 73.20) {26};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (221.73, 64.56) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.45, 73.20) {27};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.45, 64.56) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (239.16, 73.20) {29};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (239.16, 64.56) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (247.87, 73.20) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (247.87, 64.56) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (256.58, 73.20) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (256.58, 64.56) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (265.30, 73.20) {38};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (265.30, 64.56) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (274.01, 73.20) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (274.01, 64.56) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (282.72, 73.20) {44};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (282.72, 64.56) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (291.43, 73.20) {45};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (291.43, 64.56) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (300.15, 73.20) {47};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (300.15, 64.56) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (308.86, 73.20) {63};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (308.86, 64.56) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (317.57, 73.20) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (317.57, 64.56) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (326.28, 73.20) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (326.28, 64.56) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.00, 73.20) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.00, 64.56) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.71, 73.20) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.71, 64.56) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (352.42, 73.20) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (352.42, 64.56) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (361.13, 73.20) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (361.13, 64.56) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (369.85, 73.20) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (369.85, 64.56) {};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (380.07,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,100.63) {covered archives};
\end{scope}
\end{tikzpicture}
\gdef\rcaption{}


==> heatmap_454_archives_legend.tex <==
%
%
%
%
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt,noclip]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (380.07,180.67);
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{0,63,255}
  \path[fill=fillColor] (145.46,141.5) rectangle (152.63,147.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{47,85,251}
  \path[fill=fillColor] (152.91,141.5) rectangle (160.08,147.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{65,105,247}
  \path[fill=fillColor] (160.36,141.5) rectangle (167.53,147.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{76,124,243}
  \path[fill=fillColor] (167.81,141.5) rectangle (174.98,147.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{82,142,238}
  \path[fill=fillColor] (175.26,141.5) rectangle (182.43,147.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{85,161,234}
  \path[fill=fillColor] (182.71,141.5) rectangle (189.87,147.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{84,180,229}
  \path[fill=fillColor] (190.16,141.5) rectangle (197.33,147.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{80,198,224}
  \path[fill=fillColor] (197.61,141.5) rectangle (204.78,147.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{71,217,218}
  \path[fill=fillColor] (205.06,141.5) rectangle (212.23,147.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{53,236,213}
  \path[fill=fillColor] (212.51,141.5) rectangle (219.68,147.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{0,255,206}
  \path[fill=fillColor] (219.96,141.5) rectangle (227.13,147.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{0,255,206}
  \path[fill=fillColor] (227.41,141.5) rectangle (234.58,147.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{32,254,192}
  \path[fill=fillColor] (234.86,141.5) rectangle (242.03,147.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{44,254,176}
  \path[fill=fillColor] (242.31,141.5) rectangle (249.48,147.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{51,254,161}
  \path[fill=fillColor] (249.76,141.5) rectangle (256.93,147.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{55,254,146}
  \path[fill=fillColor] (257.21,141.5) rectangle (264.38,147.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{57,254,130}
  \path[fill=fillColor] (264.66,141.5) rectangle (271.82,147.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{56,254,113}
  \path[fill=fillColor] (272.11,141.5) rectangle (279.28,147.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{54,254,95}
  \path[fill=fillColor] (279.56,141.5) rectangle (286.73,147.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{49,254,75}
  \path[fill=fillColor] (287.01,141.5) rectangle (294.18,147.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{42,254,50}
  \path[fill=fillColor] (294.46,141.5) rectangle (301.63,147.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{31,255,0}
  \path[fill=fillColor] (301.91,141.5) rectangle (309.08,147.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{31,255,0}
  \path[fill=fillColor] (145.46,114.48) rectangle (152.63,120.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{84,254,0}
  \path[fill=fillColor] (152.91,114.48) rectangle (160.08,120.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{114,253,0}
  \path[fill=fillColor] (160.36,114.48) rectangle (167.53,120.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{138,251,0}
  \path[fill=fillColor] (167.81,114.48) rectangle (174.98,120.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{159,250,0}
  \path[fill=fillColor] (175.26,114.48) rectangle (182.43,120.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{177,249,0}
  \path[fill=fillColor] (182.71,114.48) rectangle (189.87,120.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{194,247,0}
  \path[fill=fillColor] (190.16,114.48) rectangle (197.33,120.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{210,245,0}
  \path[fill=fillColor] (197.61,114.48) rectangle (204.78,120.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{226,243,0}
  \path[fill=fillColor] (205.06,114.48) rectangle (212.23,120.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{240,241,0}
  \path[fill=fillColor] (212.51,114.48) rectangle (219.68,120.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{255,238,0}
  \path[fill=fillColor] (219.96,114.48) rectangle (227.13,120.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{255,238,0}
  \path[fill=fillColor] (227.41,114.48) rectangle (234.58,120.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{255,223,0}
  \path[fill=fillColor] (234.86,114.48) rectangle (242.03,120.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{255,208,0}
  \path[fill=fillColor] (242.31,114.48) rectangle (249.48,120.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{255,193,0}
  \path[fill=fillColor] (249.76,114.48) rectangle (256.93,120.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{255,177,0}
  \path[fill=fillColor] (257.21,114.48) rectangle (264.38,120.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{255,161,0}
  \path[fill=fillColor] (264.66,114.48) rectangle (271.82,120.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{255,144,0}
  \path[fill=fillColor] (272.11,114.48) rectangle (279.28,120.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{255,126,0}
  \path[fill=fillColor] (279.56,114.48) rectangle (286.73,120.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{255,107,0}
  \path[fill=fillColor] (287.01,114.48) rectangle (294.18,120.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{255,85,0}
  \path[fill=fillColor] (294.46,114.48) rectangle (301.63,120.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{255,58,0}
  \path[fill=fillColor] (301.91,114.48) rectangle (309.08,120.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{255,0,0}
  \path[fill=fillColor] (309.36,114.48) rectangle (316.53,120.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (150.82,138.35) {2};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (158.28,138.35) {3};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (165.74,138.35) {4};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (173.2,138.35) {5};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (180.66,138.35) {6};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (188.12,138.35) {7};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.58,138.35) {8};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (203.04,138.35) {10};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.5,138.35) {16};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (217.96,138.35) {17};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (225.42,138.35) {18};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (232.88,138.35) {20};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (240.34,138.35) {22};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (247.8,138.35) {23};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (255.26,138.35) {31};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (262.72,138.35) {39};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (270.18,138.35) {40};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (277.64,138.35) {43};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (285.1,138.35) {51};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (292.56,138.35) {57};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (300.02,138.35) {82};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (307.48,138.35) {85};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (150.82,111.33) {120};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (158.28,111.33) {123};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (165.74,111.33) {146};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (173.2,111.33) {171};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (180.66,111.33) {235};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (188.12,111.33) {276};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.58,111.33) {281};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (203.04,111.33) {356};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.5,111.33) {380};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (217.96,111.33) {434};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (225.42,111.33) {776};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (232.88,111.33) {1247};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (240.34,111.33) {1395};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (247.8,111.33) {1484};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (255.26,111.33) {1615};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (262.72,111.33) {2712};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (270.18,111.33) {3657};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (277.64,111.33) {4683};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (285.1,111.33) {4819};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (292.56,111.33) {5005};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (300.02,111.33) {8507};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (307.48,111.33) {11181};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (314.94,111.33) {13132};
\end{scope}
\end{tikzpicture}
\gdef\rcaption{}


==> heatmap_DRM_archives.tex <==
%
%
%
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt,noclip]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (380.07,180.67);
\begin{scope}
\path[clip] (  0.00, 35.83) rectangle (380.07,144.84);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00, 35.83) rectangle (380.07,144.84);
\end{scope}
\begin{scope}
\path[clip] ( 24.83, 61.43) rectangle (375.07,139.84);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 24.83, 61.43) rectangle (375.07,139.84);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.83, 65.78) --
	(375.07, 65.78);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.83, 74.50) --
	(375.07, 74.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.83, 83.21) --
	(375.07, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.83, 91.92) --
	(375.07, 91.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.83,100.63) --
	(375.07,100.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.83,109.35) --
	(375.07,109.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.83,118.06) --
	(375.07,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.83,126.77) --
	(375.07,126.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.83,135.48) --
	(375.07,135.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.06, 61.43) --
	( 30.06,139.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.77, 61.43) --
	( 38.77,139.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.48, 61.43) --
	( 47.48,139.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 56.20, 61.43) --
	( 56.20,139.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 64.91, 61.43) --
	( 64.91,139.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 73.62, 61.43) --
	( 73.62,139.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 82.33, 61.43) --
	( 82.33,139.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.05, 61.43) --
	( 91.05,139.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.76, 61.43) --
	( 99.76,139.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (108.47, 61.43) --
	(108.47,139.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (117.18, 61.43) --
	(117.18,139.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.90, 61.43) --
	(125.90,139.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.61, 61.43) --
	(134.61,139.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (143.32, 61.43) --
	(143.32,139.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (152.03, 61.43) --
	(152.03,139.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (160.75, 61.43) --
	(160.75,139.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.46, 61.43) --
	(169.46,139.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.17, 61.43) --
	(178.17,139.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.88, 61.43) --
	(186.88,139.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (195.60, 61.43) --
	(195.60,139.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (204.31, 61.43) --
	(204.31,139.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.02, 61.43) --
	(213.02,139.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (221.73, 61.43) --
	(221.73,139.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (230.45, 61.43) --
	(230.45,139.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (239.16, 61.43) --
	(239.16,139.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (247.87, 61.43) --
	(247.87,139.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (256.58, 61.43) --
	(256.58,139.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (265.30, 61.43) --
	(265.30,139.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (274.01, 61.43) --
	(274.01,139.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (282.72, 61.43) --
	(282.72,139.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (291.43, 61.43) --
	(291.43,139.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (300.15, 61.43) --
	(300.15,139.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (308.86, 61.43) --
	(308.86,139.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (317.57, 61.43) --
	(317.57,139.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (326.28, 61.43) --
	(326.28,139.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.00, 61.43) --
	(335.00,139.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (343.71, 61.43) --
	(343.71,139.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (352.42, 61.43) --
	(352.42,139.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (361.13, 61.43) --
	(361.13,139.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (369.85, 61.43) --
	(369.85,139.84);

\path[] ( 25.70, 61.43) rectangle ( 34.41, 70.14);

\path[] ( 25.70, 70.14) rectangle ( 34.41, 78.85);

\path[] ( 25.70, 78.85) rectangle ( 34.41, 87.57);

\path[] ( 25.70, 87.57) rectangle ( 34.41, 96.28);

\path[] ( 25.70, 96.28) rectangle ( 34.41,104.99);

\path[] ( 25.70,104.99) rectangle ( 34.41,113.70);

\path[] ( 25.70,122.42) rectangle ( 34.41,131.13);

\path[] ( 25.70,131.13) rectangle ( 34.41,139.84);

\path[] ( 34.41, 61.43) rectangle ( 43.13, 70.14);

\path[] ( 34.41, 70.14) rectangle ( 43.13, 78.85);

\path[] ( 34.41, 78.85) rectangle ( 43.13, 87.57);

\path[] ( 34.41, 87.57) rectangle ( 43.13, 96.28);

\path[] ( 34.41, 96.28) rectangle ( 43.13,104.99);

\path[] ( 34.41,104.99) rectangle ( 43.13,113.70);

\path[] ( 34.41,122.42) rectangle ( 43.13,131.13);

\path[] ( 34.41,131.13) rectangle ( 43.13,139.84);

\path[] ( 43.13, 61.43) rectangle ( 51.84, 70.14);

\path[] ( 43.13, 70.14) rectangle ( 51.84, 78.85);

\path[] ( 43.13, 78.85) rectangle ( 51.84, 87.57);

\path[] ( 43.13, 87.57) rectangle ( 51.84, 96.28);

\path[] ( 43.13, 96.28) rectangle ( 51.84,104.99);

\path[] ( 43.13,104.99) rectangle ( 51.84,113.70);

\path[] ( 43.13,122.42) rectangle ( 51.84,131.13);

\path[] ( 43.13,131.13) rectangle ( 51.84,139.84);

\path[] ( 51.84, 61.43) rectangle ( 60.55, 70.14);
\definecolor{fillColor}{RGB}{82,192,226}

\path[fill=fillColor] ( 51.84, 70.14) rectangle ( 60.55, 78.85);

\path[] ( 51.84, 78.85) rectangle ( 60.55, 87.57);

\path[] ( 51.84, 87.57) rectangle ( 60.55, 96.28);

\path[] ( 51.84, 96.28) rectangle ( 60.55,104.99);

\path[] ( 51.84,104.99) rectangle ( 60.55,113.70);

\path[] ( 51.84,122.42) rectangle ( 60.55,131.13);

\path[] ( 51.84,131.13) rectangle ( 60.55,139.84);

\path[] ( 60.55, 61.43) rectangle ( 69.26, 70.14);
\definecolor{fillColor}{RGB}{71,114,245}

\path[fill=fillColor] ( 60.55, 70.14) rectangle ( 69.26, 78.85);

\path[] ( 60.55, 78.85) rectangle ( 69.26, 87.57);

\path[] ( 60.55, 87.57) rectangle ( 69.26, 96.28);

\path[] ( 60.55, 96.28) rectangle ( 69.26,104.99);

\path[] ( 60.55,104.99) rectangle ( 69.26,113.70);

\path[] ( 60.55,122.42) rectangle ( 69.26,131.13);

\path[] ( 60.55,131.13) rectangle ( 69.26,139.84);

\path[] ( 69.26, 61.43) rectangle ( 77.98, 70.14);

\path[] ( 69.26, 70.14) rectangle ( 77.98, 78.85);

\path[] ( 69.26, 78.85) rectangle ( 77.98, 87.57);

\path[] ( 69.26, 87.57) rectangle ( 77.98, 96.28);

\path[] ( 69.26, 96.28) rectangle ( 77.98,104.99);

\path[] ( 69.26,104.99) rectangle ( 77.98,113.70);

\path[] ( 69.26,122.42) rectangle ( 77.98,131.13);

\path[] ( 69.26,131.13) rectangle ( 77.98,139.84);

\path[] ( 77.98, 61.43) rectangle ( 86.69, 70.14);

\path[] ( 77.98, 70.14) rectangle ( 86.69, 78.85);

\path[] ( 77.98, 78.85) rectangle ( 86.69, 87.57);

\path[] ( 77.98, 87.57) rectangle ( 86.69, 96.28);

\path[] ( 77.98, 96.28) rectangle ( 86.69,104.99);

\path[] ( 77.98,104.99) rectangle ( 86.69,113.70);

\path[] ( 77.98,122.42) rectangle ( 86.69,131.13);

\path[] ( 77.98,131.13) rectangle ( 86.69,139.84);

\path[] ( 86.69, 61.43) rectangle ( 95.40, 70.14);
\definecolor{fillColor}{RGB}{0,63,255}

\path[fill=fillColor] ( 86.69, 70.14) rectangle ( 95.40, 78.85);

\path[] ( 86.69, 78.85) rectangle ( 95.40, 87.57);

\path[] ( 86.69, 87.57) rectangle ( 95.40, 96.28);

\path[] ( 86.69, 96.28) rectangle ( 95.40,104.99);

\path[] ( 86.69,104.99) rectangle ( 95.40,113.70);

\path[] ( 86.69,122.42) rectangle ( 95.40,131.13);

\path[] ( 86.69,131.13) rectangle ( 95.40,139.84);
\definecolor{fillColor}{RGB}{84,176,230}

\path[fill=fillColor] ( 95.40, 61.43) rectangle (104.11, 70.14);

\path[] ( 95.40, 70.14) rectangle (104.11, 78.85);

\path[] ( 95.40, 78.85) rectangle (104.11, 87.57);

\path[] ( 95.40, 87.57) rectangle (104.11, 96.28);

\path[] ( 95.40, 96.28) rectangle (104.11,104.99);

\path[] ( 95.40,104.99) rectangle (104.11,113.70);

\path[] ( 95.40,122.42) rectangle (104.11,131.13);

\path[] ( 95.40,131.13) rectangle (104.11,139.84);

\path[fill=fillColor] (104.11, 61.43) rectangle (112.83, 70.14);

\path[] (104.11, 70.14) rectangle (112.83, 78.85);

\path[] (104.11, 78.85) rectangle (112.83, 87.57);

\path[] (104.11, 87.57) rectangle (112.83, 96.28);

\path[] (104.11, 96.28) rectangle (112.83,104.99);

\path[] (104.11,104.99) rectangle (112.83,113.70);

\path[] (104.11,122.42) rectangle (112.83,131.13);

\path[] (104.11,131.13) rectangle (112.83,139.84);
\definecolor{fillColor}{RGB}{71,114,245}

\path[fill=fillColor] (112.83, 61.43) rectangle (121.54, 70.14);

\path[] (112.83, 70.14) rectangle (121.54, 78.85);

\path[] (112.83, 78.85) rectangle (121.54, 87.57);

\path[] (112.83, 87.57) rectangle (121.54, 96.28);

\path[] (112.83, 96.28) rectangle (121.54,104.99);

\path[] (112.83,104.99) rectangle (121.54,113.70);

\path[] (112.83,122.42) rectangle (121.54,131.13);

\path[] (112.83,131.13) rectangle (121.54,139.84);
\definecolor{fillColor}{RGB}{76,207,221}

\path[fill=fillColor] (121.54, 61.43) rectangle (130.25, 70.14);

\path[] (121.54, 70.14) rectangle (130.25, 78.85);

\path[] (121.54, 78.85) rectangle (130.25, 87.57);

\path[] (121.54, 87.57) rectangle (130.25, 96.28);

\path[] (121.54, 96.28) rectangle (130.25,104.99);

\path[] (121.54,104.99) rectangle (130.25,113.70);

\path[] (121.54,122.42) rectangle (130.25,131.13);

\path[] (121.54,131.13) rectangle (130.25,139.84);

\path[] (130.25, 61.43) rectangle (138.96, 70.14);

\path[] (130.25, 70.14) rectangle (138.96, 78.85);

\path[] (130.25, 78.85) rectangle (138.96, 87.57);

\path[] (130.25, 87.57) rectangle (138.96, 96.28);

\path[] (130.25, 96.28) rectangle (138.96,104.99);

\path[] (130.25,104.99) rectangle (138.96,113.70);

\path[] (130.25,122.42) rectangle (138.96,131.13);

\path[] (130.25,131.13) rectangle (138.96,139.84);
\definecolor{fillColor}{RGB}{78,130,241}

\path[fill=fillColor] (138.96, 61.43) rectangle (147.68, 70.14);

\path[] (138.96, 70.14) rectangle (147.68, 78.85);

\path[] (138.96, 78.85) rectangle (147.68, 87.57);

\path[] (138.96, 87.57) rectangle (147.68, 96.28);

\path[] (138.96, 96.28) rectangle (147.68,104.99);

\path[] (138.96,104.99) rectangle (147.68,113.70);

\path[] (138.96,122.42) rectangle (147.68,131.13);

\path[] (138.96,131.13) rectangle (147.68,139.84);
\definecolor{fillColor}{RGB}{0,63,255}

\path[fill=fillColor] (147.68, 61.43) rectangle (156.39, 70.14);

\path[] (147.68, 70.14) rectangle (156.39, 78.85);

\path[] (147.68, 78.85) rectangle (156.39, 87.57);

\path[] (147.68, 87.57) rectangle (156.39, 96.28);

\path[] (147.68, 96.28) rectangle (156.39,104.99);

\path[] (147.68,104.99) rectangle (156.39,113.70);

\path[] (147.68,122.42) rectangle (156.39,131.13);

\path[] (147.68,131.13) rectangle (156.39,139.84);
\definecolor{fillColor}{RGB}{78,130,241}

\path[fill=fillColor] (156.39, 61.43) rectangle (165.10, 70.14);

\path[] (156.39, 70.14) rectangle (165.10, 78.85);

\path[] (156.39, 78.85) rectangle (165.10, 87.57);

\path[] (156.39, 87.57) rectangle (165.10, 96.28);

\path[] (156.39, 96.28) rectangle (165.10,104.99);

\path[] (156.39,104.99) rectangle (165.10,113.70);

\path[] (156.39,122.42) rectangle (165.10,131.13);

\path[] (156.39,131.13) rectangle (165.10,139.84);
\definecolor{fillColor}{RGB}{83,145,238}

\path[fill=fillColor] (165.10, 61.43) rectangle (173.81, 70.14);

\path[] (165.10, 70.14) rectangle (173.81, 78.85);

\path[] (165.10, 78.85) rectangle (173.81, 87.57);

\path[] (165.10, 87.57) rectangle (173.81, 96.28);

\path[] (165.10, 96.28) rectangle (173.81,104.99);

\path[] (165.10,104.99) rectangle (173.81,113.70);

\path[] (165.10,122.42) rectangle (173.81,131.13);

\path[] (165.10,131.13) rectangle (173.81,139.84);
\definecolor{fillColor}{RGB}{60,98,248}

\path[fill=fillColor] (173.81, 61.43) rectangle (182.53, 70.14);

\path[] (173.81, 70.14) rectangle (182.53, 78.85);

\path[] (173.81, 78.85) rectangle (182.53, 87.57);

\path[] (173.81, 87.57) rectangle (182.53, 96.28);

\path[] (173.81, 96.28) rectangle (182.53,104.99);

\path[] (173.81,104.99) rectangle (182.53,113.70);

\path[] (173.81,122.42) rectangle (182.53,131.13);

\path[] (173.81,131.13) rectangle (182.53,139.84);

\path[fill=fillColor] (182.53, 61.43) rectangle (191.24, 70.14);

\path[] (182.53, 70.14) rectangle (191.24, 78.85);

\path[] (182.53, 78.85) rectangle (191.24, 87.57);

\path[] (182.53, 87.57) rectangle (191.24, 96.28);

\path[] (182.53, 96.28) rectangle (191.24,104.99);

\path[] (182.53,104.99) rectangle (191.24,113.70);

\path[] (182.53,122.42) rectangle (191.24,131.13);

\path[] (182.53,131.13) rectangle (191.24,139.84);
\definecolor{fillColor}{RGB}{0,63,255}

\path[fill=fillColor] (191.24, 61.43) rectangle (199.95, 70.14);

\path[] (191.24, 70.14) rectangle (199.95, 78.85);

\path[] (191.24, 78.85) rectangle (199.95, 87.57);

\path[] (191.24, 87.57) rectangle (199.95, 96.28);

\path[] (191.24, 96.28) rectangle (199.95,104.99);

\path[] (191.24,104.99) rectangle (199.95,113.70);

\path[] (191.24,122.42) rectangle (199.95,131.13);

\path[] (191.24,131.13) rectangle (199.95,139.84);

\path[fill=fillColor] (199.95, 61.43) rectangle (208.66, 70.14);

\path[] (199.95, 70.14) rectangle (208.66, 78.85);

\path[] (199.95, 78.85) rectangle (208.66, 87.57);

\path[] (199.95, 87.57) rectangle (208.66, 96.28);

\path[] (199.95, 96.28) rectangle (208.66,104.99);

\path[] (199.95,104.99) rectangle (208.66,113.70);

\path[] (199.95,122.42) rectangle (208.66,131.13);

\path[] (199.95,131.13) rectangle (208.66,139.84);

\path[fill=fillColor] (208.66, 61.43) rectangle (217.38, 70.14);

\path[] (208.66, 70.14) rectangle (217.38, 78.85);

\path[] (208.66, 78.85) rectangle (217.38, 87.57);

\path[] (208.66, 87.57) rectangle (217.38, 96.28);

\path[] (208.66, 96.28) rectangle (217.38,104.99);

\path[] (208.66,104.99) rectangle (217.38,113.70);

\path[] (208.66,122.42) rectangle (217.38,131.13);

\path[] (208.66,131.13) rectangle (217.38,139.84);

\path[fill=fillColor] (217.38, 61.43) rectangle (226.09, 70.14);

\path[] (217.38, 70.14) rectangle (226.09, 78.85);

\path[] (217.38, 78.85) rectangle (226.09, 87.57);

\path[] (217.38, 87.57) rectangle (226.09, 96.28);

\path[] (217.38, 96.28) rectangle (226.09,104.99);

\path[] (217.38,104.99) rectangle (226.09,113.70);

\path[] (217.38,122.42) rectangle (226.09,131.13);

\path[] (217.38,131.13) rectangle (226.09,139.84);

\path[fill=fillColor] (226.09, 61.43) rectangle (234.80, 70.14);

\path[] (226.09, 70.14) rectangle (234.80, 78.85);

\path[] (226.09, 78.85) rectangle (234.80, 87.57);

\path[] (226.09, 87.57) rectangle (234.80, 96.28);

\path[] (226.09, 96.28) rectangle (234.80,104.99);

\path[] (226.09,104.99) rectangle (234.80,113.70);

\path[] (226.09,122.42) rectangle (234.80,131.13);

\path[] (226.09,131.13) rectangle (234.80,139.84);

\path[] (234.80, 61.43) rectangle (243.51, 70.14);

\path[] (234.80, 70.14) rectangle (243.51, 78.85);

\path[] (234.80, 78.85) rectangle (243.51, 87.57);

\path[] (234.80, 87.57) rectangle (243.51, 96.28);

\path[] (234.80, 96.28) rectangle (243.51,104.99);

\path[] (234.80,104.99) rectangle (243.51,113.70);

\path[] (234.80,122.42) rectangle (243.51,131.13);

\path[] (234.80,131.13) rectangle (243.51,139.84);

\path[] (243.51, 61.43) rectangle (252.23, 70.14);

\path[] (243.51, 70.14) rectangle (252.23, 78.85);

\path[] (243.51, 78.85) rectangle (252.23, 87.57);

\path[] (243.51, 87.57) rectangle (252.23, 96.28);

\path[] (243.51, 96.28) rectangle (252.23,104.99);

\path[] (243.51,104.99) rectangle (252.23,113.70);

\path[] (243.51,122.42) rectangle (252.23,131.13);

\path[] (243.51,131.13) rectangle (252.23,139.84);

\path[] (252.23, 61.43) rectangle (260.94, 70.14);

\path[] (252.23, 70.14) rectangle (260.94, 78.85);

\path[] (252.23, 78.85) rectangle (260.94, 87.57);

\path[] (252.23, 87.57) rectangle (260.94, 96.28);

\path[] (252.23, 96.28) rectangle (260.94,104.99);

\path[] (252.23,104.99) rectangle (260.94,113.70);

\path[] (252.23,122.42) rectangle (260.94,131.13);

\path[] (252.23,131.13) rectangle (260.94,139.84);

\path[] (260.94, 61.43) rectangle (269.65, 70.14);

\path[] (260.94, 70.14) rectangle (269.65, 78.85);

\path[] (260.94, 78.85) rectangle (269.65, 87.57);

\path[] (260.94, 87.57) rectangle (269.65, 96.28);

\path[] (260.94, 96.28) rectangle (269.65,104.99);

\path[] (260.94,104.99) rectangle (269.65,113.70);

\path[] (260.94,122.42) rectangle (269.65,131.13);

\path[] (260.94,131.13) rectangle (269.65,139.84);
\definecolor{fillColor}{RGB}{49,239,212}

\path[fill=fillColor] (269.65, 61.43) rectangle (278.36, 70.14);

\path[] (269.65, 70.14) rectangle (278.36, 78.85);

\path[] (269.65, 78.85) rectangle (278.36, 87.57);

\path[] (269.65, 87.57) rectangle (278.36, 96.28);

\path[] (269.65, 96.28) rectangle (278.36,104.99);

\path[] (269.65,104.99) rectangle (278.36,113.70);

\path[] (269.65,122.42) rectangle (278.36,131.13);

\path[] (269.65,131.13) rectangle (278.36,139.84);
\definecolor{fillColor}{RGB}{0,63,255}

\path[fill=fillColor] (278.36, 61.43) rectangle (287.08, 70.14);

\path[] (278.36, 70.14) rectangle (287.08, 78.85);

\path[] (278.36, 78.85) rectangle (287.08, 87.57);

\path[] (278.36, 87.57) rectangle (287.08, 96.28);

\path[] (278.36, 96.28) rectangle (287.08,104.99);

\path[] (278.36,104.99) rectangle (287.08,113.70);

\path[] (278.36,122.42) rectangle (287.08,131.13);

\path[] (278.36,131.13) rectangle (287.08,139.84);

\path[] (287.08, 61.43) rectangle (295.79, 70.14);

\path[] (287.08, 70.14) rectangle (295.79, 78.85);

\path[] (287.08, 78.85) rectangle (295.79, 87.57);

\path[] (287.08, 87.57) rectangle (295.79, 96.28);

\path[] (287.08, 96.28) rectangle (295.79,104.99);

\path[] (287.08,104.99) rectangle (295.79,113.70);

\path[] (287.08,122.42) rectangle (295.79,131.13);

\path[] (287.08,131.13) rectangle (295.79,139.84);

\path[] (295.79, 61.43) rectangle (304.50, 70.14);

\path[] (295.79, 70.14) rectangle (304.50, 78.85);

\path[] (295.79, 78.85) rectangle (304.50, 87.57);
\definecolor{fillColor}{RGB}{43,81,251}

\path[fill=fillColor] (295.79, 87.57) rectangle (304.50, 96.28);

\path[] (295.79, 96.28) rectangle (304.50,104.99);

\path[] (295.79,104.99) rectangle (304.50,113.70);

\path[] (295.79,122.42) rectangle (304.50,131.13);

\path[] (295.79,131.13) rectangle (304.50,139.84);

\path[] (304.50, 61.43) rectangle (313.21, 70.14);

\path[] (304.50, 70.14) rectangle (313.21, 78.85);
\definecolor{fillColor}{RGB}{60,98,248}

\path[fill=fillColor] (304.50, 78.85) rectangle (313.21, 87.57);

\path[] (304.50, 87.57) rectangle (313.21, 96.28);

\path[] (304.50, 96.28) rectangle (313.21,104.99);

\path[] (304.50,104.99) rectangle (313.21,113.70);

\path[] (304.50,122.42) rectangle (313.21,131.13);

\path[] (304.50,131.13) rectangle (313.21,139.84);

\path[] (313.21, 61.43) rectangle (321.93, 70.14);

\path[] (313.21, 70.14) rectangle (321.93, 78.85);

\path[] (313.21, 78.85) rectangle (321.93, 87.57);

\path[] (313.21, 87.57) rectangle (321.93, 96.28);

\path[] (313.21, 96.28) rectangle (321.93,104.99);

\path[] (313.21,104.99) rectangle (321.93,113.70);

\path[] (313.21,122.42) rectangle (321.93,131.13);

\path[] (313.21,131.13) rectangle (321.93,139.84);

\path[] (321.93, 61.43) rectangle (330.64, 70.14);

\path[] (321.93, 70.14) rectangle (330.64, 78.85);

\path[] (321.93, 78.85) rectangle (330.64, 87.57);

\path[] (321.93, 87.57) rectangle (330.64, 96.28);

\path[] (321.93, 96.28) rectangle (330.64,104.99);

\path[] (321.93,104.99) rectangle (330.64,113.70);

\path[] (321.93,122.42) rectangle (330.64,131.13);

\path[] (321.93,131.13) rectangle (330.64,139.84);

\path[] (330.64, 61.43) rectangle (339.35, 70.14);

\path[] (330.64, 70.14) rectangle (339.35, 78.85);

\path[] (330.64, 78.85) rectangle (339.35, 87.57);

\path[] (330.64, 87.57) rectangle (339.35, 96.28);

\path[] (330.64, 96.28) rectangle (339.35,104.99);
\definecolor{fillColor}{RGB}{0,255,206}

\path[fill=fillColor] (330.64,104.99) rectangle (339.35,113.70);

\path[] (330.64,122.42) rectangle (339.35,131.13);

\path[] (330.64,131.13) rectangle (339.35,139.84);

\path[] (339.35, 61.43) rectangle (348.06, 70.14);

\path[] (339.35, 70.14) rectangle (348.06, 78.85);

\path[] (339.35, 78.85) rectangle (348.06, 87.57);
\definecolor{fillColor}{RGB}{85,161,234}

\path[fill=fillColor] (339.35, 87.57) rectangle (348.06, 96.28);

\path[] (339.35, 96.28) rectangle (348.06,104.99);

\path[] (339.35,104.99) rectangle (348.06,113.70);

\path[] (339.35,122.42) rectangle (348.06,131.13);

\path[] (339.35,131.13) rectangle (348.06,139.84);

\path[] (348.06, 61.43) rectangle (356.78, 70.14);

\path[] (348.06, 70.14) rectangle (356.78, 78.85);

\path[] (348.06, 78.85) rectangle (356.78, 87.57);
\definecolor{fillColor}{RGB}{66,223,217}

\path[fill=fillColor] (348.06, 87.57) rectangle (356.78, 96.28);

\path[] (348.06, 96.28) rectangle (356.78,104.99);

\path[] (348.06,104.99) rectangle (356.78,113.70);

\path[] (348.06,122.42) rectangle (356.78,131.13);

\path[] (348.06,131.13) rectangle (356.78,139.84);

\path[] (356.78, 61.43) rectangle (365.49, 70.14);

\path[] (356.78, 70.14) rectangle (365.49, 78.85);

\path[] (356.78, 78.85) rectangle (365.49, 87.57);

\path[] (356.78, 87.57) rectangle (365.49, 96.28);

\path[] (356.78, 96.28) rectangle (365.49,104.99);
\definecolor{fillColor}{RGB}{0,255,206}

\path[fill=fillColor] (356.78,104.99) rectangle (365.49,113.70);
\definecolor{fillColor}{RGB}{66,223,217}

\path[fill=fillColor] (356.78,122.42) rectangle (365.49,131.13);

\path[] (356.78,131.13) rectangle (365.49,139.84);

\path[] (365.49, 61.43) rectangle (374.20, 70.14);

\path[] (365.49, 70.14) rectangle (374.20, 78.85);

\path[] (365.49, 78.85) rectangle (374.20, 87.57);

\path[] (365.49, 87.57) rectangle (374.20, 96.28);

\path[] (365.49, 96.28) rectangle (374.20,104.99);

\path[] (365.49,104.99) rectangle (374.20,113.70);

\path[] (365.49,122.42) rectangle (374.20,131.13);
\definecolor{fillColor}{RGB}{0,255,206}

\path[fill=fillColor] (365.49,131.13) rectangle (374.20,139.84);

\path[] ( 25.70, 61.43) rectangle ( 34.41, 70.14);

\path[] ( 25.70, 70.14) rectangle ( 34.41, 78.85);

\path[] ( 25.70, 78.85) rectangle ( 34.41, 87.57);

\path[] ( 25.70, 87.57) rectangle ( 34.41, 96.28);

\path[] ( 25.70, 96.28) rectangle ( 34.41,104.99);

\path[] ( 25.70,104.99) rectangle ( 34.41,113.70);

\path[] ( 25.70,122.42) rectangle ( 34.41,131.13);

\path[] ( 25.70,131.13) rectangle ( 34.41,139.84);

\path[] ( 34.41, 61.43) rectangle ( 43.13, 70.14);

\path[] ( 34.41, 70.14) rectangle ( 43.13, 78.85);

\path[] ( 34.41, 78.85) rectangle ( 43.13, 87.57);

\path[] ( 34.41, 87.57) rectangle ( 43.13, 96.28);

\path[] ( 34.41, 96.28) rectangle ( 43.13,104.99);

\path[] ( 34.41,104.99) rectangle ( 43.13,113.70);

\path[] ( 34.41,122.42) rectangle ( 43.13,131.13);

\path[] ( 34.41,131.13) rectangle ( 43.13,139.84);

\path[] ( 43.13, 61.43) rectangle ( 51.84, 70.14);
\definecolor{fillColor}{RGB}{53,254,156}

\path[fill=fillColor] ( 43.13, 70.14) rectangle ( 51.84, 78.85);

\path[] ( 43.13, 78.85) rectangle ( 51.84, 87.57);

\path[] ( 43.13, 87.57) rectangle ( 51.84, 96.28);

\path[] ( 43.13, 96.28) rectangle ( 51.84,104.99);

\path[] ( 43.13,104.99) rectangle ( 51.84,113.70);

\path[] ( 43.13,122.42) rectangle ( 51.84,131.13);

\path[] ( 43.13,131.13) rectangle ( 51.84,139.84);

\path[] ( 51.84, 61.43) rectangle ( 60.55, 70.14);

\path[] ( 51.84, 70.14) rectangle ( 60.55, 78.85);

\path[] ( 51.84, 78.85) rectangle ( 60.55, 87.57);

\path[] ( 51.84, 87.57) rectangle ( 60.55, 96.28);

\path[] ( 51.84, 96.28) rectangle ( 60.55,104.99);

\path[] ( 51.84,104.99) rectangle ( 60.55,113.70);

\path[] ( 51.84,122.42) rectangle ( 60.55,131.13);

\path[] ( 51.84,131.13) rectangle ( 60.55,139.84);

\path[] ( 60.55, 61.43) rectangle ( 69.26, 70.14);

\path[] ( 60.55, 70.14) rectangle ( 69.26, 78.85);

\path[] ( 60.55, 78.85) rectangle ( 69.26, 87.57);

\path[] ( 60.55, 87.57) rectangle ( 69.26, 96.28);

\path[] ( 60.55, 96.28) rectangle ( 69.26,104.99);

\path[] ( 60.55,104.99) rectangle ( 69.26,113.70);

\path[] ( 60.55,122.42) rectangle ( 69.26,131.13);

\path[] ( 60.55,131.13) rectangle ( 69.26,139.84);
\definecolor{fillColor}{RGB}{31,255,0}

\path[fill=fillColor] ( 69.26, 61.43) rectangle ( 77.98, 70.14);

\path[] ( 69.26, 70.14) rectangle ( 77.98, 78.85);

\path[] ( 69.26, 78.85) rectangle ( 77.98, 87.57);

\path[] ( 69.26, 87.57) rectangle ( 77.98, 96.28);

\path[] ( 69.26, 96.28) rectangle ( 77.98,104.99);

\path[] ( 69.26,104.99) rectangle ( 77.98,113.70);

\path[] ( 69.26,122.42) rectangle ( 77.98,131.13);

\path[] ( 69.26,131.13) rectangle ( 77.98,139.84);
\definecolor{fillColor}{RGB}{47,254,68}

\path[fill=fillColor] ( 77.98, 61.43) rectangle ( 86.69, 70.14);

\path[] ( 77.98, 70.14) rectangle ( 86.69, 78.85);

\path[] ( 77.98, 78.85) rectangle ( 86.69, 87.57);

\path[] ( 77.98, 87.57) rectangle ( 86.69, 96.28);

\path[] ( 77.98, 96.28) rectangle ( 86.69,104.99);

\path[] ( 77.98,104.99) rectangle ( 86.69,113.70);

\path[] ( 77.98,122.42) rectangle ( 86.69,131.13);

\path[] ( 77.98,131.13) rectangle ( 86.69,139.84);
\definecolor{fillColor}{RGB}{41,254,182}

\path[fill=fillColor] ( 86.69, 61.43) rectangle ( 95.40, 70.14);

\path[] ( 86.69, 70.14) rectangle ( 95.40, 78.85);

\path[] ( 86.69, 78.85) rectangle ( 95.40, 87.57);

\path[] ( 86.69, 87.57) rectangle ( 95.40, 96.28);

\path[] ( 86.69, 96.28) rectangle ( 95.40,104.99);

\path[] ( 86.69,104.99) rectangle ( 95.40,113.70);

\path[] ( 86.69,122.42) rectangle ( 95.40,131.13);

\path[] ( 86.69,131.13) rectangle ( 95.40,139.84);

\path[] ( 95.40, 61.43) rectangle (104.11, 70.14);

\path[] ( 95.40, 70.14) rectangle (104.11, 78.85);

\path[] ( 95.40, 78.85) rectangle (104.11, 87.57);

\path[] ( 95.40, 87.57) rectangle (104.11, 96.28);

\path[] ( 95.40, 96.28) rectangle (104.11,104.99);

\path[] ( 95.40,104.99) rectangle (104.11,113.70);

\path[] ( 95.40,122.42) rectangle (104.11,131.13);

\path[] ( 95.40,131.13) rectangle (104.11,139.84);

\path[] (104.11, 61.43) rectangle (112.83, 70.14);

\path[] (104.11, 70.14) rectangle (112.83, 78.85);

\path[] (104.11, 78.85) rectangle (112.83, 87.57);

\path[] (104.11, 87.57) rectangle (112.83, 96.28);

\path[] (104.11, 96.28) rectangle (112.83,104.99);

\path[] (104.11,104.99) rectangle (112.83,113.70);

\path[] (104.11,122.42) rectangle (112.83,131.13);

\path[] (104.11,131.13) rectangle (112.83,139.84);

\path[] (112.83, 61.43) rectangle (121.54, 70.14);

\path[] (112.83, 70.14) rectangle (121.54, 78.85);

\path[] (112.83, 78.85) rectangle (121.54, 87.57);

\path[] (112.83, 87.57) rectangle (121.54, 96.28);

\path[] (112.83, 96.28) rectangle (121.54,104.99);

\path[] (112.83,104.99) rectangle (121.54,113.70);

\path[] (112.83,122.42) rectangle (121.54,131.13);

\path[] (112.83,131.13) rectangle (121.54,139.84);

\path[] (121.54, 61.43) rectangle (130.25, 70.14);

\path[] (121.54, 70.14) rectangle (130.25, 78.85);

\path[] (121.54, 78.85) rectangle (130.25, 87.57);

\path[] (121.54, 87.57) rectangle (130.25, 96.28);

\path[] (121.54, 96.28) rectangle (130.25,104.99);

\path[] (121.54,104.99) rectangle (130.25,113.70);

\path[] (121.54,122.42) rectangle (130.25,131.13);

\path[] (121.54,131.13) rectangle (130.25,139.84);
\definecolor{fillColor}{RGB}{56,254,143}

\path[fill=fillColor] (130.25, 61.43) rectangle (138.96, 70.14);

\path[] (130.25, 70.14) rectangle (138.96, 78.85);

\path[] (130.25, 78.85) rectangle (138.96, 87.57);

\path[] (130.25, 87.57) rectangle (138.96, 96.28);

\path[] (130.25, 96.28) rectangle (138.96,104.99);

\path[] (130.25,104.99) rectangle (138.96,113.70);

\path[] (130.25,122.42) rectangle (138.96,131.13);

\path[] (130.25,131.13) rectangle (138.96,139.84);

\path[] (138.96, 61.43) rectangle (147.68, 70.14);

\path[] (138.96, 70.14) rectangle (147.68, 78.85);

\path[] (138.96, 78.85) rectangle (147.68, 87.57);

\path[] (138.96, 87.57) rectangle (147.68, 96.28);

\path[] (138.96, 96.28) rectangle (147.68,104.99);

\path[] (138.96,104.99) rectangle (147.68,113.70);

\path[] (138.96,122.42) rectangle (147.68,131.13);

\path[] (138.96,131.13) rectangle (147.68,139.84);

\path[] (147.68, 61.43) rectangle (156.39, 70.14);

\path[] (147.68, 70.14) rectangle (156.39, 78.85);

\path[] (147.68, 78.85) rectangle (156.39, 87.57);

\path[] (147.68, 87.57) rectangle (156.39, 96.28);

\path[] (147.68, 96.28) rectangle (156.39,104.99);

\path[] (147.68,104.99) rectangle (156.39,113.70);

\path[] (147.68,122.42) rectangle (156.39,131.13);

\path[] (147.68,131.13) rectangle (156.39,139.84);

\path[] (156.39, 61.43) rectangle (165.10, 70.14);

\path[] (156.39, 70.14) rectangle (165.10, 78.85);

\path[] (156.39, 78.85) rectangle (165.10, 87.57);

\path[] (156.39, 87.57) rectangle (165.10, 96.28);

\path[] (156.39, 96.28) rectangle (165.10,104.99);

\path[] (156.39,104.99) rectangle (165.10,113.70);

\path[] (156.39,122.42) rectangle (165.10,131.13);

\path[] (156.39,131.13) rectangle (165.10,139.84);

\path[] (165.10, 61.43) rectangle (173.81, 70.14);

\path[] (165.10, 70.14) rectangle (173.81, 78.85);

\path[] (165.10, 78.85) rectangle (173.81, 87.57);

\path[] (165.10, 87.57) rectangle (173.81, 96.28);

\path[] (165.10, 96.28) rectangle (173.81,104.99);

\path[] (165.10,104.99) rectangle (173.81,113.70);

\path[] (165.10,122.42) rectangle (173.81,131.13);

\path[] (165.10,131.13) rectangle (173.81,139.84);

\path[] (173.81, 61.43) rectangle (182.53, 70.14);

\path[] (173.81, 70.14) rectangle (182.53, 78.85);

\path[] (173.81, 78.85) rectangle (182.53, 87.57);

\path[] (173.81, 87.57) rectangle (182.53, 96.28);

\path[] (173.81, 96.28) rectangle (182.53,104.99);

\path[] (173.81,104.99) rectangle (182.53,113.70);

\path[] (173.81,122.42) rectangle (182.53,131.13);

\path[] (173.81,131.13) rectangle (182.53,139.84);

\path[] (182.53, 61.43) rectangle (191.24, 70.14);

\path[] (182.53, 70.14) rectangle (191.24, 78.85);

\path[] (182.53, 78.85) rectangle (191.24, 87.57);

\path[] (182.53, 87.57) rectangle (191.24, 96.28);

\path[] (182.53, 96.28) rectangle (191.24,104.99);

\path[] (182.53,104.99) rectangle (191.24,113.70);

\path[] (182.53,122.42) rectangle (191.24,131.13);

\path[] (182.53,131.13) rectangle (191.24,139.84);

\path[] (191.24, 61.43) rectangle (199.95, 70.14);

\path[] (191.24, 70.14) rectangle (199.95, 78.85);

\path[] (191.24, 78.85) rectangle (199.95, 87.57);

\path[] (191.24, 87.57) rectangle (199.95, 96.28);

\path[] (191.24, 96.28) rectangle (199.95,104.99);

\path[] (191.24,104.99) rectangle (199.95,113.70);

\path[] (191.24,122.42) rectangle (199.95,131.13);

\path[] (191.24,131.13) rectangle (199.95,139.84);

\path[] (199.95, 61.43) rectangle (208.66, 70.14);

\path[] (199.95, 70.14) rectangle (208.66, 78.85);

\path[] (199.95, 78.85) rectangle (208.66, 87.57);

\path[] (199.95, 87.57) rectangle (208.66, 96.28);

\path[] (199.95, 96.28) rectangle (208.66,104.99);

\path[] (199.95,104.99) rectangle (208.66,113.70);

\path[] (199.95,122.42) rectangle (208.66,131.13);

\path[] (199.95,131.13) rectangle (208.66,139.84);

\path[] (208.66, 61.43) rectangle (217.38, 70.14);

\path[] (208.66, 70.14) rectangle (217.38, 78.85);

\path[] (208.66, 78.85) rectangle (217.38, 87.57);

\path[] (208.66, 87.57) rectangle (217.38, 96.28);

\path[] (208.66, 96.28) rectangle (217.38,104.99);

\path[] (208.66,104.99) rectangle (217.38,113.70);

\path[] (208.66,122.42) rectangle (217.38,131.13);

\path[] (208.66,131.13) rectangle (217.38,139.84);

\path[] (217.38, 61.43) rectangle (226.09, 70.14);

\path[] (217.38, 70.14) rectangle (226.09, 78.85);

\path[] (217.38, 78.85) rectangle (226.09, 87.57);

\path[] (217.38, 87.57) rectangle (226.09, 96.28);

\path[] (217.38, 96.28) rectangle (226.09,104.99);

\path[] (217.38,104.99) rectangle (226.09,113.70);

\path[] (217.38,122.42) rectangle (226.09,131.13);

\path[] (217.38,131.13) rectangle (226.09,139.84);

\path[] (226.09, 61.43) rectangle (234.80, 70.14);

\path[] (226.09, 70.14) rectangle (234.80, 78.85);

\path[] (226.09, 78.85) rectangle (234.80, 87.57);

\path[] (226.09, 87.57) rectangle (234.80, 96.28);

\path[] (226.09, 96.28) rectangle (234.80,104.99);

\path[] (226.09,104.99) rectangle (234.80,113.70);

\path[] (226.09,122.42) rectangle (234.80,131.13);

\path[] (226.09,131.13) rectangle (234.80,139.84);

\path[] (234.80, 61.43) rectangle (243.51, 70.14);

\path[] (234.80, 70.14) rectangle (243.51, 78.85);

\path[] (234.80, 78.85) rectangle (243.51, 87.57);

\path[] (234.80, 87.57) rectangle (243.51, 96.28);

\path[] (234.80, 96.28) rectangle (243.51,104.99);

\path[] (234.80,104.99) rectangle (243.51,113.70);

\path[] (234.80,122.42) rectangle (243.51,131.13);

\path[] (234.80,131.13) rectangle (243.51,139.84);

\path[] (243.51, 61.43) rectangle (252.23, 70.14);

\path[] (243.51, 70.14) rectangle (252.23, 78.85);

\path[] (243.51, 78.85) rectangle (252.23, 87.57);

\path[] (243.51, 87.57) rectangle (252.23, 96.28);

\path[] (243.51, 96.28) rectangle (252.23,104.99);

\path[] (243.51,104.99) rectangle (252.23,113.70);

\path[] (243.51,122.42) rectangle (252.23,131.13);

\path[] (243.51,131.13) rectangle (252.23,139.84);

\path[] (252.23, 61.43) rectangle (260.94, 70.14);
\definecolor{fillColor}{RGB}{0,255,206}

\path[fill=fillColor] (252.23, 70.14) rectangle (260.94, 78.85);

\path[] (252.23, 78.85) rectangle (260.94, 87.57);

\path[] (252.23, 87.57) rectangle (260.94, 96.28);

\path[] (252.23, 96.28) rectangle (260.94,104.99);

\path[] (252.23,104.99) rectangle (260.94,113.70);

\path[] (252.23,122.42) rectangle (260.94,131.13);

\path[] (252.23,131.13) rectangle (260.94,139.84);

\path[] (260.94, 61.43) rectangle (269.65, 70.14);

\path[] (260.94, 70.14) rectangle (269.65, 78.85);

\path[] (260.94, 78.85) rectangle (269.65, 87.57);

\path[] (260.94, 87.57) rectangle (269.65, 96.28);

\path[] (260.94, 96.28) rectangle (269.65,104.99);

\path[] (260.94,104.99) rectangle (269.65,113.70);

\path[] (260.94,122.42) rectangle (269.65,131.13);

\path[] (260.94,131.13) rectangle (269.65,139.84);

\path[] (269.65, 61.43) rectangle (278.36, 70.14);

\path[] (269.65, 70.14) rectangle (278.36, 78.85);

\path[] (269.65, 78.85) rectangle (278.36, 87.57);

\path[] (269.65, 87.57) rectangle (278.36, 96.28);

\path[] (269.65, 96.28) rectangle (278.36,104.99);

\path[] (269.65,104.99) rectangle (278.36,113.70);

\path[] (269.65,122.42) rectangle (278.36,131.13);

\path[] (269.65,131.13) rectangle (278.36,139.84);

\path[] (278.36, 61.43) rectangle (287.08, 70.14);

\path[] (278.36, 70.14) rectangle (287.08, 78.85);

\path[] (278.36, 78.85) rectangle (287.08, 87.57);

\path[] (278.36, 87.57) rectangle (287.08, 96.28);

\path[] (278.36, 96.28) rectangle (287.08,104.99);

\path[] (278.36,104.99) rectangle (287.08,113.70);

\path[] (278.36,122.42) rectangle (287.08,131.13);

\path[] (278.36,131.13) rectangle (287.08,139.84);

\path[] (287.08, 61.43) rectangle (295.79, 70.14);

\path[] (287.08, 70.14) rectangle (295.79, 78.85);

\path[] (287.08, 78.85) rectangle (295.79, 87.57);
\definecolor{fillColor}{RGB}{57,254,130}

\path[fill=fillColor] (287.08, 87.57) rectangle (295.79, 96.28);

\path[] (287.08, 96.28) rectangle (295.79,104.99);

\path[] (287.08,104.99) rectangle (295.79,113.70);

\path[] (287.08,122.42) rectangle (295.79,131.13);

\path[] (287.08,131.13) rectangle (295.79,139.84);

\path[] (295.79, 61.43) rectangle (304.50, 70.14);

\path[] (295.79, 70.14) rectangle (304.50, 78.85);
\definecolor{fillColor}{RGB}{56,254,116}

\path[fill=fillColor] (295.79, 78.85) rectangle (304.50, 87.57);

\path[] (295.79, 87.57) rectangle (304.50, 96.28);

\path[] (295.79, 96.28) rectangle (304.50,104.99);

\path[] (295.79,104.99) rectangle (304.50,113.70);

\path[] (295.79,122.42) rectangle (304.50,131.13);

\path[] (295.79,131.13) rectangle (304.50,139.84);

\path[] (304.50, 61.43) rectangle (313.21, 70.14);

\path[] (304.50, 70.14) rectangle (313.21, 78.85);

\path[] (304.50, 78.85) rectangle (313.21, 87.57);

\path[] (304.50, 87.57) rectangle (313.21, 96.28);

\path[] (304.50, 96.28) rectangle (313.21,104.99);

\path[] (304.50,104.99) rectangle (313.21,113.70);

\path[] (304.50,122.42) rectangle (313.21,131.13);

\path[] (304.50,131.13) rectangle (313.21,139.84);

\path[] (313.21, 61.43) rectangle (321.93, 70.14);

\path[] (313.21, 70.14) rectangle (321.93, 78.85);

\path[] (313.21, 78.85) rectangle (321.93, 87.57);

\path[] (313.21, 87.57) rectangle (321.93, 96.28);

\path[] (313.21, 96.28) rectangle (321.93,104.99);

\path[] (313.21,104.99) rectangle (321.93,113.70);

\path[] (313.21,122.42) rectangle (321.93,131.13);

\path[] (313.21,131.13) rectangle (321.93,139.84);

\path[] (321.93, 61.43) rectangle (330.64, 70.14);

\path[] (321.93, 70.14) rectangle (330.64, 78.85);
\definecolor{fillColor}{RGB}{48,254,169}

\path[fill=fillColor] (321.93, 78.85) rectangle (330.64, 87.57);
\definecolor{fillColor}{RGB}{29,254,194}

\path[fill=fillColor] (321.93, 87.57) rectangle (330.64, 96.28);

\path[] (321.93, 96.28) rectangle (330.64,104.99);

\path[] (321.93,104.99) rectangle (330.64,113.70);

\path[] (321.93,122.42) rectangle (330.64,131.13);

\path[] (321.93,131.13) rectangle (330.64,139.84);

\path[] (330.64, 61.43) rectangle (339.35, 70.14);
\definecolor{fillColor}{RGB}{55,254,101}

\path[fill=fillColor] (330.64, 70.14) rectangle (339.35, 78.85);

\path[] (330.64, 78.85) rectangle (339.35, 87.57);

\path[] (330.64, 87.57) rectangle (339.35, 96.28);
\definecolor{fillColor}{RGB}{41,254,45}

\path[fill=fillColor] (330.64, 96.28) rectangle (339.35,104.99);

\path[] (330.64,104.99) rectangle (339.35,113.70);

\path[] (330.64,122.42) rectangle (339.35,131.13);

\path[] (330.64,131.13) rectangle (339.35,139.84);

\path[] (339.35, 61.43) rectangle (348.06, 70.14);

\path[] (339.35, 70.14) rectangle (348.06, 78.85);

\path[] (339.35, 78.85) rectangle (348.06, 87.57);

\path[] (339.35, 87.57) rectangle (348.06, 96.28);

\path[] (339.35, 96.28) rectangle (348.06,104.99);

\path[] (339.35,104.99) rectangle (348.06,113.70);

\path[] (339.35,122.42) rectangle (348.06,131.13);

\path[] (339.35,131.13) rectangle (348.06,139.84);

\path[] (348.06, 61.43) rectangle (356.78, 70.14);

\path[] (348.06, 70.14) rectangle (356.78, 78.85);

\path[] (348.06, 78.85) rectangle (356.78, 87.57);

\path[] (348.06, 87.57) rectangle (356.78, 96.28);
\definecolor{fillColor}{RGB}{52,254,85}

\path[fill=fillColor] (348.06, 96.28) rectangle (356.78,104.99);

\path[] (348.06,104.99) rectangle (356.78,113.70);

\path[] (348.06,122.42) rectangle (356.78,131.13);

\path[] (348.06,131.13) rectangle (356.78,139.84);

\path[] (356.78, 61.43) rectangle (365.49, 70.14);

\path[] (356.78, 70.14) rectangle (365.49, 78.85);

\path[] (356.78, 78.85) rectangle (365.49, 87.57);

\path[] (356.78, 87.57) rectangle (365.49, 96.28);

\path[] (356.78, 96.28) rectangle (365.49,104.99);

\path[] (356.78,104.99) rectangle (365.49,113.70);

\path[] (356.78,122.42) rectangle (365.49,131.13);

\path[] (356.78,131.13) rectangle (365.49,139.84);

\path[] (365.49, 61.43) rectangle (374.20, 70.14);

\path[] (365.49, 70.14) rectangle (374.20, 78.85);

\path[] (365.49, 78.85) rectangle (374.20, 87.57);

\path[] (365.49, 87.57) rectangle (374.20, 96.28);

\path[] (365.49, 96.28) rectangle (374.20,104.99);

\path[] (365.49,104.99) rectangle (374.20,113.70);

\path[] (365.49,122.42) rectangle (374.20,131.13);

\path[] (365.49,131.13) rectangle (374.20,139.84);

\path[] ( 25.70, 61.43) rectangle ( 34.41, 70.14);

\path[] ( 25.70, 70.14) rectangle ( 34.41, 78.85);

\path[] ( 25.70, 78.85) rectangle ( 34.41, 87.57);

\path[] ( 25.70, 87.57) rectangle ( 34.41, 96.28);

\path[] ( 25.70, 96.28) rectangle ( 34.41,104.99);

\path[] ( 25.70,104.99) rectangle ( 34.41,113.70);

\path[] ( 25.70,122.42) rectangle ( 34.41,131.13);

\path[] ( 25.70,131.13) rectangle ( 34.41,139.84);

\path[] ( 34.41, 61.43) rectangle ( 43.13, 70.14);
\definecolor{fillColor}{RGB}{127,252,0}

\path[fill=fillColor] ( 34.41, 70.14) rectangle ( 43.13, 78.85);

\path[] ( 34.41, 78.85) rectangle ( 43.13, 87.57);

\path[] ( 34.41, 87.57) rectangle ( 43.13, 96.28);

\path[] ( 34.41, 96.28) rectangle ( 43.13,104.99);

\path[] ( 34.41,104.99) rectangle ( 43.13,113.70);

\path[] ( 34.41,122.42) rectangle ( 43.13,131.13);

\path[] ( 34.41,131.13) rectangle ( 43.13,139.84);

\path[] ( 43.13, 61.43) rectangle ( 51.84, 70.14);

\path[] ( 43.13, 70.14) rectangle ( 51.84, 78.85);

\path[] ( 43.13, 78.85) rectangle ( 51.84, 87.57);

\path[] ( 43.13, 87.57) rectangle ( 51.84, 96.28);

\path[] ( 43.13, 96.28) rectangle ( 51.84,104.99);

\path[] ( 43.13,104.99) rectangle ( 51.84,113.70);

\path[] ( 43.13,122.42) rectangle ( 51.84,131.13);

\path[] ( 43.13,131.13) rectangle ( 51.84,139.84);
\definecolor{fillColor}{RGB}{231,242,0}

\path[fill=fillColor] ( 51.84, 61.43) rectangle ( 60.55, 70.14);

\path[] ( 51.84, 70.14) rectangle ( 60.55, 78.85);

\path[] ( 51.84, 78.85) rectangle ( 60.55, 87.57);

\path[] ( 51.84, 87.57) rectangle ( 60.55, 96.28);

\path[] ( 51.84, 96.28) rectangle ( 60.55,104.99);

\path[] ( 51.84,104.99) rectangle ( 60.55,113.70);

\path[] ( 51.84,122.42) rectangle ( 60.55,131.13);

\path[] ( 51.84,131.13) rectangle ( 60.55,139.84);
\definecolor{fillColor}{RGB}{191,247,0}

\path[fill=fillColor] ( 60.55, 61.43) rectangle ( 69.26, 70.14);

\path[] ( 60.55, 70.14) rectangle ( 69.26, 78.85);

\path[] ( 60.55, 78.85) rectangle ( 69.26, 87.57);

\path[] ( 60.55, 87.57) rectangle ( 69.26, 96.28);

\path[] ( 60.55, 96.28) rectangle ( 69.26,104.99);

\path[] ( 60.55,104.99) rectangle ( 69.26,113.70);

\path[] ( 60.55,122.42) rectangle ( 69.26,131.13);

\path[] ( 60.55,131.13) rectangle ( 69.26,139.84);

\path[] ( 69.26, 61.43) rectangle ( 77.98, 70.14);

\path[] ( 69.26, 70.14) rectangle ( 77.98, 78.85);

\path[] ( 69.26, 78.85) rectangle ( 77.98, 87.57);

\path[] ( 69.26, 87.57) rectangle ( 77.98, 96.28);

\path[] ( 69.26, 96.28) rectangle ( 77.98,104.99);

\path[] ( 69.26,104.99) rectangle ( 77.98,113.70);

\path[] ( 69.26,122.42) rectangle ( 77.98,131.13);

\path[] ( 69.26,131.13) rectangle ( 77.98,139.84);

\path[] ( 77.98, 61.43) rectangle ( 86.69, 70.14);

\path[] ( 77.98, 70.14) rectangle ( 86.69, 78.85);

\path[] ( 77.98, 78.85) rectangle ( 86.69, 87.57);

\path[] ( 77.98, 87.57) rectangle ( 86.69, 96.28);

\path[] ( 77.98, 96.28) rectangle ( 86.69,104.99);

\path[] ( 77.98,104.99) rectangle ( 86.69,113.70);

\path[] ( 77.98,122.42) rectangle ( 86.69,131.13);

\path[] ( 77.98,131.13) rectangle ( 86.69,139.84);

\path[] ( 86.69, 61.43) rectangle ( 95.40, 70.14);

\path[] ( 86.69, 70.14) rectangle ( 95.40, 78.85);

\path[] ( 86.69, 78.85) rectangle ( 95.40, 87.57);

\path[] ( 86.69, 87.57) rectangle ( 95.40, 96.28);

\path[] ( 86.69, 96.28) rectangle ( 95.40,104.99);

\path[] ( 86.69,104.99) rectangle ( 95.40,113.70);

\path[] ( 86.69,122.42) rectangle ( 95.40,131.13);

\path[] ( 86.69,131.13) rectangle ( 95.40,139.84);

\path[] ( 95.40, 61.43) rectangle (104.11, 70.14);

\path[] ( 95.40, 70.14) rectangle (104.11, 78.85);

\path[] ( 95.40, 78.85) rectangle (104.11, 87.57);

\path[] ( 95.40, 87.57) rectangle (104.11, 96.28);

\path[] ( 95.40, 96.28) rectangle (104.11,104.99);

\path[] ( 95.40,104.99) rectangle (104.11,113.70);

\path[] ( 95.40,122.42) rectangle (104.11,131.13);

\path[] ( 95.40,131.13) rectangle (104.11,139.84);

\path[] (104.11, 61.43) rectangle (112.83, 70.14);

\path[] (104.11, 70.14) rectangle (112.83, 78.85);

\path[] (104.11, 78.85) rectangle (112.83, 87.57);

\path[] (104.11, 87.57) rectangle (112.83, 96.28);

\path[] (104.11, 96.28) rectangle (112.83,104.99);

\path[] (104.11,104.99) rectangle (112.83,113.70);

\path[] (104.11,122.42) rectangle (112.83,131.13);

\path[] (104.11,131.13) rectangle (112.83,139.84);

\path[] (112.83, 61.43) rectangle (121.54, 70.14);

\path[] (112.83, 70.14) rectangle (121.54, 78.85);

\path[] (112.83, 78.85) rectangle (121.54, 87.57);

\path[] (112.83, 87.57) rectangle (121.54, 96.28);

\path[] (112.83, 96.28) rectangle (121.54,104.99);

\path[] (112.83,104.99) rectangle (121.54,113.70);

\path[] (112.83,122.42) rectangle (121.54,131.13);

\path[] (112.83,131.13) rectangle (121.54,139.84);

\path[] (121.54, 61.43) rectangle (130.25, 70.14);

\path[] (121.54, 70.14) rectangle (130.25, 78.85);

\path[] (121.54, 78.85) rectangle (130.25, 87.57);

\path[] (121.54, 87.57) rectangle (130.25, 96.28);

\path[] (121.54, 96.28) rectangle (130.25,104.99);

\path[] (121.54,104.99) rectangle (130.25,113.70);

\path[] (121.54,122.42) rectangle (130.25,131.13);

\path[] (121.54,131.13) rectangle (130.25,139.84);

\path[] (130.25, 61.43) rectangle (138.96, 70.14);

\path[] (130.25, 70.14) rectangle (138.96, 78.85);

\path[] (130.25, 78.85) rectangle (138.96, 87.57);

\path[] (130.25, 87.57) rectangle (138.96, 96.28);

\path[] (130.25, 96.28) rectangle (138.96,104.99);

\path[] (130.25,104.99) rectangle (138.96,113.70);

\path[] (130.25,122.42) rectangle (138.96,131.13);

\path[] (130.25,131.13) rectangle (138.96,139.84);

\path[] (138.96, 61.43) rectangle (147.68, 70.14);

\path[] (138.96, 70.14) rectangle (147.68, 78.85);

\path[] (138.96, 78.85) rectangle (147.68, 87.57);

\path[] (138.96, 87.57) rectangle (147.68, 96.28);

\path[] (138.96, 96.28) rectangle (147.68,104.99);

\path[] (138.96,104.99) rectangle (147.68,113.70);

\path[] (138.96,122.42) rectangle (147.68,131.13);

\path[] (138.96,131.13) rectangle (147.68,139.84);

\path[] (147.68, 61.43) rectangle (156.39, 70.14);

\path[] (147.68, 70.14) rectangle (156.39, 78.85);

\path[] (147.68, 78.85) rectangle (156.39, 87.57);

\path[] (147.68, 87.57) rectangle (156.39, 96.28);

\path[] (147.68, 96.28) rectangle (156.39,104.99);

\path[] (147.68,104.99) rectangle (156.39,113.70);

\path[] (147.68,122.42) rectangle (156.39,131.13);

\path[] (147.68,131.13) rectangle (156.39,139.84);

\path[] (156.39, 61.43) rectangle (165.10, 70.14);

\path[] (156.39, 70.14) rectangle (165.10, 78.85);

\path[] (156.39, 78.85) rectangle (165.10, 87.57);

\path[] (156.39, 87.57) rectangle (165.10, 96.28);

\path[] (156.39, 96.28) rectangle (165.10,104.99);

\path[] (156.39,104.99) rectangle (165.10,113.70);

\path[] (156.39,122.42) rectangle (165.10,131.13);

\path[] (156.39,131.13) rectangle (165.10,139.84);

\path[] (165.10, 61.43) rectangle (173.81, 70.14);

\path[] (165.10, 70.14) rectangle (173.81, 78.85);

\path[] (165.10, 78.85) rectangle (173.81, 87.57);

\path[] (165.10, 87.57) rectangle (173.81, 96.28);

\path[] (165.10, 96.28) rectangle (173.81,104.99);

\path[] (165.10,104.99) rectangle (173.81,113.70);

\path[] (165.10,122.42) rectangle (173.81,131.13);

\path[] (165.10,131.13) rectangle (173.81,139.84);

\path[] (173.81, 61.43) rectangle (182.53, 70.14);

\path[] (173.81, 70.14) rectangle (182.53, 78.85);

\path[] (173.81, 78.85) rectangle (182.53, 87.57);

\path[] (173.81, 87.57) rectangle (182.53, 96.28);

\path[] (173.81, 96.28) rectangle (182.53,104.99);

\path[] (173.81,104.99) rectangle (182.53,113.70);

\path[] (173.81,122.42) rectangle (182.53,131.13);

\path[] (173.81,131.13) rectangle (182.53,139.84);

\path[] (182.53, 61.43) rectangle (191.24, 70.14);

\path[] (182.53, 70.14) rectangle (191.24, 78.85);

\path[] (182.53, 78.85) rectangle (191.24, 87.57);

\path[] (182.53, 87.57) rectangle (191.24, 96.28);

\path[] (182.53, 96.28) rectangle (191.24,104.99);

\path[] (182.53,104.99) rectangle (191.24,113.70);

\path[] (182.53,122.42) rectangle (191.24,131.13);

\path[] (182.53,131.13) rectangle (191.24,139.84);

\path[] (191.24, 61.43) rectangle (199.95, 70.14);

\path[] (191.24, 70.14) rectangle (199.95, 78.85);

\path[] (191.24, 78.85) rectangle (199.95, 87.57);

\path[] (191.24, 87.57) rectangle (199.95, 96.28);

\path[] (191.24, 96.28) rectangle (199.95,104.99);

\path[] (191.24,104.99) rectangle (199.95,113.70);

\path[] (191.24,122.42) rectangle (199.95,131.13);

\path[] (191.24,131.13) rectangle (199.95,139.84);

\path[] (199.95, 61.43) rectangle (208.66, 70.14);

\path[] (199.95, 70.14) rectangle (208.66, 78.85);

\path[] (199.95, 78.85) rectangle (208.66, 87.57);

\path[] (199.95, 87.57) rectangle (208.66, 96.28);

\path[] (199.95, 96.28) rectangle (208.66,104.99);

\path[] (199.95,104.99) rectangle (208.66,113.70);

\path[] (199.95,122.42) rectangle (208.66,131.13);

\path[] (199.95,131.13) rectangle (208.66,139.84);

\path[] (208.66, 61.43) rectangle (217.38, 70.14);

\path[] (208.66, 70.14) rectangle (217.38, 78.85);

\path[] (208.66, 78.85) rectangle (217.38, 87.57);

\path[] (208.66, 87.57) rectangle (217.38, 96.28);

\path[] (208.66, 96.28) rectangle (217.38,104.99);

\path[] (208.66,104.99) rectangle (217.38,113.70);

\path[] (208.66,122.42) rectangle (217.38,131.13);

\path[] (208.66,131.13) rectangle (217.38,139.84);

\path[] (217.38, 61.43) rectangle (226.09, 70.14);

\path[] (217.38, 70.14) rectangle (226.09, 78.85);

\path[] (217.38, 78.85) rectangle (226.09, 87.57);

\path[] (217.38, 87.57) rectangle (226.09, 96.28);

\path[] (217.38, 96.28) rectangle (226.09,104.99);

\path[] (217.38,104.99) rectangle (226.09,113.70);

\path[] (217.38,122.42) rectangle (226.09,131.13);

\path[] (217.38,131.13) rectangle (226.09,139.84);

\path[] (226.09, 61.43) rectangle (234.80, 70.14);

\path[] (226.09, 70.14) rectangle (234.80, 78.85);

\path[] (226.09, 78.85) rectangle (234.80, 87.57);

\path[] (226.09, 87.57) rectangle (234.80, 96.28);

\path[] (226.09, 96.28) rectangle (234.80,104.99);

\path[] (226.09,104.99) rectangle (234.80,113.70);

\path[] (226.09,122.42) rectangle (234.80,131.13);

\path[] (226.09,131.13) rectangle (234.80,139.84);

\path[] (234.80, 61.43) rectangle (243.51, 70.14);

\path[] (234.80, 70.14) rectangle (243.51, 78.85);
\definecolor{fillColor}{RGB}{162,250,0}

\path[fill=fillColor] (234.80, 78.85) rectangle (243.51, 87.57);

\path[] (234.80, 87.57) rectangle (243.51, 96.28);

\path[] (234.80, 96.28) rectangle (243.51,104.99);

\path[] (234.80,104.99) rectangle (243.51,113.70);

\path[] (234.80,122.42) rectangle (243.51,131.13);

\path[] (234.80,131.13) rectangle (243.51,139.84);

\path[] (243.51, 61.43) rectangle (252.23, 70.14);
\definecolor{fillColor}{RGB}{31,255,0}

\path[fill=fillColor] (243.51, 70.14) rectangle (252.23, 78.85);

\path[] (243.51, 78.85) rectangle (252.23, 87.57);

\path[] (243.51, 87.57) rectangle (252.23, 96.28);

\path[] (243.51, 96.28) rectangle (252.23,104.99);

\path[] (243.51,104.99) rectangle (252.23,113.70);

\path[] (243.51,122.42) rectangle (252.23,131.13);

\path[] (243.51,131.13) rectangle (252.23,139.84);
\definecolor{fillColor}{RGB}{205,246,0}

\path[fill=fillColor] (252.23, 61.43) rectangle (260.94, 70.14);

\path[] (252.23, 70.14) rectangle (260.94, 78.85);

\path[] (252.23, 78.85) rectangle (260.94, 87.57);

\path[] (252.23, 87.57) rectangle (260.94, 96.28);

\path[] (252.23, 96.28) rectangle (260.94,104.99);

\path[] (252.23,104.99) rectangle (260.94,113.70);

\path[] (252.23,122.42) rectangle (260.94,131.13);

\path[] (252.23,131.13) rectangle (260.94,139.84);
\definecolor{fillColor}{RGB}{177,249,0}

\path[fill=fillColor] (260.94, 61.43) rectangle (269.65, 70.14);

\path[] (260.94, 70.14) rectangle (269.65, 78.85);

\path[] (260.94, 78.85) rectangle (269.65, 87.57);

\path[] (260.94, 87.57) rectangle (269.65, 96.28);

\path[] (260.94, 96.28) rectangle (269.65,104.99);

\path[] (260.94,104.99) rectangle (269.65,113.70);

\path[] (260.94,122.42) rectangle (269.65,131.13);

\path[] (260.94,131.13) rectangle (269.65,139.84);

\path[] (269.65, 61.43) rectangle (278.36, 70.14);

\path[] (269.65, 70.14) rectangle (278.36, 78.85);

\path[] (269.65, 78.85) rectangle (278.36, 87.57);

\path[] (269.65, 87.57) rectangle (278.36, 96.28);

\path[] (269.65, 96.28) rectangle (278.36,104.99);

\path[] (269.65,104.99) rectangle (278.36,113.70);

\path[] (269.65,122.42) rectangle (278.36,131.13);

\path[] (269.65,131.13) rectangle (278.36,139.84);

\path[] (278.36, 61.43) rectangle (287.08, 70.14);

\path[] (278.36, 70.14) rectangle (287.08, 78.85);

\path[] (278.36, 78.85) rectangle (287.08, 87.57);

\path[] (278.36, 87.57) rectangle (287.08, 96.28);

\path[] (278.36, 96.28) rectangle (287.08,104.99);

\path[] (278.36,104.99) rectangle (287.08,113.70);

\path[] (278.36,122.42) rectangle (287.08,131.13);

\path[] (278.36,131.13) rectangle (287.08,139.84);

\path[] (287.08, 61.43) rectangle (295.79, 70.14);

\path[] (287.08, 70.14) rectangle (295.79, 78.85);

\path[] (287.08, 78.85) rectangle (295.79, 87.57);

\path[] (287.08, 87.57) rectangle (295.79, 96.28);

\path[] (287.08, 96.28) rectangle (295.79,104.99);

\path[] (287.08,104.99) rectangle (295.79,113.70);

\path[] (287.08,122.42) rectangle (295.79,131.13);

\path[] (287.08,131.13) rectangle (295.79,139.84);
\definecolor{fillColor}{RGB}{255,238,0}

\path[fill=fillColor] (295.79, 61.43) rectangle (304.50, 70.14);
\definecolor{fillColor}{RGB}{105,253,0}

\path[fill=fillColor] (295.79, 70.14) rectangle (304.50, 78.85);

\path[] (295.79, 78.85) rectangle (304.50, 87.57);

\path[] (295.79, 87.57) rectangle (304.50, 96.28);

\path[] (295.79, 96.28) rectangle (304.50,104.99);

\path[] (295.79,104.99) rectangle (304.50,113.70);

\path[] (295.79,122.42) rectangle (304.50,131.13);

\path[] (295.79,131.13) rectangle (304.50,139.84);

\path[] (304.50, 61.43) rectangle (313.21, 70.14);

\path[] (304.50, 70.14) rectangle (313.21, 78.85);

\path[] (304.50, 78.85) rectangle (313.21, 87.57);

\path[] (304.50, 87.57) rectangle (313.21, 96.28);

\path[] (304.50, 96.28) rectangle (313.21,104.99);

\path[] (304.50,104.99) rectangle (313.21,113.70);

\path[] (304.50,122.42) rectangle (313.21,131.13);

\path[] (304.50,131.13) rectangle (313.21,139.84);

\path[] (313.21, 61.43) rectangle (321.93, 70.14);

\path[] (313.21, 70.14) rectangle (321.93, 78.85);

\path[] (313.21, 78.85) rectangle (321.93, 87.57);
\definecolor{fillColor}{RGB}{243,241,0}

\path[fill=fillColor] (313.21, 87.57) rectangle (321.93, 96.28);

\path[] (313.21, 96.28) rectangle (321.93,104.99);

\path[] (313.21,104.99) rectangle (321.93,113.70);

\path[] (313.21,122.42) rectangle (321.93,131.13);

\path[] (313.21,131.13) rectangle (321.93,139.84);

\path[] (321.93, 61.43) rectangle (330.64, 70.14);
\definecolor{fillColor}{RGB}{218,244,0}

\path[fill=fillColor] (321.93, 70.14) rectangle (330.64, 78.85);

\path[] (321.93, 78.85) rectangle (330.64, 87.57);

\path[] (321.93, 87.57) rectangle (330.64, 96.28);

\path[] (321.93, 96.28) rectangle (330.64,104.99);

\path[] (321.93,104.99) rectangle (330.64,113.70);

\path[] (321.93,122.42) rectangle (330.64,131.13);

\path[] (321.93,131.13) rectangle (330.64,139.84);

\path[] (330.64, 61.43) rectangle (339.35, 70.14);

\path[] (330.64, 70.14) rectangle (339.35, 78.85);
\definecolor{fillColor}{RGB}{78,254,0}

\path[fill=fillColor] (330.64, 78.85) rectangle (339.35, 87.57);
\definecolor{fillColor}{RGB}{145,251,0}

\path[fill=fillColor] (330.64, 87.57) rectangle (339.35, 96.28);

\path[] (330.64, 96.28) rectangle (339.35,104.99);

\path[] (330.64,104.99) rectangle (339.35,113.70);

\path[] (330.64,122.42) rectangle (339.35,131.13);

\path[] (330.64,131.13) rectangle (339.35,139.84);

\path[] (339.35, 61.43) rectangle (348.06, 70.14);

\path[] (339.35, 70.14) rectangle (348.06, 78.85);

\path[] (339.35, 78.85) rectangle (348.06, 87.57);

\path[] (339.35, 87.57) rectangle (348.06, 96.28);

\path[] (339.35, 96.28) rectangle (348.06,104.99);

\path[] (339.35,104.99) rectangle (348.06,113.70);

\path[] (339.35,122.42) rectangle (348.06,131.13);

\path[] (339.35,131.13) rectangle (348.06,139.84);

\path[] (348.06, 61.43) rectangle (356.78, 70.14);

\path[] (348.06, 70.14) rectangle (356.78, 78.85);

\path[] (348.06, 78.85) rectangle (356.78, 87.57);

\path[] (348.06, 87.57) rectangle (356.78, 96.28);

\path[] (348.06, 96.28) rectangle (356.78,104.99);

\path[] (348.06,104.99) rectangle (356.78,113.70);

\path[] (348.06,122.42) rectangle (356.78,131.13);

\path[] (348.06,131.13) rectangle (356.78,139.84);

\path[] (356.78, 61.43) rectangle (365.49, 70.14);

\path[] (356.78, 70.14) rectangle (365.49, 78.85);

\path[] (356.78, 78.85) rectangle (365.49, 87.57);

\path[] (356.78, 87.57) rectangle (365.49, 96.28);

\path[] (356.78, 96.28) rectangle (365.49,104.99);

\path[] (356.78,104.99) rectangle (365.49,113.70);

\path[] (356.78,122.42) rectangle (365.49,131.13);

\path[] (356.78,131.13) rectangle (365.49,139.84);

\path[] (365.49, 61.43) rectangle (374.20, 70.14);

\path[] (365.49, 70.14) rectangle (374.20, 78.85);

\path[] (365.49, 78.85) rectangle (374.20, 87.57);

\path[] (365.49, 87.57) rectangle (374.20, 96.28);

\path[] (365.49, 96.28) rectangle (374.20,104.99);

\path[] (365.49,104.99) rectangle (374.20,113.70);

\path[] (365.49,122.42) rectangle (374.20,131.13);

\path[] (365.49,131.13) rectangle (374.20,139.84);
\definecolor{fillColor}{RGB}{255,56,0}

\path[fill=fillColor] ( 25.70, 61.43) rectangle ( 34.41, 70.14);
\definecolor{fillColor}{RGB}{255,182,0}

\path[fill=fillColor] ( 25.70, 70.14) rectangle ( 34.41, 78.85);

\path[] ( 25.70, 78.85) rectangle ( 34.41, 87.57);

\path[] ( 25.70, 87.57) rectangle ( 34.41, 96.28);

\path[] ( 25.70, 96.28) rectangle ( 34.41,104.99);

\path[] ( 25.70,104.99) rectangle ( 34.41,113.70);

\path[] ( 25.70,122.42) rectangle ( 34.41,131.13);

\path[] ( 25.70,131.13) rectangle ( 34.41,139.84);
\definecolor{fillColor}{RGB}{255,120,0}

\path[fill=fillColor] ( 34.41, 61.43) rectangle ( 43.13, 70.14);

\path[] ( 34.41, 70.14) rectangle ( 43.13, 78.85);

\path[] ( 34.41, 78.85) rectangle ( 43.13, 87.57);

\path[] ( 34.41, 87.57) rectangle ( 43.13, 96.28);

\path[] ( 34.41, 96.28) rectangle ( 43.13,104.99);

\path[] ( 34.41,104.99) rectangle ( 43.13,113.70);

\path[] ( 34.41,122.42) rectangle ( 43.13,131.13);

\path[] ( 34.41,131.13) rectangle ( 43.13,139.84);
\definecolor{fillColor}{RGB}{255,225,0}

\path[fill=fillColor] ( 43.13, 61.43) rectangle ( 51.84, 70.14);

\path[] ( 43.13, 70.14) rectangle ( 51.84, 78.85);

\path[] ( 43.13, 78.85) rectangle ( 51.84, 87.57);

\path[] ( 43.13, 87.57) rectangle ( 51.84, 96.28);

\path[] ( 43.13, 96.28) rectangle ( 51.84,104.99);

\path[] ( 43.13,104.99) rectangle ( 51.84,113.70);

\path[] ( 43.13,122.42) rectangle ( 51.84,131.13);

\path[] ( 43.13,131.13) rectangle ( 51.84,139.84);

\path[] ( 51.84, 61.43) rectangle ( 60.55, 70.14);

\path[] ( 51.84, 70.14) rectangle ( 60.55, 78.85);

\path[] ( 51.84, 78.85) rectangle ( 60.55, 87.57);

\path[] ( 51.84, 87.57) rectangle ( 60.55, 96.28);

\path[] ( 51.84, 96.28) rectangle ( 60.55,104.99);

\path[] ( 51.84,104.99) rectangle ( 60.55,113.70);

\path[] ( 51.84,122.42) rectangle ( 60.55,131.13);

\path[] ( 51.84,131.13) rectangle ( 60.55,139.84);

\path[] ( 60.55, 61.43) rectangle ( 69.26, 70.14);

\path[] ( 60.55, 70.14) rectangle ( 69.26, 78.85);

\path[] ( 60.55, 78.85) rectangle ( 69.26, 87.57);

\path[] ( 60.55, 87.57) rectangle ( 69.26, 96.28);

\path[] ( 60.55, 96.28) rectangle ( 69.26,104.99);

\path[] ( 60.55,104.99) rectangle ( 69.26,113.70);

\path[] ( 60.55,122.42) rectangle ( 69.26,131.13);

\path[] ( 60.55,131.13) rectangle ( 69.26,139.84);

\path[] ( 69.26, 61.43) rectangle ( 77.98, 70.14);

\path[] ( 69.26, 70.14) rectangle ( 77.98, 78.85);

\path[] ( 69.26, 78.85) rectangle ( 77.98, 87.57);

\path[] ( 69.26, 87.57) rectangle ( 77.98, 96.28);

\path[] ( 69.26, 96.28) rectangle ( 77.98,104.99);

\path[] ( 69.26,104.99) rectangle ( 77.98,113.70);

\path[] ( 69.26,122.42) rectangle ( 77.98,131.13);

\path[] ( 69.26,131.13) rectangle ( 77.98,139.84);

\path[] ( 77.98, 61.43) rectangle ( 86.69, 70.14);

\path[] ( 77.98, 70.14) rectangle ( 86.69, 78.85);

\path[] ( 77.98, 78.85) rectangle ( 86.69, 87.57);

\path[] ( 77.98, 87.57) rectangle ( 86.69, 96.28);

\path[] ( 77.98, 96.28) rectangle ( 86.69,104.99);

\path[] ( 77.98,104.99) rectangle ( 86.69,113.70);

\path[] ( 77.98,122.42) rectangle ( 86.69,131.13);

\path[] ( 77.98,131.13) rectangle ( 86.69,139.84);

\path[] ( 86.69, 61.43) rectangle ( 95.40, 70.14);

\path[] ( 86.69, 70.14) rectangle ( 95.40, 78.85);

\path[] ( 86.69, 78.85) rectangle ( 95.40, 87.57);

\path[] ( 86.69, 87.57) rectangle ( 95.40, 96.28);

\path[] ( 86.69, 96.28) rectangle ( 95.40,104.99);

\path[] ( 86.69,104.99) rectangle ( 95.40,113.70);

\path[] ( 86.69,122.42) rectangle ( 95.40,131.13);

\path[] ( 86.69,131.13) rectangle ( 95.40,139.84);

\path[] ( 95.40, 61.43) rectangle (104.11, 70.14);

\path[] ( 95.40, 70.14) rectangle (104.11, 78.85);

\path[] ( 95.40, 78.85) rectangle (104.11, 87.57);

\path[] ( 95.40, 87.57) rectangle (104.11, 96.28);

\path[] ( 95.40, 96.28) rectangle (104.11,104.99);

\path[] ( 95.40,104.99) rectangle (104.11,113.70);

\path[] ( 95.40,122.42) rectangle (104.11,131.13);

\path[] ( 95.40,131.13) rectangle (104.11,139.84);

\path[] (104.11, 61.43) rectangle (112.83, 70.14);

\path[] (104.11, 70.14) rectangle (112.83, 78.85);

\path[] (104.11, 78.85) rectangle (112.83, 87.57);

\path[] (104.11, 87.57) rectangle (112.83, 96.28);

\path[] (104.11, 96.28) rectangle (112.83,104.99);

\path[] (104.11,104.99) rectangle (112.83,113.70);

\path[] (104.11,122.42) rectangle (112.83,131.13);

\path[] (104.11,131.13) rectangle (112.83,139.84);

\path[] (112.83, 61.43) rectangle (121.54, 70.14);

\path[] (112.83, 70.14) rectangle (121.54, 78.85);

\path[] (112.83, 78.85) rectangle (121.54, 87.57);

\path[] (112.83, 87.57) rectangle (121.54, 96.28);

\path[] (112.83, 96.28) rectangle (121.54,104.99);

\path[] (112.83,104.99) rectangle (121.54,113.70);

\path[] (112.83,122.42) rectangle (121.54,131.13);

\path[] (112.83,131.13) rectangle (121.54,139.84);

\path[] (121.54, 61.43) rectangle (130.25, 70.14);

\path[] (121.54, 70.14) rectangle (130.25, 78.85);

\path[] (121.54, 78.85) rectangle (130.25, 87.57);

\path[] (121.54, 87.57) rectangle (130.25, 96.28);

\path[] (121.54, 96.28) rectangle (130.25,104.99);

\path[] (121.54,104.99) rectangle (130.25,113.70);

\path[] (121.54,122.42) rectangle (130.25,131.13);

\path[] (121.54,131.13) rectangle (130.25,139.84);

\path[] (130.25, 61.43) rectangle (138.96, 70.14);

\path[] (130.25, 70.14) rectangle (138.96, 78.85);

\path[] (130.25, 78.85) rectangle (138.96, 87.57);

\path[] (130.25, 87.57) rectangle (138.96, 96.28);

\path[] (130.25, 96.28) rectangle (138.96,104.99);

\path[] (130.25,104.99) rectangle (138.96,113.70);

\path[] (130.25,122.42) rectangle (138.96,131.13);

\path[] (130.25,131.13) rectangle (138.96,139.84);

\path[] (138.96, 61.43) rectangle (147.68, 70.14);

\path[] (138.96, 70.14) rectangle (147.68, 78.85);

\path[] (138.96, 78.85) rectangle (147.68, 87.57);

\path[] (138.96, 87.57) rectangle (147.68, 96.28);

\path[] (138.96, 96.28) rectangle (147.68,104.99);

\path[] (138.96,104.99) rectangle (147.68,113.70);

\path[] (138.96,122.42) rectangle (147.68,131.13);

\path[] (138.96,131.13) rectangle (147.68,139.84);

\path[] (147.68, 61.43) rectangle (156.39, 70.14);

\path[] (147.68, 70.14) rectangle (156.39, 78.85);

\path[] (147.68, 78.85) rectangle (156.39, 87.57);

\path[] (147.68, 87.57) rectangle (156.39, 96.28);

\path[] (147.68, 96.28) rectangle (156.39,104.99);

\path[] (147.68,104.99) rectangle (156.39,113.70);

\path[] (147.68,122.42) rectangle (156.39,131.13);

\path[] (147.68,131.13) rectangle (156.39,139.84);

\path[] (156.39, 61.43) rectangle (165.10, 70.14);

\path[] (156.39, 70.14) rectangle (165.10, 78.85);

\path[] (156.39, 78.85) rectangle (165.10, 87.57);

\path[] (156.39, 87.57) rectangle (165.10, 96.28);

\path[] (156.39, 96.28) rectangle (165.10,104.99);

\path[] (156.39,104.99) rectangle (165.10,113.70);

\path[] (156.39,122.42) rectangle (165.10,131.13);

\path[] (156.39,131.13) rectangle (165.10,139.84);

\path[] (165.10, 61.43) rectangle (173.81, 70.14);

\path[] (165.10, 70.14) rectangle (173.81, 78.85);

\path[] (165.10, 78.85) rectangle (173.81, 87.57);

\path[] (165.10, 87.57) rectangle (173.81, 96.28);

\path[] (165.10, 96.28) rectangle (173.81,104.99);

\path[] (165.10,104.99) rectangle (173.81,113.70);

\path[] (165.10,122.42) rectangle (173.81,131.13);

\path[] (165.10,131.13) rectangle (173.81,139.84);

\path[] (173.81, 61.43) rectangle (182.53, 70.14);

\path[] (173.81, 70.14) rectangle (182.53, 78.85);

\path[] (173.81, 78.85) rectangle (182.53, 87.57);

\path[] (173.81, 87.57) rectangle (182.53, 96.28);

\path[] (173.81, 96.28) rectangle (182.53,104.99);

\path[] (173.81,104.99) rectangle (182.53,113.70);

\path[] (173.81,122.42) rectangle (182.53,131.13);

\path[] (173.81,131.13) rectangle (182.53,139.84);

\path[] (182.53, 61.43) rectangle (191.24, 70.14);

\path[] (182.53, 70.14) rectangle (191.24, 78.85);

\path[] (182.53, 78.85) rectangle (191.24, 87.57);

\path[] (182.53, 87.57) rectangle (191.24, 96.28);

\path[] (182.53, 96.28) rectangle (191.24,104.99);

\path[] (182.53,104.99) rectangle (191.24,113.70);

\path[] (182.53,122.42) rectangle (191.24,131.13);

\path[] (182.53,131.13) rectangle (191.24,139.84);

\path[] (191.24, 61.43) rectangle (199.95, 70.14);

\path[] (191.24, 70.14) rectangle (199.95, 78.85);

\path[] (191.24, 78.85) rectangle (199.95, 87.57);

\path[] (191.24, 87.57) rectangle (199.95, 96.28);

\path[] (191.24, 96.28) rectangle (199.95,104.99);

\path[] (191.24,104.99) rectangle (199.95,113.70);

\path[] (191.24,122.42) rectangle (199.95,131.13);

\path[] (191.24,131.13) rectangle (199.95,139.84);

\path[] (199.95, 61.43) rectangle (208.66, 70.14);

\path[] (199.95, 70.14) rectangle (208.66, 78.85);

\path[] (199.95, 78.85) rectangle (208.66, 87.57);

\path[] (199.95, 87.57) rectangle (208.66, 96.28);

\path[] (199.95, 96.28) rectangle (208.66,104.99);

\path[] (199.95,104.99) rectangle (208.66,113.70);

\path[] (199.95,122.42) rectangle (208.66,131.13);

\path[] (199.95,131.13) rectangle (208.66,139.84);

\path[] (208.66, 61.43) rectangle (217.38, 70.14);

\path[] (208.66, 70.14) rectangle (217.38, 78.85);

\path[] (208.66, 78.85) rectangle (217.38, 87.57);

\path[] (208.66, 87.57) rectangle (217.38, 96.28);

\path[] (208.66, 96.28) rectangle (217.38,104.99);

\path[] (208.66,104.99) rectangle (217.38,113.70);

\path[] (208.66,122.42) rectangle (217.38,131.13);

\path[] (208.66,131.13) rectangle (217.38,139.84);

\path[] (217.38, 61.43) rectangle (226.09, 70.14);

\path[] (217.38, 70.14) rectangle (226.09, 78.85);

\path[] (217.38, 78.85) rectangle (226.09, 87.57);

\path[] (217.38, 87.57) rectangle (226.09, 96.28);

\path[] (217.38, 96.28) rectangle (226.09,104.99);

\path[] (217.38,104.99) rectangle (226.09,113.70);

\path[] (217.38,122.42) rectangle (226.09,131.13);

\path[] (217.38,131.13) rectangle (226.09,139.84);

\path[] (226.09, 61.43) rectangle (234.80, 70.14);

\path[] (226.09, 70.14) rectangle (234.80, 78.85);

\path[] (226.09, 78.85) rectangle (234.80, 87.57);

\path[] (226.09, 87.57) rectangle (234.80, 96.28);

\path[] (226.09, 96.28) rectangle (234.80,104.99);

\path[] (226.09,104.99) rectangle (234.80,113.70);

\path[] (226.09,122.42) rectangle (234.80,131.13);

\path[] (226.09,131.13) rectangle (234.80,139.84);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (234.80, 61.43) rectangle (243.51, 70.14);
\definecolor{fillColor}{RGB}{255,137,0}

\path[fill=fillColor] (234.80, 70.14) rectangle (243.51, 78.85);

\path[] (234.80, 78.85) rectangle (243.51, 87.57);

\path[] (234.80, 87.57) rectangle (243.51, 96.28);

\path[] (234.80, 96.28) rectangle (243.51,104.99);

\path[] (234.80,104.99) rectangle (243.51,113.70);

\path[] (234.80,122.42) rectangle (243.51,131.13);

\path[] (234.80,131.13) rectangle (243.51,139.84);
\definecolor{fillColor}{RGB}{255,152,0}

\path[fill=fillColor] (243.51, 61.43) rectangle (252.23, 70.14);

\path[] (243.51, 70.14) rectangle (252.23, 78.85);

\path[] (243.51, 78.85) rectangle (252.23, 87.57);

\path[] (243.51, 87.57) rectangle (252.23, 96.28);

\path[] (243.51, 96.28) rectangle (252.23,104.99);

\path[] (243.51,104.99) rectangle (252.23,113.70);

\path[] (243.51,122.42) rectangle (252.23,131.13);

\path[] (243.51,131.13) rectangle (252.23,139.84);

\path[] (252.23, 61.43) rectangle (260.94, 70.14);

\path[] (252.23, 70.14) rectangle (260.94, 78.85);

\path[] (252.23, 78.85) rectangle (260.94, 87.57);

\path[] (252.23, 87.57) rectangle (260.94, 96.28);

\path[] (252.23, 96.28) rectangle (260.94,104.99);

\path[] (252.23,104.99) rectangle (260.94,113.70);

\path[] (252.23,122.42) rectangle (260.94,131.13);

\path[] (252.23,131.13) rectangle (260.94,139.84);

\path[] (260.94, 61.43) rectangle (269.65, 70.14);

\path[] (260.94, 70.14) rectangle (269.65, 78.85);

\path[] (260.94, 78.85) rectangle (269.65, 87.57);

\path[] (260.94, 87.57) rectangle (269.65, 96.28);

\path[] (260.94, 96.28) rectangle (269.65,104.99);

\path[] (260.94,104.99) rectangle (269.65,113.70);

\path[] (260.94,122.42) rectangle (269.65,131.13);

\path[] (260.94,131.13) rectangle (269.65,139.84);

\path[] (269.65, 61.43) rectangle (278.36, 70.14);

\path[] (269.65, 70.14) rectangle (278.36, 78.85);

\path[] (269.65, 78.85) rectangle (278.36, 87.57);

\path[] (269.65, 87.57) rectangle (278.36, 96.28);

\path[] (269.65, 96.28) rectangle (278.36,104.99);

\path[] (269.65,104.99) rectangle (278.36,113.70);

\path[] (269.65,122.42) rectangle (278.36,131.13);

\path[] (269.65,131.13) rectangle (278.36,139.84);

\path[] (278.36, 61.43) rectangle (287.08, 70.14);

\path[] (278.36, 70.14) rectangle (287.08, 78.85);

\path[] (278.36, 78.85) rectangle (287.08, 87.57);

\path[] (278.36, 87.57) rectangle (287.08, 96.28);

\path[] (278.36, 96.28) rectangle (287.08,104.99);

\path[] (278.36,104.99) rectangle (287.08,113.70);

\path[] (278.36,122.42) rectangle (287.08,131.13);

\path[] (278.36,131.13) rectangle (287.08,139.84);
\definecolor{fillColor}{RGB}{255,81,0}

\path[fill=fillColor] (287.08, 61.43) rectangle (295.79, 70.14);
\definecolor{fillColor}{RGB}{255,102,0}

\path[fill=fillColor] (287.08, 70.14) rectangle (295.79, 78.85);
\definecolor{fillColor}{RGB}{255,197,0}

\path[fill=fillColor] (287.08, 78.85) rectangle (295.79, 87.57);

\path[] (287.08, 87.57) rectangle (295.79, 96.28);

\path[] (287.08, 96.28) rectangle (295.79,104.99);

\path[] (287.08,104.99) rectangle (295.79,113.70);

\path[] (287.08,122.42) rectangle (295.79,131.13);

\path[] (287.08,131.13) rectangle (295.79,139.84);

\path[] (295.79, 61.43) rectangle (304.50, 70.14);

\path[] (295.79, 70.14) rectangle (304.50, 78.85);

\path[] (295.79, 78.85) rectangle (304.50, 87.57);

\path[] (295.79, 87.57) rectangle (304.50, 96.28);

\path[] (295.79, 96.28) rectangle (304.50,104.99);

\path[] (295.79,104.99) rectangle (304.50,113.70);

\path[] (295.79,122.42) rectangle (304.50,131.13);

\path[] (295.79,131.13) rectangle (304.50,139.84);

\path[] (304.50, 61.43) rectangle (313.21, 70.14);

\path[] (304.50, 70.14) rectangle (313.21, 78.85);

\path[] (304.50, 78.85) rectangle (313.21, 87.57);

\path[] (304.50, 87.57) rectangle (313.21, 96.28);

\path[] (304.50, 96.28) rectangle (313.21,104.99);

\path[] (304.50,104.99) rectangle (313.21,113.70);

\path[] (304.50,122.42) rectangle (313.21,131.13);

\path[] (304.50,131.13) rectangle (313.21,139.84);
\definecolor{fillColor}{RGB}{255,238,0}

\path[fill=fillColor] (313.21, 61.43) rectangle (321.93, 70.14);
\definecolor{fillColor}{RGB}{255,211,0}

\path[fill=fillColor] (313.21, 70.14) rectangle (321.93, 78.85);
\definecolor{fillColor}{RGB}{255,168,0}

\path[fill=fillColor] (313.21, 78.85) rectangle (321.93, 87.57);

\path[] (313.21, 87.57) rectangle (321.93, 96.28);

\path[] (313.21, 96.28) rectangle (321.93,104.99);

\path[] (313.21,104.99) rectangle (321.93,113.70);

\path[] (313.21,122.42) rectangle (321.93,131.13);

\path[] (313.21,131.13) rectangle (321.93,139.84);

\path[] (321.93, 61.43) rectangle (330.64, 70.14);

\path[] (321.93, 70.14) rectangle (330.64, 78.85);

\path[] (321.93, 78.85) rectangle (330.64, 87.57);

\path[] (321.93, 87.57) rectangle (330.64, 96.28);

\path[] (321.93, 96.28) rectangle (330.64,104.99);

\path[] (321.93,104.99) rectangle (330.64,113.70);

\path[] (321.93,122.42) rectangle (330.64,131.13);

\path[] (321.93,131.13) rectangle (330.64,139.84);

\path[] (330.64, 61.43) rectangle (339.35, 70.14);

\path[] (330.64, 70.14) rectangle (339.35, 78.85);

\path[] (330.64, 78.85) rectangle (339.35, 87.57);

\path[] (330.64, 87.57) rectangle (339.35, 96.28);

\path[] (330.64, 96.28) rectangle (339.35,104.99);

\path[] (330.64,104.99) rectangle (339.35,113.70);

\path[] (330.64,122.42) rectangle (339.35,131.13);

\path[] (330.64,131.13) rectangle (339.35,139.84);

\path[] (339.35, 61.43) rectangle (348.06, 70.14);

\path[] (339.35, 70.14) rectangle (348.06, 78.85);

\path[] (339.35, 78.85) rectangle (348.06, 87.57);

\path[] (339.35, 87.57) rectangle (348.06, 96.28);

\path[] (339.35, 96.28) rectangle (348.06,104.99);

\path[] (339.35,104.99) rectangle (348.06,113.70);

\path[] (339.35,122.42) rectangle (348.06,131.13);

\path[] (339.35,131.13) rectangle (348.06,139.84);

\path[] (348.06, 61.43) rectangle (356.78, 70.14);

\path[] (348.06, 70.14) rectangle (356.78, 78.85);

\path[] (348.06, 78.85) rectangle (356.78, 87.57);

\path[] (348.06, 87.57) rectangle (356.78, 96.28);

\path[] (348.06, 96.28) rectangle (356.78,104.99);

\path[] (348.06,104.99) rectangle (356.78,113.70);

\path[] (348.06,122.42) rectangle (356.78,131.13);

\path[] (348.06,131.13) rectangle (356.78,139.84);

\path[] (356.78, 61.43) rectangle (365.49, 70.14);

\path[] (356.78, 70.14) rectangle (365.49, 78.85);

\path[] (356.78, 78.85) rectangle (365.49, 87.57);

\path[] (356.78, 87.57) rectangle (365.49, 96.28);

\path[] (356.78, 96.28) rectangle (365.49,104.99);

\path[] (356.78,104.99) rectangle (365.49,113.70);

\path[] (356.78,122.42) rectangle (365.49,131.13);

\path[] (356.78,131.13) rectangle (365.49,139.84);

\path[] (365.49, 61.43) rectangle (374.20, 70.14);

\path[] (365.49, 70.14) rectangle (374.20, 78.85);

\path[] (365.49, 78.85) rectangle (374.20, 87.57);

\path[] (365.49, 87.57) rectangle (374.20, 96.28);

\path[] (365.49, 96.28) rectangle (374.20,104.99);

\path[] (365.49,104.99) rectangle (374.20,113.70);

\path[] (365.49,122.42) rectangle (374.20,131.13);

\path[] (365.49,131.13) rectangle (374.20,139.84);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.70, 61.43) -- ( 25.70,139.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (234.80, 61.43) -- (234.80,139.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (287.08, 61.43) -- (287.08,139.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.21, 61.43) -- (313.21,139.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (330.64, 61.43) -- (330.64,139.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (348.06, 61.43) -- (348.06,139.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (356.78, 61.43) -- (356.78,139.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (365.49, 61.43) -- (365.49,139.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (380.07,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.33, 63.03) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.33, 71.74) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.33, 80.45) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.33, 89.17) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.33, 97.88) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.33,106.59) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.33,115.30) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.33,124.02) {7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.33,132.73) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (380.07,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.33, 65.78) --
	( 24.83, 65.78);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.33, 74.50) --
	( 24.83, 74.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.33, 83.21) --
	( 24.83, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.33, 91.92) --
	( 24.83, 91.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.33,100.63) --
	( 24.83,100.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.33,109.35) --
	( 24.83,109.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.33,118.06) --
	( 24.83,118.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.33,126.77) --
	( 24.83,126.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.33,135.48) --
	( 24.83,135.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (380.07,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.06, 58.93) --
	( 30.06, 61.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.77, 58.93) --
	( 38.77, 61.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.48, 58.93) --
	( 47.48, 61.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 56.20, 58.93) --
	( 56.20, 61.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 64.91, 58.93) --
	( 64.91, 61.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 73.62, 58.93) --
	( 73.62, 61.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 82.33, 58.93) --
	( 82.33, 61.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.05, 58.93) --
	( 91.05, 61.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.76, 58.93) --
	( 99.76, 61.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (108.47, 58.93) --
	(108.47, 61.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (117.18, 58.93) --
	(117.18, 61.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.90, 58.93) --
	(125.90, 61.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.61, 58.93) --
	(134.61, 61.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (143.32, 58.93) --
	(143.32, 61.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (152.03, 58.93) --
	(152.03, 61.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (160.75, 58.93) --
	(160.75, 61.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.46, 58.93) --
	(169.46, 61.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.17, 58.93) --
	(178.17, 61.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.88, 58.93) --
	(186.88, 61.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (195.60, 58.93) --
	(195.60, 61.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (204.31, 58.93) --
	(204.31, 61.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.02, 58.93) --
	(213.02, 61.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (221.73, 58.93) --
	(221.73, 61.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (230.45, 58.93) --
	(230.45, 61.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (239.16, 58.93) --
	(239.16, 61.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (247.87, 58.93) --
	(247.87, 61.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (256.58, 58.93) --
	(256.58, 61.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (265.30, 58.93) --
	(265.30, 61.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (274.01, 58.93) --
	(274.01, 61.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (282.72, 58.93) --
	(282.72, 61.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (291.43, 58.93) --
	(291.43, 61.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (300.15, 58.93) --
	(300.15, 61.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (308.86, 58.93) --
	(308.86, 61.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (317.57, 58.93) --
	(317.57, 61.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (326.28, 58.93) --
	(326.28, 61.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.00, 58.93) --
	(335.00, 61.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (343.71, 58.93) --
	(343.71, 61.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (352.42, 58.93) --
	(352.42, 61.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (361.13, 58.93) --
	(361.13, 61.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (369.85, 58.93) --
	(369.85, 61.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (380.07,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.06, 51.42) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.06, 42.78) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.77, 51.42) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.77, 42.78) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 47.48, 51.42) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 47.48, 42.78) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 56.20, 51.42) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 56.20, 42.78) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.91, 51.42) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.91, 42.78) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 73.62, 51.42) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 73.62, 42.78) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.33, 51.42) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.33, 42.78) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 91.05, 51.42) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 91.05, 42.78) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.76, 51.42) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.76, 42.78) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (108.47, 51.42) {11};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (108.47, 42.78) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.18, 51.42) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.18, 42.78) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.90, 51.42) {13};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.90, 42.78) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (134.61, 51.42) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (134.61, 42.78) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (143.32, 51.42) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (143.32, 42.78) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (152.03, 51.42) {17};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (152.03, 42.78) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (160.75, 51.42) {18};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (160.75, 42.78) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (169.46, 51.42) {19};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (169.46, 42.78) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (178.17, 51.42) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (178.17, 42.78) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.88, 51.42) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.88, 42.78) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.60, 51.42) {28};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.60, 42.78) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (204.31, 51.42) {29};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (204.31, 42.78) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (213.02, 51.42) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (213.02, 42.78) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (221.73, 51.42) {39};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (221.73, 42.78) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.45, 51.42) {71};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.45, 42.78) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (239.16, 51.42) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (239.16, 42.78) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (247.87, 51.42) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (247.87, 42.78) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (256.58, 51.42) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (256.58, 42.78) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (265.30, 51.42) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (265.30, 42.78) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (274.01, 51.42) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (274.01, 42.78) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (282.72, 51.42) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (282.72, 42.78) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (291.43, 51.42) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (291.43, 42.78) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (300.15, 51.42) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (300.15, 42.78) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (308.86, 51.42) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (308.86, 42.78) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (317.57, 51.42) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (317.57, 42.78) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (326.28, 51.42) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (326.28, 42.78) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.00, 51.42) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.00, 42.78) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.71, 51.42) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.71, 42.78) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (352.42, 51.42) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (352.42, 42.78) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (361.13, 51.42) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (361.13, 42.78) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (369.85, 51.42) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (369.85, 42.78) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (380.07,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,100.63) {covered archives};
\end{scope}
\end{tikzpicture}
\gdef\rcaption{}


==> heatmap_DRM_archives_legend.tex <==
%
%
%
%
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt,noclip]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (380.07,180.67);
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{0,63,255}
  \path[fill=fillColor] (141.73,139.5) rectangle (148.9,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{43,81,251}
  \path[fill=fillColor] (149.18,139.5) rectangle (156.35,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{60,98,248}
  \path[fill=fillColor] (156.63,139.5) rectangle (163.8,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{71,114,245}
  \path[fill=fillColor] (164.08,139.5) rectangle (171.25,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{78,130,241}
  \path[fill=fillColor] (171.53,139.5) rectangle (178.7,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{83,145,238}
  \path[fill=fillColor] (178.98,139.5) rectangle (186.15,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{85,161,234}
  \path[fill=fillColor] (186.43,139.5) rectangle (193.6,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{84,176,230}
  \path[fill=fillColor] (193.88,139.5) rectangle (201.05,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{82,192,226}
  \path[fill=fillColor] (201.33,139.5) rectangle (208.5,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{76,207,221}
  \path[fill=fillColor] (208.78,139.5) rectangle (215.95,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{66,223,217}
  \path[fill=fillColor] (216.23,139.5) rectangle (223.4,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{49,239,212}
  \path[fill=fillColor] (223.68,139.5) rectangle (230.85,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{0,255,206}
  \path[fill=fillColor] (231.13,139.5) rectangle (238.3,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{0,255,206}
  \path[fill=fillColor] (238.58,139.5) rectangle (245.75,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{29,254,194}
  \path[fill=fillColor] (246.03,139.5) rectangle (253.2,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{41,254,182}
  \path[fill=fillColor] (253.48,139.5) rectangle (260.65,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{48,254,169}
  \path[fill=fillColor] (260.93,139.5) rectangle (268.1,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{53,254,156}
  \path[fill=fillColor] (268.38,139.5) rectangle (275.55,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{56,254,143}
  \path[fill=fillColor] (275.83,139.5) rectangle (283,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{57,254,130}
  \path[fill=fillColor] (283.28,139.5) rectangle (290.45,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{56,254,116}
  \path[fill=fillColor] (290.73,139.5) rectangle (297.9,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{55,254,101}
  \path[fill=fillColor] (298.18,139.5) rectangle (305.35,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{52,254,85}
  \path[fill=fillColor] (305.63,139.5) rectangle (312.8,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{47,254,68}
  \path[fill=fillColor] (313.08,139.5) rectangle (320.25,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{41,254,45}
  \path[fill=fillColor] (320.53,139.5) rectangle (327.7,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{31,255,0}
  \path[fill=fillColor] (327.98,139.5) rectangle (335.15,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{31,255,0}
  \path[fill=fillColor] (141.73,112.48) rectangle (148.9,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{78,254,0}
  \path[fill=fillColor] (149.18,112.48) rectangle (156.35,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{105,253,0}
  \path[fill=fillColor] (156.63,112.48) rectangle (163.8,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{127,252,0}
  \path[fill=fillColor] (164.08,112.48) rectangle (171.25,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{145,251,0}
  \path[fill=fillColor] (171.53,112.48) rectangle (178.7,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{162,250,0}
  \path[fill=fillColor] (178.98,112.48) rectangle (186.15,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{177,249,0}
  \path[fill=fillColor] (186.43,112.48) rectangle (193.6,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{191,247,0}
  \path[fill=fillColor] (193.88,112.48) rectangle (201.05,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{205,246,0}
  \path[fill=fillColor] (201.33,112.48) rectangle (208.5,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{218,244,0}
  \path[fill=fillColor] (208.78,112.48) rectangle (215.95,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{231,242,0}
  \path[fill=fillColor] (216.23,112.48) rectangle (223.4,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{243,241,0}
  \path[fill=fillColor] (223.68,112.48) rectangle (230.85,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{255,238,0}
  \path[fill=fillColor] (231.13,112.48) rectangle (238.3,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{255,238,0}
  \path[fill=fillColor] (238.58,112.48) rectangle (245.75,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{255,225,0}
  \path[fill=fillColor] (246.03,112.48) rectangle (253.2,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{255,211,0}
  \path[fill=fillColor] (253.48,112.48) rectangle (260.65,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{255,197,0}
  \path[fill=fillColor] (260.93,112.48) rectangle (268.1,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{255,182,0}
  \path[fill=fillColor] (268.38,112.48) rectangle (275.55,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{255,168,0}
  \path[fill=fillColor] (275.83,112.48) rectangle (283,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{255,152,0}
  \path[fill=fillColor] (283.28,112.48) rectangle (290.45,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{255,137,0}
  \path[fill=fillColor] (290.73,112.48) rectangle (297.9,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{255,120,0}
  \path[fill=fillColor] (298.18,112.48) rectangle (305.35,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{255,102,0}
  \path[fill=fillColor] (305.63,112.48) rectangle (312.8,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{255,81,0}
  \path[fill=fillColor] (313.08,112.48) rectangle (320.25,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{255,56,0}
  \path[fill=fillColor] (320.53,112.48) rectangle (327.7,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{fillColor}{RGB}{255,0,0}
  \path[fill=fillColor] (327.98,112.48) rectangle (335.15,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (147.1,136.35) {2};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (154.55,136.35) {3};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (162,136.35) {5};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (169.45,136.35) {6};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.9,136.35) {8};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (184.35,136.35) {9};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (191.8,136.35) {13};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.25,136.35) {14};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (206.7,136.35) {15};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.15,136.35) {16};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (221.6,136.35) {17};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (229.05,136.35) {19};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (236.5,136.35) {20};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (243.95,136.35) {22};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (251.4,136.35) {25};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (258.85,136.35) {26};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (266.3,136.35) {27};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (273.75,136.35) {29};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (281.2,136.35) {34};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (288.65,136.35) {36};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (296.1,136.35) {49};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (303.55,136.35) {54};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (311,136.35) {59};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (318.45,136.35) {65};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (325.9,136.35) {86};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (333.35,136.35) {87};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (147.1,109.33) {90};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (154.55,109.33) {96};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (162,109.33) {133};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (169.45,109.33) {137};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.9,109.33) {140};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (184.35,109.33) {158};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (191.8,109.33) {173};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.25,109.33) {175};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (206.7,109.33) {188};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.15,109.33) {212};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (221.6,109.33) {241};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (229.05,109.33) {295};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (236.5,109.33) {353};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (243.95,109.33) {512};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (251.4,109.33) {550};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (258.85,109.33) {590};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (266.3,109.33) {621};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (273.75,109.33) {721};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (281.2,109.33) {774};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (288.65,109.33) {1185};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (296.1,109.33) {1349};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (303.55,109.33) {1719};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (311,109.33) {2254};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (318.45,109.33) {4702};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (325.9,109.33) {6020};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (380.07,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (333.35,109.33) {7521};
\end{scope}
\end{tikzpicture}
\gdef\rcaption{}


==> heatmap_SLM_archives.tex <==
%
%
%
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt,noclip]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,180.67);
\begin{scope}
\path[clip] (  0.00, 40.08) rectangle (433.62,140.59);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00, 40.08) rectangle (433.62,140.59);
\end{scope}
\begin{scope}
\path[clip] ( 24.83, 65.67) rectangle (428.62,135.59);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 24.83, 65.67) rectangle (428.62,135.59);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.83, 70.04) --
	(428.62, 70.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.83, 78.78) --
	(428.62, 78.78);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.83, 87.52) --
	(428.62, 87.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.83, 96.26) --
	(428.62, 96.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.83,105.00) --
	(428.62,105.00);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.83,113.74) --
	(428.62,113.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.83,122.48) --
	(428.62,122.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.83,131.22) --
	(428.62,131.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.07, 65.67) --
	( 30.07,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.81, 65.67) --
	( 38.81,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.55, 65.67) --
	( 47.55,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 56.29, 65.67) --
	( 56.29,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 65.03, 65.67) --
	( 65.03,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 73.77, 65.67) --
	( 73.77,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 82.51, 65.67) --
	( 82.51,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.25, 65.67) --
	( 91.25,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.99, 65.67) --
	( 99.99,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (108.73, 65.67) --
	(108.73,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (117.47, 65.67) --
	(117.47,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (126.21, 65.67) --
	(126.21,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.95, 65.67) --
	(134.95,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (143.69, 65.67) --
	(143.69,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (152.43, 65.67) --
	(152.43,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (161.17, 65.67) --
	(161.17,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.91, 65.67) --
	(169.91,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.65, 65.67) --
	(178.65,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (187.39, 65.67) --
	(187.39,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (196.13, 65.67) --
	(196.13,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (204.87, 65.67) --
	(204.87,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.62, 65.67) --
	(213.62,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (222.36, 65.67) --
	(222.36,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (231.10, 65.67) --
	(231.10,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (239.84, 65.67) --
	(239.84,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (248.58, 65.67) --
	(248.58,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (257.32, 65.67) --
	(257.32,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.06, 65.67) --
	(266.06,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (274.80, 65.67) --
	(274.80,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (283.54, 65.67) --
	(283.54,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (292.28, 65.67) --
	(292.28,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (301.02, 65.67) --
	(301.02,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (309.76, 65.67) --
	(309.76,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (318.50, 65.67) --
	(318.50,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (327.24, 65.67) --
	(327.24,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.98, 65.67) --
	(335.98,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (344.72, 65.67) --
	(344.72,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (353.46, 65.67) --
	(353.46,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (362.20, 65.67) --
	(362.20,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (370.94, 65.67) --
	(370.94,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (379.68, 65.67) --
	(379.68,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (388.42, 65.67) --
	(388.42,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (397.16, 65.67) --
	(397.16,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.90, 65.67) --
	(405.90,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (414.64, 65.67) --
	(414.64,135.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (423.38, 65.67) --
	(423.38,135.59);

\path[] ( 25.70, 65.67) rectangle ( 34.44, 74.41);

\path[] ( 25.70, 74.41) rectangle ( 34.44, 83.15);

\path[] ( 25.70, 83.15) rectangle ( 34.44, 91.89);

\path[] ( 25.70, 91.89) rectangle ( 34.44,100.63);

\path[] ( 25.70,100.63) rectangle ( 34.44,109.37);

\path[] ( 25.70,109.37) rectangle ( 34.44,118.11);

\path[] ( 25.70,118.11) rectangle ( 34.44,126.85);

\path[] ( 25.70,126.85) rectangle ( 34.44,135.59);

\path[] ( 34.44, 65.67) rectangle ( 43.18, 74.41);

\path[] ( 34.44, 74.41) rectangle ( 43.18, 83.15);

\path[] ( 34.44, 83.15) rectangle ( 43.18, 91.89);

\path[] ( 34.44, 91.89) rectangle ( 43.18,100.63);

\path[] ( 34.44,100.63) rectangle ( 43.18,109.37);

\path[] ( 34.44,109.37) rectangle ( 43.18,118.11);

\path[] ( 34.44,118.11) rectangle ( 43.18,126.85);

\path[] ( 34.44,126.85) rectangle ( 43.18,135.59);

\path[] ( 43.18, 65.67) rectangle ( 51.92, 74.41);

\path[] ( 43.18, 74.41) rectangle ( 51.92, 83.15);

\path[] ( 43.18, 83.15) rectangle ( 51.92, 91.89);

\path[] ( 43.18, 91.89) rectangle ( 51.92,100.63);

\path[] ( 43.18,100.63) rectangle ( 51.92,109.37);

\path[] ( 43.18,109.37) rectangle ( 51.92,118.11);

\path[] ( 43.18,118.11) rectangle ( 51.92,126.85);

\path[] ( 43.18,126.85) rectangle ( 51.92,135.59);

\path[] ( 51.92, 65.67) rectangle ( 60.66, 74.41);

\path[] ( 51.92, 74.41) rectangle ( 60.66, 83.15);

\path[] ( 51.92, 83.15) rectangle ( 60.66, 91.89);

\path[] ( 51.92, 91.89) rectangle ( 60.66,100.63);

\path[] ( 51.92,100.63) rectangle ( 60.66,109.37);

\path[] ( 51.92,109.37) rectangle ( 60.66,118.11);

\path[] ( 51.92,118.11) rectangle ( 60.66,126.85);

\path[] ( 51.92,126.85) rectangle ( 60.66,135.59);

\path[] ( 60.66, 65.67) rectangle ( 69.40, 74.41);
\definecolor{fillColor}{RGB}{83,149,237}

\path[fill=fillColor] ( 60.66, 74.41) rectangle ( 69.40, 83.15);

\path[] ( 60.66, 83.15) rectangle ( 69.40, 91.89);

\path[] ( 60.66, 91.89) rectangle ( 69.40,100.63);

\path[] ( 60.66,100.63) rectangle ( 69.40,109.37);

\path[] ( 60.66,109.37) rectangle ( 69.40,118.11);

\path[] ( 60.66,118.11) rectangle ( 69.40,126.85);

\path[] ( 60.66,126.85) rectangle ( 69.40,135.59);

\path[] ( 69.40, 65.67) rectangle ( 78.14, 74.41);

\path[] ( 69.40, 74.41) rectangle ( 78.14, 83.15);

\path[] ( 69.40, 83.15) rectangle ( 78.14, 91.89);

\path[] ( 69.40, 91.89) rectangle ( 78.14,100.63);

\path[] ( 69.40,100.63) rectangle ( 78.14,109.37);

\path[] ( 69.40,109.37) rectangle ( 78.14,118.11);

\path[] ( 69.40,118.11) rectangle ( 78.14,126.85);

\path[] ( 69.40,126.85) rectangle ( 78.14,135.59);

\path[] ( 78.14, 65.67) rectangle ( 86.88, 74.41);
\definecolor{fillColor}{RGB}{59,231,214}

\path[fill=fillColor] ( 78.14, 74.41) rectangle ( 86.88, 83.15);

\path[] ( 78.14, 83.15) rectangle ( 86.88, 91.89);

\path[] ( 78.14, 91.89) rectangle ( 86.88,100.63);

\path[] ( 78.14,100.63) rectangle ( 86.88,109.37);

\path[] ( 78.14,109.37) rectangle ( 86.88,118.11);

\path[] ( 78.14,118.11) rectangle ( 86.88,126.85);

\path[] ( 78.14,126.85) rectangle ( 86.88,135.59);

\path[] ( 86.88, 65.67) rectangle ( 95.62, 74.41);

\path[] ( 86.88, 74.41) rectangle ( 95.62, 83.15);

\path[] ( 86.88, 83.15) rectangle ( 95.62, 91.89);

\path[] ( 86.88, 91.89) rectangle ( 95.62,100.63);

\path[] ( 86.88,100.63) rectangle ( 95.62,109.37);

\path[] ( 86.88,109.37) rectangle ( 95.62,118.11);

\path[] ( 86.88,118.11) rectangle ( 95.62,126.85);

\path[] ( 86.88,126.85) rectangle ( 95.62,135.59);
\definecolor{fillColor}{RGB}{81,138,239}

\path[fill=fillColor] ( 95.62, 65.67) rectangle (104.36, 74.41);

\path[] ( 95.62, 74.41) rectangle (104.36, 83.15);

\path[] ( 95.62, 83.15) rectangle (104.36, 91.89);

\path[] ( 95.62, 91.89) rectangle (104.36,100.63);

\path[] ( 95.62,100.63) rectangle (104.36,109.37);

\path[] ( 95.62,109.37) rectangle (104.36,118.11);

\path[] ( 95.62,118.11) rectangle (104.36,126.85);

\path[] ( 95.62,126.85) rectangle (104.36,135.59);
\definecolor{fillColor}{RGB}{83,149,237}

\path[fill=fillColor] (104.36, 65.67) rectangle (113.10, 74.41);
\definecolor{fillColor}{RGB}{59,231,214}

\path[fill=fillColor] (104.36, 74.41) rectangle (113.10, 83.15);

\path[] (104.36, 83.15) rectangle (113.10, 91.89);

\path[] (104.36, 91.89) rectangle (113.10,100.63);

\path[] (104.36,100.63) rectangle (113.10,109.37);

\path[] (104.36,109.37) rectangle (113.10,118.11);

\path[] (104.36,118.11) rectangle (113.10,126.85);

\path[] (104.36,126.85) rectangle (113.10,135.59);
\definecolor{fillColor}{RGB}{85,161,234}

\path[fill=fillColor] (113.10, 65.67) rectangle (121.84, 74.41);

\path[] (113.10, 74.41) rectangle (121.84, 83.15);

\path[] (113.10, 83.15) rectangle (121.84, 91.89);

\path[] (113.10, 91.89) rectangle (121.84,100.63);

\path[] (113.10,100.63) rectangle (121.84,109.37);

\path[] (113.10,109.37) rectangle (121.84,118.11);

\path[] (113.10,118.11) rectangle (121.84,126.85);

\path[] (113.10,126.85) rectangle (121.84,135.59);
\definecolor{fillColor}{RGB}{76,207,221}

\path[fill=fillColor] (121.84, 65.67) rectangle (130.58, 74.41);

\path[] (121.84, 74.41) rectangle (130.58, 83.15);

\path[] (121.84, 83.15) rectangle (130.58, 91.89);

\path[] (121.84, 91.89) rectangle (130.58,100.63);

\path[] (121.84,100.63) rectangle (130.58,109.37);

\path[] (121.84,109.37) rectangle (130.58,118.11);

\path[] (121.84,118.11) rectangle (130.58,126.85);

\path[] (121.84,126.85) rectangle (130.58,135.59);

\path[] (130.58, 65.67) rectangle (139.32, 74.41);

\path[] (130.58, 74.41) rectangle (139.32, 83.15);

\path[] (130.58, 83.15) rectangle (139.32, 91.89);

\path[] (130.58, 91.89) rectangle (139.32,100.63);

\path[] (130.58,100.63) rectangle (139.32,109.37);

\path[] (130.58,109.37) rectangle (139.32,118.11);

\path[] (130.58,118.11) rectangle (139.32,126.85);

\path[] (130.58,126.85) rectangle (139.32,135.59);

\path[] (139.32, 65.67) rectangle (148.06, 74.41);

\path[] (139.32, 74.41) rectangle (148.06, 83.15);

\path[] (139.32, 83.15) rectangle (148.06, 91.89);

\path[] (139.32, 91.89) rectangle (148.06,100.63);

\path[] (139.32,100.63) rectangle (148.06,109.37);

\path[] (139.32,109.37) rectangle (148.06,118.11);

\path[] (139.32,118.11) rectangle (148.06,126.85);

\path[] (139.32,126.85) rectangle (148.06,135.59);
\definecolor{fillColor}{RGB}{53,90,250}

\path[fill=fillColor] (148.06, 65.67) rectangle (156.80, 74.41);

\path[] (148.06, 74.41) rectangle (156.80, 83.15);

\path[] (148.06, 83.15) rectangle (156.80, 91.89);

\path[] (148.06, 91.89) rectangle (156.80,100.63);

\path[] (148.06,100.63) rectangle (156.80,109.37);

\path[] (148.06,109.37) rectangle (156.80,118.11);

\path[] (148.06,118.11) rectangle (156.80,126.85);

\path[] (148.06,126.85) rectangle (156.80,135.59);

\path[] (156.80, 65.67) rectangle (165.54, 74.41);

\path[] (156.80, 74.41) rectangle (165.54, 83.15);

\path[] (156.80, 83.15) rectangle (165.54, 91.89);

\path[] (156.80, 91.89) rectangle (165.54,100.63);

\path[] (156.80,100.63) rectangle (165.54,109.37);

\path[] (156.80,109.37) rectangle (165.54,118.11);

\path[] (156.80,118.11) rectangle (165.54,126.85);

\path[] (156.80,126.85) rectangle (165.54,135.59);
\definecolor{fillColor}{RGB}{37,77,252}

\path[fill=fillColor] (165.54, 65.67) rectangle (174.28, 74.41);

\path[] (165.54, 74.41) rectangle (174.28, 83.15);

\path[] (165.54, 83.15) rectangle (174.28, 91.89);

\path[] (165.54, 91.89) rectangle (174.28,100.63);

\path[] (165.54,100.63) rectangle (174.28,109.37);

\path[] (165.54,109.37) rectangle (174.28,118.11);

\path[] (165.54,118.11) rectangle (174.28,126.85);

\path[] (165.54,126.85) rectangle (174.28,135.59);
\definecolor{fillColor}{RGB}{83,149,237}

\path[fill=fillColor] (174.28, 65.67) rectangle (183.02, 74.41);

\path[] (174.28, 74.41) rectangle (183.02, 83.15);

\path[] (174.28, 83.15) rectangle (183.02, 91.89);

\path[] (174.28, 91.89) rectangle (183.02,100.63);

\path[] (174.28,100.63) rectangle (183.02,109.37);

\path[] (174.28,109.37) rectangle (183.02,118.11);

\path[] (174.28,118.11) rectangle (183.02,126.85);

\path[] (174.28,126.85) rectangle (183.02,135.59);
\definecolor{fillColor}{RGB}{53,90,250}

\path[fill=fillColor] (183.02, 65.67) rectangle (191.76, 74.41);

\path[] (183.02, 74.41) rectangle (191.76, 83.15);

\path[] (183.02, 83.15) rectangle (191.76, 91.89);

\path[] (183.02, 91.89) rectangle (191.76,100.63);

\path[] (183.02,100.63) rectangle (191.76,109.37);

\path[] (183.02,109.37) rectangle (191.76,118.11);

\path[] (183.02,118.11) rectangle (191.76,126.85);

\path[] (183.02,126.85) rectangle (191.76,135.59);
\definecolor{fillColor}{RGB}{63,102,247}

\path[fill=fillColor] (191.76, 65.67) rectangle (200.50, 74.41);

\path[] (191.76, 74.41) rectangle (200.50, 83.15);

\path[] (191.76, 83.15) rectangle (200.50, 91.89);

\path[] (191.76, 91.89) rectangle (200.50,100.63);

\path[] (191.76,100.63) rectangle (200.50,109.37);

\path[] (191.76,109.37) rectangle (200.50,118.11);

\path[] (191.76,118.11) rectangle (200.50,126.85);

\path[] (191.76,126.85) rectangle (200.50,135.59);
\definecolor{fillColor}{RGB}{0,63,255}

\path[fill=fillColor] (200.50, 65.67) rectangle (209.25, 74.41);

\path[] (200.50, 74.41) rectangle (209.25, 83.15);

\path[] (200.50, 83.15) rectangle (209.25, 91.89);

\path[] (200.50, 91.89) rectangle (209.25,100.63);

\path[] (200.50,100.63) rectangle (209.25,109.37);

\path[] (200.50,109.37) rectangle (209.25,118.11);

\path[] (200.50,118.11) rectangle (209.25,126.85);

\path[] (200.50,126.85) rectangle (209.25,135.59);

\path[fill=fillColor] (209.25, 65.67) rectangle (217.99, 74.41);

\path[] (209.25, 74.41) rectangle (217.99, 83.15);

\path[] (209.25, 83.15) rectangle (217.99, 91.89);

\path[] (209.25, 91.89) rectangle (217.99,100.63);

\path[] (209.25,100.63) rectangle (217.99,109.37);

\path[] (209.25,109.37) rectangle (217.99,118.11);

\path[] (209.25,118.11) rectangle (217.99,126.85);

\path[] (209.25,126.85) rectangle (217.99,135.59);

\path[fill=fillColor] (217.99, 65.67) rectangle (226.73, 74.41);

\path[] (217.99, 74.41) rectangle (226.73, 83.15);

\path[] (217.99, 83.15) rectangle (226.73, 91.89);

\path[] (217.99, 91.89) rectangle (226.73,100.63);

\path[] (217.99,100.63) rectangle (226.73,109.37);

\path[] (217.99,109.37) rectangle (226.73,118.11);

\path[] (217.99,118.11) rectangle (226.73,126.85);

\path[] (217.99,126.85) rectangle (226.73,135.59);

\path[fill=fillColor] (226.73, 65.67) rectangle (235.47, 74.41);

\path[] (226.73, 74.41) rectangle (235.47, 83.15);

\path[] (226.73, 83.15) rectangle (235.47, 91.89);

\path[] (226.73, 91.89) rectangle (235.47,100.63);

\path[] (226.73,100.63) rectangle (235.47,109.37);

\path[] (226.73,109.37) rectangle (235.47,118.11);

\path[] (226.73,118.11) rectangle (235.47,126.85);

\path[] (226.73,126.85) rectangle (235.47,135.59);

\path[fill=fillColor] (235.47, 65.67) rectangle (244.21, 74.41);

\path[] (235.47, 74.41) rectangle (244.21, 83.15);

\path[] (235.47, 83.15) rectangle (244.21, 91.89);

\path[] (235.47, 91.89) rectangle (244.21,100.63);

\path[] (235.47,100.63) rectangle (244.21,109.37);

\path[] (235.47,109.37) rectangle (244.21,118.11);

\path[] (235.47,118.11) rectangle (244.21,126.85);

\path[] (235.47,126.85) rectangle (244.21,135.59);

\path[] (244.21, 65.67) rectangle (252.95, 74.41);

\path[] (244.21, 74.41) rectangle (252.95, 83.15);

\path[] (244.21, 83.15) rectangle (252.95, 91.89);

\path[] (244.21, 91.89) rectangle (252.95,100.63);

\path[] (244.21,100.63) rectangle (252.95,109.37);

\path[] (244.21,109.37) rectangle (252.95,118.11);

\path[] (244.21,118.11) rectangle (252.95,126.85);

\path[] (244.21,126.85) rectangle (252.95,135.59);

\path[] (252.95, 65.67) rectangle (261.69, 74.41);

\path[] (252.95, 74.41) rectangle (261.69, 83.15);

\path[] (252.95, 83.15) rectangle (261.69, 91.89);

\path[] (252.95, 91.89) rectangle (261.69,100.63);

\path[] (252.95,100.63) rectangle (261.69,109.37);

\path[] (252.95,109.37) rectangle (261.69,118.11);

\path[] (252.95,118.11) rectangle (261.69,126.85);

\path[] (252.95,126.85) rectangle (261.69,135.59);

\path[] (261.69, 65.67) rectangle (270.43, 74.41);
\definecolor{fillColor}{RGB}{77,126,242}

\path[fill=fillColor] (261.69, 74.41) rectangle (270.43, 83.15);
\definecolor{fillColor}{RGB}{53,90,250}

\path[fill=fillColor] (261.69, 83.15) rectangle (270.43, 91.89);

\path[] (261.69, 91.89) rectangle (270.43,100.63);

\path[] (261.69,100.63) rectangle (270.43,109.37);

\path[] (261.69,109.37) rectangle (270.43,118.11);

\path[] (261.69,118.11) rectangle (270.43,126.85);

\path[] (261.69,126.85) rectangle (270.43,135.59);

\path[] (270.43, 65.67) rectangle (279.17, 74.41);
\definecolor{fillColor}{RGB}{37,77,252}

\path[fill=fillColor] (270.43, 74.41) rectangle (279.17, 83.15);

\path[] (270.43, 83.15) rectangle (279.17, 91.89);

\path[] (270.43, 91.89) rectangle (279.17,100.63);

\path[] (270.43,100.63) rectangle (279.17,109.37);

\path[] (270.43,109.37) rectangle (279.17,118.11);

\path[] (270.43,118.11) rectangle (279.17,126.85);

\path[] (270.43,126.85) rectangle (279.17,135.59);

\path[] (279.17, 65.67) rectangle (287.91, 74.41);

\path[] (279.17, 74.41) rectangle (287.91, 83.15);

\path[] (279.17, 83.15) rectangle (287.91, 91.89);

\path[] (279.17, 91.89) rectangle (287.91,100.63);

\path[] (279.17,100.63) rectangle (287.91,109.37);

\path[] (279.17,109.37) rectangle (287.91,118.11);

\path[] (279.17,118.11) rectangle (287.91,126.85);

\path[] (279.17,126.85) rectangle (287.91,135.59);
\definecolor{fillColor}{RGB}{0,63,255}

\path[fill=fillColor] (287.91, 65.67) rectangle (296.65, 74.41);

\path[] (287.91, 74.41) rectangle (296.65, 83.15);

\path[] (287.91, 83.15) rectangle (296.65, 91.89);

\path[] (287.91, 91.89) rectangle (296.65,100.63);

\path[] (287.91,100.63) rectangle (296.65,109.37);

\path[] (287.91,109.37) rectangle (296.65,118.11);

\path[] (287.91,118.11) rectangle (296.65,126.85);

\path[] (287.91,126.85) rectangle (296.65,135.59);
\definecolor{fillColor}{RGB}{53,90,250}

\path[fill=fillColor] (296.65, 65.67) rectangle (305.39, 74.41);

\path[] (296.65, 74.41) rectangle (305.39, 83.15);

\path[] (296.65, 83.15) rectangle (305.39, 91.89);

\path[] (296.65, 91.89) rectangle (305.39,100.63);

\path[] (296.65,100.63) rectangle (305.39,109.37);

\path[] (296.65,109.37) rectangle (305.39,118.11);

\path[] (296.65,118.11) rectangle (305.39,126.85);

\path[] (296.65,126.85) rectangle (305.39,135.59);

\path[] (305.39, 65.67) rectangle (314.13, 74.41);

\path[] (305.39, 74.41) rectangle (314.13, 83.15);

\path[] (305.39, 83.15) rectangle (314.13, 91.89);

\path[] (305.39, 91.89) rectangle (314.13,100.63);

\path[] (305.39,100.63) rectangle (314.13,109.37);

\path[] (305.39,109.37) rectangle (314.13,118.11);

\path[] (305.39,118.11) rectangle (314.13,126.85);

\path[] (305.39,126.85) rectangle (314.13,135.59);

\path[] (314.13, 65.67) rectangle (322.87, 74.41);

\path[] (314.13, 74.41) rectangle (322.87, 83.15);
\definecolor{fillColor}{RGB}{83,184,228}

\path[fill=fillColor] (314.13, 83.15) rectangle (322.87, 91.89);

\path[] (314.13, 91.89) rectangle (322.87,100.63);

\path[] (314.13,100.63) rectangle (322.87,109.37);

\path[] (314.13,109.37) rectangle (322.87,118.11);

\path[] (314.13,118.11) rectangle (322.87,126.85);

\path[] (314.13,126.85) rectangle (322.87,135.59);

\path[] (322.87, 65.67) rectangle (331.61, 74.41);

\path[] (322.87, 74.41) rectangle (331.61, 83.15);

\path[] (322.87, 83.15) rectangle (331.61, 91.89);

\path[] (322.87, 91.89) rectangle (331.61,100.63);
\definecolor{fillColor}{RGB}{81,138,239}

\path[fill=fillColor] (322.87,100.63) rectangle (331.61,109.37);

\path[] (322.87,109.37) rectangle (331.61,118.11);

\path[] (322.87,118.11) rectangle (331.61,126.85);

\path[] (322.87,126.85) rectangle (331.61,135.59);

\path[] (331.61, 65.67) rectangle (340.35, 74.41);

\path[] (331.61, 74.41) rectangle (340.35, 83.15);
\definecolor{fillColor}{RGB}{76,207,221}

\path[fill=fillColor] (331.61, 83.15) rectangle (340.35, 91.89);

\path[] (331.61, 91.89) rectangle (340.35,100.63);

\path[] (331.61,100.63) rectangle (340.35,109.37);

\path[] (331.61,109.37) rectangle (340.35,118.11);

\path[] (331.61,118.11) rectangle (340.35,126.85);

\path[] (331.61,126.85) rectangle (340.35,135.59);

\path[] (340.35, 65.67) rectangle (349.09, 74.41);

\path[] (340.35, 74.41) rectangle (349.09, 83.15);
\definecolor{fillColor}{RGB}{71,114,245}

\path[fill=fillColor] (340.35, 83.15) rectangle (349.09, 91.89);

\path[] (340.35, 91.89) rectangle (349.09,100.63);

\path[] (340.35,100.63) rectangle (349.09,109.37);

\path[] (340.35,109.37) rectangle (349.09,118.11);

\path[] (340.35,118.11) rectangle (349.09,126.85);

\path[] (340.35,126.85) rectangle (349.09,135.59);

\path[] (349.09, 65.67) rectangle (357.83, 74.41);

\path[] (349.09, 74.41) rectangle (357.83, 83.15);

\path[] (349.09, 83.15) rectangle (357.83, 91.89);

\path[] (349.09, 91.89) rectangle (357.83,100.63);

\path[] (349.09,100.63) rectangle (357.83,109.37);
\definecolor{fillColor}{RGB}{42,243,210}

\path[fill=fillColor] (349.09,109.37) rectangle (357.83,118.11);

\path[] (349.09,118.11) rectangle (357.83,126.85);

\path[] (349.09,126.85) rectangle (357.83,135.59);

\path[] (357.83, 65.67) rectangle (366.57, 74.41);
\definecolor{fillColor}{RGB}{85,173,231}

\path[fill=fillColor] (357.83, 74.41) rectangle (366.57, 83.15);

\path[fill=fillColor] (357.83, 83.15) rectangle (366.57, 91.89);

\path[] (357.83, 91.89) rectangle (366.57,100.63);

\path[fill=fillColor] (357.83,100.63) rectangle (366.57,109.37);

\path[] (357.83,109.37) rectangle (366.57,118.11);

\path[] (357.83,118.11) rectangle (366.57,126.85);

\path[] (357.83,126.85) rectangle (366.57,135.59);

\path[] (366.57, 65.67) rectangle (375.31, 74.41);

\path[] (366.57, 74.41) rectangle (375.31, 83.15);

\path[] (366.57, 83.15) rectangle (375.31, 91.89);

\path[] (366.57, 91.89) rectangle (375.31,100.63);

\path[] (366.57,100.63) rectangle (375.31,109.37);

\path[] (366.57,109.37) rectangle (375.31,118.11);
\definecolor{fillColor}{RGB}{76,207,221}

\path[fill=fillColor] (366.57,118.11) rectangle (375.31,126.85);

\path[] (366.57,126.85) rectangle (375.31,135.59);

\path[] (375.31, 65.67) rectangle (384.05, 74.41);

\path[] (375.31, 74.41) rectangle (384.05, 83.15);

\path[] (375.31, 83.15) rectangle (384.05, 91.89);

\path[] (375.31, 91.89) rectangle (384.05,100.63);

\path[] (375.31,100.63) rectangle (384.05,109.37);

\path[] (375.31,109.37) rectangle (384.05,118.11);

\path[] (375.31,118.11) rectangle (384.05,126.85);

\path[] (375.31,126.85) rectangle (384.05,135.59);

\path[] (384.05, 65.67) rectangle (392.79, 74.41);
\definecolor{fillColor}{RGB}{0,255,206}

\path[fill=fillColor] (384.05, 74.41) rectangle (392.79, 83.15);

\path[] (384.05, 83.15) rectangle (392.79, 91.89);

\path[] (384.05, 91.89) rectangle (392.79,100.63);

\path[] (384.05,100.63) rectangle (392.79,109.37);

\path[] (384.05,109.37) rectangle (392.79,118.11);

\path[] (384.05,118.11) rectangle (392.79,126.85);

\path[] (384.05,126.85) rectangle (392.79,135.59);

\path[] (392.79, 65.67) rectangle (401.53, 74.41);

\path[] (392.79, 74.41) rectangle (401.53, 83.15);

\path[] (392.79, 83.15) rectangle (401.53, 91.89);

\path[] (392.79, 91.89) rectangle (401.53,100.63);

\path[fill=fillColor] (392.79,100.63) rectangle (401.53,109.37);

\path[] (392.79,109.37) rectangle (401.53,118.11);

\path[] (392.79,118.11) rectangle (401.53,126.85);

\path[] (392.79,126.85) rectangle (401.53,135.59);

\path[] (401.53, 65.67) rectangle (410.27, 74.41);

\path[] (401.53, 74.41) rectangle (410.27, 83.15);

\path[fill=fillColor] (401.53, 83.15) rectangle (410.27, 91.89);

\path[] (401.53, 91.89) rectangle (410.27,100.63);
\definecolor{fillColor}{RGB}{69,219,218}

\path[fill=fillColor] (401.53,100.63) rectangle (410.27,109.37);

\path[] (401.53,109.37) rectangle (410.27,118.11);
\definecolor{fillColor}{RGB}{81,196,225}

\path[fill=fillColor] (401.53,118.11) rectangle (410.27,126.85);
\definecolor{fillColor}{RGB}{0,255,206}

\path[fill=fillColor] (401.53,126.85) rectangle (410.27,135.59);

\path[] (410.27, 65.67) rectangle (419.01, 74.41);

\path[] (410.27, 74.41) rectangle (419.01, 83.15);

\path[] (410.27, 83.15) rectangle (419.01, 91.89);

\path[] (410.27, 91.89) rectangle (419.01,100.63);

\path[] (410.27,100.63) rectangle (419.01,109.37);

\path[] (410.27,109.37) rectangle (419.01,118.11);

\path[fill=fillColor] (410.27,118.11) rectangle (419.01,126.85);

\path[] (410.27,126.85) rectangle (419.01,135.59);

\path[] (419.01, 65.67) rectangle (427.75, 74.41);

\path[] (419.01, 74.41) rectangle (427.75, 83.15);

\path[] (419.01, 83.15) rectangle (427.75, 91.89);

\path[] (419.01, 91.89) rectangle (427.75,100.63);

\path[fill=fillColor] (419.01,100.63) rectangle (427.75,109.37);

\path[] (419.01,109.37) rectangle (427.75,118.11);

\path[] (419.01,118.11) rectangle (427.75,126.85);

\path[fill=fillColor] (419.01,126.85) rectangle (427.75,135.59);

\path[] ( 25.70, 65.67) rectangle ( 34.44, 74.41);

\path[] ( 25.70, 74.41) rectangle ( 34.44, 83.15);

\path[] ( 25.70, 83.15) rectangle ( 34.44, 91.89);

\path[] ( 25.70, 91.89) rectangle ( 34.44,100.63);

\path[] ( 25.70,100.63) rectangle ( 34.44,109.37);

\path[] ( 25.70,109.37) rectangle ( 34.44,118.11);

\path[] ( 25.70,118.11) rectangle ( 34.44,126.85);

\path[] ( 25.70,126.85) rectangle ( 34.44,135.59);

\path[] ( 34.44, 65.67) rectangle ( 43.18, 74.41);

\path[] ( 34.44, 74.41) rectangle ( 43.18, 83.15);

\path[] ( 34.44, 83.15) rectangle ( 43.18, 91.89);

\path[] ( 34.44, 91.89) rectangle ( 43.18,100.63);

\path[] ( 34.44,100.63) rectangle ( 43.18,109.37);

\path[] ( 34.44,109.37) rectangle ( 43.18,118.11);

\path[] ( 34.44,118.11) rectangle ( 43.18,126.85);

\path[] ( 34.44,126.85) rectangle ( 43.18,135.59);

\path[] ( 43.18, 65.67) rectangle ( 51.92, 74.41);

\path[] ( 43.18, 74.41) rectangle ( 51.92, 83.15);

\path[] ( 43.18, 83.15) rectangle ( 51.92, 91.89);

\path[] ( 43.18, 91.89) rectangle ( 51.92,100.63);

\path[] ( 43.18,100.63) rectangle ( 51.92,109.37);

\path[] ( 43.18,109.37) rectangle ( 51.92,118.11);

\path[] ( 43.18,118.11) rectangle ( 51.92,126.85);

\path[] ( 43.18,126.85) rectangle ( 51.92,135.59);

\path[] ( 51.92, 65.67) rectangle ( 60.66, 74.41);

\path[] ( 51.92, 74.41) rectangle ( 60.66, 83.15);

\path[] ( 51.92, 83.15) rectangle ( 60.66, 91.89);

\path[] ( 51.92, 91.89) rectangle ( 60.66,100.63);

\path[] ( 51.92,100.63) rectangle ( 60.66,109.37);

\path[] ( 51.92,109.37) rectangle ( 60.66,118.11);

\path[] ( 51.92,118.11) rectangle ( 60.66,126.85);

\path[] ( 51.92,126.85) rectangle ( 60.66,135.59);

\path[] ( 60.66, 65.67) rectangle ( 69.40, 74.41);

\path[] ( 60.66, 74.41) rectangle ( 69.40, 83.15);

\path[] ( 60.66, 83.15) rectangle ( 69.40, 91.89);

\path[] ( 60.66, 91.89) rectangle ( 69.40,100.63);

\path[] ( 60.66,100.63) rectangle ( 69.40,109.37);

\path[] ( 60.66,109.37) rectangle ( 69.40,118.11);

\path[] ( 60.66,118.11) rectangle ( 69.40,126.85);

\path[] ( 60.66,126.85) rectangle ( 69.40,135.59);
\definecolor{fillColor}{RGB}{45,254,57}

\path[fill=fillColor] ( 69.40, 65.67) rectangle ( 78.14, 74.41);

\path[] ( 69.40, 74.41) rectangle ( 78.14, 83.15);

\path[] ( 69.40, 83.15) rectangle ( 78.14, 91.89);

\path[] ( 69.40, 91.89) rectangle ( 78.14,100.63);

\path[] ( 69.40,100.63) rectangle ( 78.14,109.37);

\path[] ( 69.40,109.37) rectangle ( 78.14,118.11);

\path[] ( 69.40,118.11) rectangle ( 78.14,126.85);

\path[] ( 69.40,126.85) rectangle ( 78.14,135.59);
\definecolor{fillColor}{RGB}{49,254,72}

\path[fill=fillColor] ( 78.14, 65.67) rectangle ( 86.88, 74.41);

\path[] ( 78.14, 74.41) rectangle ( 86.88, 83.15);

\path[] ( 78.14, 83.15) rectangle ( 86.88, 91.89);

\path[] ( 78.14, 91.89) rectangle ( 86.88,100.63);

\path[] ( 78.14,100.63) rectangle ( 86.88,109.37);

\path[] ( 78.14,109.37) rectangle ( 86.88,118.11);

\path[] ( 78.14,118.11) rectangle ( 86.88,126.85);

\path[] ( 78.14,126.85) rectangle ( 86.88,135.59);
\definecolor{fillColor}{RGB}{54,254,150}

\path[fill=fillColor] ( 86.88, 65.67) rectangle ( 95.62, 74.41);

\path[] ( 86.88, 74.41) rectangle ( 95.62, 83.15);

\path[] ( 86.88, 83.15) rectangle ( 95.62, 91.89);

\path[] ( 86.88, 91.89) rectangle ( 95.62,100.63);

\path[] ( 86.88,100.63) rectangle ( 95.62,109.37);

\path[] ( 86.88,109.37) rectangle ( 95.62,118.11);

\path[] ( 86.88,118.11) rectangle ( 95.62,126.85);

\path[] ( 86.88,126.85) rectangle ( 95.62,135.59);

\path[] ( 95.62, 65.67) rectangle (104.36, 74.41);
\definecolor{fillColor}{RGB}{56,254,109}

\path[fill=fillColor] ( 95.62, 74.41) rectangle (104.36, 83.15);

\path[] ( 95.62, 83.15) rectangle (104.36, 91.89);

\path[] ( 95.62, 91.89) rectangle (104.36,100.63);

\path[] ( 95.62,100.63) rectangle (104.36,109.37);

\path[] ( 95.62,109.37) rectangle (104.36,118.11);

\path[] ( 95.62,118.11) rectangle (104.36,126.85);

\path[] ( 95.62,126.85) rectangle (104.36,135.59);

\path[] (104.36, 65.67) rectangle (113.10, 74.41);

\path[] (104.36, 74.41) rectangle (113.10, 83.15);

\path[] (104.36, 83.15) rectangle (113.10, 91.89);

\path[] (104.36, 91.89) rectangle (113.10,100.63);

\path[] (104.36,100.63) rectangle (113.10,109.37);

\path[] (104.36,109.37) rectangle (113.10,118.11);

\path[] (104.36,118.11) rectangle (113.10,126.85);

\path[] (104.36,126.85) rectangle (113.10,135.59);

\path[] (113.10, 65.67) rectangle (121.84, 74.41);
\definecolor{fillColor}{RGB}{24,254,197}

\path[fill=fillColor] (113.10, 74.41) rectangle (121.84, 83.15);

\path[] (113.10, 83.15) rectangle (121.84, 91.89);

\path[] (113.10, 91.89) rectangle (121.84,100.63);

\path[] (113.10,100.63) rectangle (121.84,109.37);

\path[] (113.10,109.37) rectangle (121.84,118.11);

\path[] (113.10,118.11) rectangle (121.84,126.85);

\path[] (113.10,126.85) rectangle (121.84,135.59);

\path[] (121.84, 65.67) rectangle (130.58, 74.41);

\path[] (121.84, 74.41) rectangle (130.58, 83.15);

\path[] (121.84, 83.15) rectangle (130.58, 91.89);

\path[] (121.84, 91.89) rectangle (130.58,100.63);

\path[] (121.84,100.63) rectangle (130.58,109.37);

\path[] (121.84,109.37) rectangle (130.58,118.11);

\path[] (121.84,118.11) rectangle (130.58,126.85);

\path[] (121.84,126.85) rectangle (130.58,135.59);
\definecolor{fillColor}{RGB}{54,254,150}

\path[fill=fillColor] (130.58, 65.67) rectangle (139.32, 74.41);

\path[] (130.58, 74.41) rectangle (139.32, 83.15);

\path[] (130.58, 83.15) rectangle (139.32, 91.89);

\path[] (130.58, 91.89) rectangle (139.32,100.63);

\path[] (130.58,100.63) rectangle (139.32,109.37);

\path[] (130.58,109.37) rectangle (139.32,118.11);

\path[] (130.58,118.11) rectangle (139.32,126.85);

\path[] (130.58,126.85) rectangle (139.32,135.59);
\definecolor{fillColor}{RGB}{43,254,178}

\path[fill=fillColor] (139.32, 65.67) rectangle (148.06, 74.41);

\path[] (139.32, 74.41) rectangle (148.06, 83.15);

\path[] (139.32, 83.15) rectangle (148.06, 91.89);

\path[] (139.32, 91.89) rectangle (148.06,100.63);

\path[] (139.32,100.63) rectangle (148.06,109.37);

\path[] (139.32,109.37) rectangle (148.06,118.11);

\path[] (139.32,118.11) rectangle (148.06,126.85);

\path[] (139.32,126.85) rectangle (148.06,135.59);

\path[] (148.06, 65.67) rectangle (156.80, 74.41);

\path[] (148.06, 74.41) rectangle (156.80, 83.15);

\path[] (148.06, 83.15) rectangle (156.80, 91.89);

\path[] (148.06, 91.89) rectangle (156.80,100.63);

\path[] (148.06,100.63) rectangle (156.80,109.37);

\path[] (148.06,109.37) rectangle (156.80,118.11);

\path[] (148.06,118.11) rectangle (156.80,126.85);

\path[] (148.06,126.85) rectangle (156.80,135.59);
\definecolor{fillColor}{RGB}{0,255,206}

\path[fill=fillColor] (156.80, 65.67) rectangle (165.54, 74.41);

\path[] (156.80, 74.41) rectangle (165.54, 83.15);

\path[] (156.80, 83.15) rectangle (165.54, 91.89);

\path[] (156.80, 91.89) rectangle (165.54,100.63);

\path[] (156.80,100.63) rectangle (165.54,109.37);

\path[] (156.80,109.37) rectangle (165.54,118.11);

\path[] (156.80,118.11) rectangle (165.54,126.85);

\path[] (156.80,126.85) rectangle (165.54,135.59);

\path[] (165.54, 65.67) rectangle (174.28, 74.41);

\path[] (165.54, 74.41) rectangle (174.28, 83.15);

\path[] (165.54, 83.15) rectangle (174.28, 91.89);

\path[] (165.54, 91.89) rectangle (174.28,100.63);

\path[] (165.54,100.63) rectangle (174.28,109.37);

\path[] (165.54,109.37) rectangle (174.28,118.11);

\path[] (165.54,118.11) rectangle (174.28,126.85);

\path[] (165.54,126.85) rectangle (174.28,135.59);

\path[] (174.28, 65.67) rectangle (183.02, 74.41);

\path[] (174.28, 74.41) rectangle (183.02, 83.15);

\path[] (174.28, 83.15) rectangle (183.02, 91.89);

\path[] (174.28, 91.89) rectangle (183.02,100.63);

\path[] (174.28,100.63) rectangle (183.02,109.37);

\path[] (174.28,109.37) rectangle (183.02,118.11);

\path[] (174.28,118.11) rectangle (183.02,126.85);

\path[] (174.28,126.85) rectangle (183.02,135.59);

\path[] (183.02, 65.67) rectangle (191.76, 74.41);

\path[] (183.02, 74.41) rectangle (191.76, 83.15);

\path[] (183.02, 83.15) rectangle (191.76, 91.89);

\path[] (183.02, 91.89) rectangle (191.76,100.63);

\path[] (183.02,100.63) rectangle (191.76,109.37);

\path[] (183.02,109.37) rectangle (191.76,118.11);

\path[] (183.02,118.11) rectangle (191.76,126.85);

\path[] (183.02,126.85) rectangle (191.76,135.59);

\path[] (191.76, 65.67) rectangle (200.50, 74.41);

\path[] (191.76, 74.41) rectangle (200.50, 83.15);

\path[] (191.76, 83.15) rectangle (200.50, 91.89);

\path[] (191.76, 91.89) rectangle (200.50,100.63);

\path[] (191.76,100.63) rectangle (200.50,109.37);

\path[] (191.76,109.37) rectangle (200.50,118.11);

\path[] (191.76,118.11) rectangle (200.50,126.85);

\path[] (191.76,126.85) rectangle (200.50,135.59);

\path[] (200.50, 65.67) rectangle (209.25, 74.41);

\path[] (200.50, 74.41) rectangle (209.25, 83.15);

\path[] (200.50, 83.15) rectangle (209.25, 91.89);

\path[] (200.50, 91.89) rectangle (209.25,100.63);

\path[] (200.50,100.63) rectangle (209.25,109.37);

\path[] (200.50,109.37) rectangle (209.25,118.11);

\path[] (200.50,118.11) rectangle (209.25,126.85);

\path[] (200.50,126.85) rectangle (209.25,135.59);

\path[] (209.25, 65.67) rectangle (217.99, 74.41);

\path[] (209.25, 74.41) rectangle (217.99, 83.15);

\path[] (209.25, 83.15) rectangle (217.99, 91.89);

\path[] (209.25, 91.89) rectangle (217.99,100.63);

\path[] (209.25,100.63) rectangle (217.99,109.37);

\path[] (209.25,109.37) rectangle (217.99,118.11);

\path[] (209.25,118.11) rectangle (217.99,126.85);

\path[] (209.25,126.85) rectangle (217.99,135.59);

\path[] (217.99, 65.67) rectangle (226.73, 74.41);

\path[] (217.99, 74.41) rectangle (226.73, 83.15);

\path[] (217.99, 83.15) rectangle (226.73, 91.89);

\path[] (217.99, 91.89) rectangle (226.73,100.63);

\path[] (217.99,100.63) rectangle (226.73,109.37);

\path[] (217.99,109.37) rectangle (226.73,118.11);

\path[] (217.99,118.11) rectangle (226.73,126.85);

\path[] (217.99,126.85) rectangle (226.73,135.59);

\path[] (226.73, 65.67) rectangle (235.47, 74.41);

\path[] (226.73, 74.41) rectangle (235.47, 83.15);

\path[] (226.73, 83.15) rectangle (235.47, 91.89);

\path[] (226.73, 91.89) rectangle (235.47,100.63);

\path[] (226.73,100.63) rectangle (235.47,109.37);

\path[] (226.73,109.37) rectangle (235.47,118.11);

\path[] (226.73,118.11) rectangle (235.47,126.85);

\path[] (226.73,126.85) rectangle (235.47,135.59);

\path[] (235.47, 65.67) rectangle (244.21, 74.41);

\path[] (235.47, 74.41) rectangle (244.21, 83.15);

\path[] (235.47, 83.15) rectangle (244.21, 91.89);

\path[] (235.47, 91.89) rectangle (244.21,100.63);

\path[] (235.47,100.63) rectangle (244.21,109.37);

\path[] (235.47,109.37) rectangle (244.21,118.11);

\path[] (235.47,118.11) rectangle (244.21,126.85);

\path[] (235.47,126.85) rectangle (244.21,135.59);

\path[] (244.21, 65.67) rectangle (252.95, 74.41);

\path[] (244.21, 74.41) rectangle (252.95, 83.15);

\path[] (244.21, 83.15) rectangle (252.95, 91.89);

\path[] (244.21, 91.89) rectangle (252.95,100.63);

\path[] (244.21,100.63) rectangle (252.95,109.37);

\path[] (244.21,109.37) rectangle (252.95,118.11);

\path[] (244.21,118.11) rectangle (252.95,126.85);

\path[] (244.21,126.85) rectangle (252.95,135.59);

\path[] (252.95, 65.67) rectangle (261.69, 74.41);
\definecolor{fillColor}{RGB}{39,254,38}

\path[fill=fillColor] (252.95, 74.41) rectangle (261.69, 83.15);

\path[] (252.95, 83.15) rectangle (261.69, 91.89);

\path[] (252.95, 91.89) rectangle (261.69,100.63);

\path[] (252.95,100.63) rectangle (261.69,109.37);

\path[] (252.95,109.37) rectangle (261.69,118.11);

\path[] (252.95,118.11) rectangle (261.69,126.85);

\path[] (252.95,126.85) rectangle (261.69,135.59);

\path[] (261.69, 65.67) rectangle (270.43, 74.41);

\path[] (261.69, 74.41) rectangle (270.43, 83.15);

\path[] (261.69, 83.15) rectangle (270.43, 91.89);

\path[] (261.69, 91.89) rectangle (270.43,100.63);

\path[] (261.69,100.63) rectangle (270.43,109.37);

\path[] (261.69,109.37) rectangle (270.43,118.11);

\path[] (261.69,118.11) rectangle (270.43,126.85);

\path[] (261.69,126.85) rectangle (270.43,135.59);

\path[] (270.43, 65.67) rectangle (279.17, 74.41);

\path[] (270.43, 74.41) rectangle (279.17, 83.15);

\path[] (270.43, 83.15) rectangle (279.17, 91.89);

\path[] (270.43, 91.89) rectangle (279.17,100.63);

\path[] (270.43,100.63) rectangle (279.17,109.37);

\path[] (270.43,109.37) rectangle (279.17,118.11);

\path[] (270.43,118.11) rectangle (279.17,126.85);

\path[] (270.43,126.85) rectangle (279.17,135.59);
\definecolor{fillColor}{RGB}{57,254,130}

\path[fill=fillColor] (279.17, 65.67) rectangle (287.91, 74.41);

\path[] (279.17, 74.41) rectangle (287.91, 83.15);

\path[] (279.17, 83.15) rectangle (287.91, 91.89);

\path[] (279.17, 91.89) rectangle (287.91,100.63);

\path[] (279.17,100.63) rectangle (287.91,109.37);

\path[] (279.17,109.37) rectangle (287.91,118.11);

\path[] (279.17,118.11) rectangle (287.91,126.85);

\path[] (279.17,126.85) rectangle (287.91,135.59);

\path[] (287.91, 65.67) rectangle (296.65, 74.41);

\path[] (287.91, 74.41) rectangle (296.65, 83.15);

\path[] (287.91, 83.15) rectangle (296.65, 91.89);

\path[] (287.91, 91.89) rectangle (296.65,100.63);

\path[] (287.91,100.63) rectangle (296.65,109.37);

\path[] (287.91,109.37) rectangle (296.65,118.11);

\path[] (287.91,118.11) rectangle (296.65,126.85);

\path[] (287.91,126.85) rectangle (296.65,135.59);

\path[] (296.65, 65.67) rectangle (305.39, 74.41);

\path[] (296.65, 74.41) rectangle (305.39, 83.15);

\path[] (296.65, 83.15) rectangle (305.39, 91.89);

\path[] (296.65, 91.89) rectangle (305.39,100.63);

\path[] (296.65,100.63) rectangle (305.39,109.37);

\path[] (296.65,109.37) rectangle (305.39,118.11);

\path[] (296.65,118.11) rectangle (305.39,126.85);

\path[] (296.65,126.85) rectangle (305.39,135.59);

\path[] (305.39, 65.67) rectangle (314.13, 74.41);

\path[] (305.39, 74.41) rectangle (314.13, 83.15);

\path[] (305.39, 83.15) rectangle (314.13, 91.89);
\definecolor{fillColor}{RGB}{24,254,197}

\path[fill=fillColor] (305.39, 91.89) rectangle (314.13,100.63);

\path[] (305.39,100.63) rectangle (314.13,109.37);

\path[] (305.39,109.37) rectangle (314.13,118.11);

\path[] (305.39,118.11) rectangle (314.13,126.85);

\path[] (305.39,126.85) rectangle (314.13,135.59);
\definecolor{fillColor}{RGB}{52,254,85}

\path[fill=fillColor] (314.13, 65.67) rectangle (322.87, 74.41);
\definecolor{fillColor}{RGB}{54,254,97}

\path[fill=fillColor] (314.13, 74.41) rectangle (322.87, 83.15);

\path[] (314.13, 83.15) rectangle (322.87, 91.89);

\path[] (314.13, 91.89) rectangle (322.87,100.63);

\path[] (314.13,100.63) rectangle (322.87,109.37);

\path[] (314.13,109.37) rectangle (322.87,118.11);

\path[] (314.13,118.11) rectangle (322.87,126.85);

\path[] (314.13,126.85) rectangle (322.87,135.59);

\path[] (322.87, 65.67) rectangle (331.61, 74.41);

\path[] (322.87, 74.41) rectangle (331.61, 83.15);

\path[] (322.87, 83.15) rectangle (331.61, 91.89);

\path[] (322.87, 91.89) rectangle (331.61,100.63);

\path[] (322.87,100.63) rectangle (331.61,109.37);

\path[] (322.87,109.37) rectangle (331.61,118.11);

\path[] (322.87,118.11) rectangle (331.61,126.85);

\path[] (322.87,126.85) rectangle (331.61,135.59);
\definecolor{fillColor}{RGB}{36,254,188}

\path[fill=fillColor] (331.61, 65.67) rectangle (340.35, 74.41);
\definecolor{fillColor}{RGB}{24,254,197}

\path[fill=fillColor] (331.61, 74.41) rectangle (340.35, 83.15);

\path[] (331.61, 83.15) rectangle (340.35, 91.89);

\path[] (331.61, 91.89) rectangle (340.35,100.63);

\path[] (331.61,100.63) rectangle (340.35,109.37);

\path[] (331.61,109.37) rectangle (340.35,118.11);

\path[] (331.61,118.11) rectangle (340.35,126.85);

\path[] (331.61,126.85) rectangle (340.35,135.59);

\path[] (340.35, 65.67) rectangle (349.09, 74.41);

\path[] (340.35, 74.41) rectangle (349.09, 83.15);

\path[] (340.35, 83.15) rectangle (349.09, 91.89);

\path[] (340.35, 91.89) rectangle (349.09,100.63);

\path[] (340.35,100.63) rectangle (349.09,109.37);

\path[] (340.35,109.37) rectangle (349.09,118.11);

\path[] (340.35,118.11) rectangle (349.09,126.85);

\path[] (340.35,126.85) rectangle (349.09,135.59);

\path[] (349.09, 65.67) rectangle (357.83, 74.41);

\path[] (349.09, 74.41) rectangle (357.83, 83.15);

\path[] (349.09, 83.15) rectangle (357.83, 91.89);

\path[] (349.09, 91.89) rectangle (357.83,100.63);
\definecolor{fillColor}{RGB}{31,255,0}

\path[fill=fillColor] (349.09,100.63) rectangle (357.83,109.37);

\path[] (349.09,109.37) rectangle (357.83,118.11);

\path[] (349.09,118.11) rectangle (357.83,126.85);

\path[] (349.09,126.85) rectangle (357.83,135.59);

\path[] (357.83, 65.67) rectangle (366.57, 74.41);

\path[] (357.83, 74.41) rectangle (366.57, 83.15);

\path[] (357.83, 83.15) rectangle (366.57, 91.89);

\path[] (357.83, 91.89) rectangle (366.57,100.63);

\path[] (357.83,100.63) rectangle (366.57,109.37);

\path[] (357.83,109.37) rectangle (366.57,118.11);

\path[] (357.83,118.11) rectangle (366.57,126.85);

\path[] (357.83,126.85) rectangle (366.57,135.59);

\path[] (366.57, 65.67) rectangle (375.31, 74.41);
\definecolor{fillColor}{RGB}{39,254,38}

\path[fill=fillColor] (366.57, 74.41) rectangle (375.31, 83.15);

\path[] (366.57, 83.15) rectangle (375.31, 91.89);

\path[] (366.57, 91.89) rectangle (375.31,100.63);

\path[] (366.57,100.63) rectangle (375.31,109.37);

\path[] (366.57,109.37) rectangle (375.31,118.11);

\path[] (366.57,118.11) rectangle (375.31,126.85);

\path[] (366.57,126.85) rectangle (375.31,135.59);

\path[] (375.31, 65.67) rectangle (384.05, 74.41);
\definecolor{fillColor}{RGB}{48,254,169}

\path[fill=fillColor] (375.31, 74.41) rectangle (384.05, 83.15);

\path[] (375.31, 83.15) rectangle (384.05, 91.89);

\path[] (375.31, 91.89) rectangle (384.05,100.63);

\path[] (375.31,100.63) rectangle (384.05,109.37);

\path[] (375.31,109.37) rectangle (384.05,118.11);

\path[] (375.31,118.11) rectangle (384.05,126.85);

\path[] (375.31,126.85) rectangle (384.05,135.59);

\path[] (384.05, 65.67) rectangle (392.79, 74.41);

\path[] (384.05, 74.41) rectangle (392.79, 83.15);
\definecolor{fillColor}{RGB}{56,254,140}

\path[fill=fillColor] (384.05, 83.15) rectangle (392.79, 91.89);
\definecolor{fillColor}{RGB}{52,254,159}

\path[fill=fillColor] (384.05, 91.89) rectangle (392.79,100.63);
\definecolor{fillColor}{RGB}{57,254,119}

\path[fill=fillColor] (384.05,100.63) rectangle (392.79,109.37);
\definecolor{fillColor}{RGB}{43,254,178}

\path[fill=fillColor] (384.05,109.37) rectangle (392.79,118.11);

\path[] (384.05,118.11) rectangle (392.79,126.85);

\path[] (384.05,126.85) rectangle (392.79,135.59);

\path[] (392.79, 65.67) rectangle (401.53, 74.41);

\path[] (392.79, 74.41) rectangle (401.53, 83.15);

\path[] (392.79, 83.15) rectangle (401.53, 91.89);

\path[] (392.79, 91.89) rectangle (401.53,100.63);

\path[] (392.79,100.63) rectangle (401.53,109.37);

\path[] (392.79,109.37) rectangle (401.53,118.11);

\path[] (392.79,118.11) rectangle (401.53,126.85);

\path[] (392.79,126.85) rectangle (401.53,135.59);

\path[] (401.53, 65.67) rectangle (410.27, 74.41);

\path[] (401.53, 74.41) rectangle (410.27, 83.15);

\path[] (401.53, 83.15) rectangle (410.27, 91.89);

\path[] (401.53, 91.89) rectangle (410.27,100.63);

\path[] (401.53,100.63) rectangle (410.27,109.37);

\path[] (401.53,109.37) rectangle (410.27,118.11);

\path[] (401.53,118.11) rectangle (410.27,126.85);

\path[] (401.53,126.85) rectangle (410.27,135.59);

\path[] (410.27, 65.67) rectangle (419.01, 74.41);

\path[] (410.27, 74.41) rectangle (419.01, 83.15);

\path[] (410.27, 83.15) rectangle (419.01, 91.89);

\path[] (410.27, 91.89) rectangle (419.01,100.63);

\path[] (410.27,100.63) rectangle (419.01,109.37);

\path[] (410.27,109.37) rectangle (419.01,118.11);

\path[] (410.27,118.11) rectangle (419.01,126.85);

\path[] (410.27,126.85) rectangle (419.01,135.59);

\path[] (419.01, 65.67) rectangle (427.75, 74.41);

\path[] (419.01, 74.41) rectangle (427.75, 83.15);

\path[] (419.01, 83.15) rectangle (427.75, 91.89);

\path[] (419.01, 91.89) rectangle (427.75,100.63);

\path[] (419.01,100.63) rectangle (427.75,109.37);

\path[] (419.01,109.37) rectangle (427.75,118.11);

\path[] (419.01,118.11) rectangle (427.75,126.85);

\path[] (419.01,126.85) rectangle (427.75,135.59);

\path[] ( 25.70, 65.67) rectangle ( 34.44, 74.41);

\path[] ( 25.70, 74.41) rectangle ( 34.44, 83.15);

\path[] ( 25.70, 83.15) rectangle ( 34.44, 91.89);

\path[] ( 25.70, 91.89) rectangle ( 34.44,100.63);

\path[] ( 25.70,100.63) rectangle ( 34.44,109.37);

\path[] ( 25.70,109.37) rectangle ( 34.44,118.11);

\path[] ( 25.70,118.11) rectangle ( 34.44,126.85);

\path[] ( 25.70,126.85) rectangle ( 34.44,135.59);

\path[] ( 34.44, 65.67) rectangle ( 43.18, 74.41);
\definecolor{fillColor}{RGB}{93,253,0}

\path[fill=fillColor] ( 34.44, 74.41) rectangle ( 43.18, 83.15);

\path[] ( 34.44, 83.15) rectangle ( 43.18, 91.89);

\path[] ( 34.44, 91.89) rectangle ( 43.18,100.63);

\path[] ( 34.44,100.63) rectangle ( 43.18,109.37);

\path[] ( 34.44,109.37) rectangle ( 43.18,118.11);

\path[] ( 34.44,118.11) rectangle ( 43.18,126.85);

\path[] ( 34.44,126.85) rectangle ( 43.18,135.59);

\path[] ( 43.18, 65.67) rectangle ( 51.92, 74.41);
\definecolor{fillColor}{RGB}{218,244,0}

\path[fill=fillColor] ( 43.18, 74.41) rectangle ( 51.92, 83.15);

\path[] ( 43.18, 83.15) rectangle ( 51.92, 91.89);

\path[] ( 43.18, 91.89) rectangle ( 51.92,100.63);

\path[] ( 43.18,100.63) rectangle ( 51.92,109.37);

\path[] ( 43.18,109.37) rectangle ( 51.92,118.11);

\path[] ( 43.18,118.11) rectangle ( 51.92,126.85);

\path[] ( 43.18,126.85) rectangle ( 51.92,135.59);
\definecolor{fillColor}{RGB}{255,238,0}

\path[fill=fillColor] ( 51.92, 65.67) rectangle ( 60.66, 74.41);
\definecolor{fillColor}{RGB}{237,242,0}

\path[fill=fillColor] ( 51.92, 74.41) rectangle ( 60.66, 83.15);

\path[] ( 51.92, 83.15) rectangle ( 60.66, 91.89);

\path[] ( 51.92, 91.89) rectangle ( 60.66,100.63);

\path[] ( 51.92,100.63) rectangle ( 60.66,109.37);

\path[] ( 51.92,109.37) rectangle ( 60.66,118.11);

\path[] ( 51.92,118.11) rectangle ( 60.66,126.85);

\path[] ( 51.92,126.85) rectangle ( 60.66,135.59);
\definecolor{fillColor}{RGB}{154,251,0}

\path[fill=fillColor] ( 60.66, 65.67) rectangle ( 69.40, 74.41);

\path[] ( 60.66, 74.41) rectangle ( 69.40, 83.15);

\path[] ( 60.66, 83.15) rectangle ( 69.40, 91.89);

\path[] ( 60.66, 91.89) rectangle ( 69.40,100.63);

\path[] ( 60.66,100.63) rectangle ( 69.40,109.37);

\path[] ( 60.66,109.37) rectangle ( 69.40,118.11);

\path[] ( 60.66,118.11) rectangle ( 69.40,126.85);

\path[] ( 60.66,126.85) rectangle ( 69.40,135.59);

\path[] ( 69.40, 65.67) rectangle ( 78.14, 74.41);
\definecolor{fillColor}{RGB}{208,245,0}

\path[fill=fillColor] ( 69.40, 74.41) rectangle ( 78.14, 83.15);

\path[] ( 69.40, 83.15) rectangle ( 78.14, 91.89);

\path[] ( 69.40, 91.89) rectangle ( 78.14,100.63);

\path[] ( 69.40,100.63) rectangle ( 78.14,109.37);

\path[] ( 69.40,109.37) rectangle ( 78.14,118.11);

\path[] ( 69.40,118.11) rectangle ( 78.14,126.85);

\path[] ( 69.40,126.85) rectangle ( 78.14,135.59);

\path[] ( 78.14, 65.67) rectangle ( 86.88, 74.41);

\path[] ( 78.14, 74.41) rectangle ( 86.88, 83.15);

\path[] ( 78.14, 83.15) rectangle ( 86.88, 91.89);

\path[] ( 78.14, 91.89) rectangle ( 86.88,100.63);

\path[] ( 78.14,100.63) rectangle ( 86.88,109.37);

\path[] ( 78.14,109.37) rectangle ( 86.88,118.11);

\path[] ( 78.14,118.11) rectangle ( 86.88,126.85);

\path[] ( 78.14,126.85) rectangle ( 86.88,135.59);

\path[] ( 86.88, 65.67) rectangle ( 95.62, 74.41);
\definecolor{fillColor}{RGB}{70,254,0}

\path[fill=fillColor] ( 86.88, 74.41) rectangle ( 95.62, 83.15);

\path[] ( 86.88, 83.15) rectangle ( 95.62, 91.89);

\path[] ( 86.88, 91.89) rectangle ( 95.62,100.63);

\path[] ( 86.88,100.63) rectangle ( 95.62,109.37);

\path[] ( 86.88,109.37) rectangle ( 95.62,118.11);

\path[] ( 86.88,118.11) rectangle ( 95.62,126.85);

\path[] ( 86.88,126.85) rectangle ( 95.62,135.59);

\path[] ( 95.62, 65.67) rectangle (104.36, 74.41);

\path[] ( 95.62, 74.41) rectangle (104.36, 83.15);

\path[] ( 95.62, 83.15) rectangle (104.36, 91.89);

\path[] ( 95.62, 91.89) rectangle (104.36,100.63);

\path[] ( 95.62,100.63) rectangle (104.36,109.37);

\path[] ( 95.62,109.37) rectangle (104.36,118.11);

\path[] ( 95.62,118.11) rectangle (104.36,126.85);

\path[] ( 95.62,126.85) rectangle (104.36,135.59);

\path[] (104.36, 65.67) rectangle (113.10, 74.41);

\path[] (104.36, 74.41) rectangle (113.10, 83.15);

\path[] (104.36, 83.15) rectangle (113.10, 91.89);

\path[] (104.36, 91.89) rectangle (113.10,100.63);

\path[] (104.36,100.63) rectangle (113.10,109.37);

\path[] (104.36,109.37) rectangle (113.10,118.11);

\path[] (104.36,118.11) rectangle (113.10,126.85);

\path[] (104.36,126.85) rectangle (113.10,135.59);

\path[] (113.10, 65.67) rectangle (121.84, 74.41);

\path[] (113.10, 74.41) rectangle (121.84, 83.15);

\path[] (113.10, 83.15) rectangle (121.84, 91.89);

\path[] (113.10, 91.89) rectangle (121.84,100.63);

\path[] (113.10,100.63) rectangle (121.84,109.37);

\path[] (113.10,109.37) rectangle (121.84,118.11);

\path[] (113.10,118.11) rectangle (121.84,126.85);

\path[] (113.10,126.85) rectangle (121.84,135.59);

\path[] (121.84, 65.67) rectangle (130.58, 74.41);

\path[] (121.84, 74.41) rectangle (130.58, 83.15);

\path[] (121.84, 83.15) rectangle (130.58, 91.89);

\path[] (121.84, 91.89) rectangle (130.58,100.63);

\path[] (121.84,100.63) rectangle (130.58,109.37);

\path[] (121.84,109.37) rectangle (130.58,118.11);

\path[] (121.84,118.11) rectangle (130.58,126.85);

\path[] (121.84,126.85) rectangle (130.58,135.59);

\path[] (130.58, 65.67) rectangle (139.32, 74.41);

\path[] (130.58, 74.41) rectangle (139.32, 83.15);

\path[] (130.58, 83.15) rectangle (139.32, 91.89);

\path[] (130.58, 91.89) rectangle (139.32,100.63);

\path[] (130.58,100.63) rectangle (139.32,109.37);

\path[] (130.58,109.37) rectangle (139.32,118.11);

\path[] (130.58,118.11) rectangle (139.32,126.85);

\path[] (130.58,126.85) rectangle (139.32,135.59);

\path[] (139.32, 65.67) rectangle (148.06, 74.41);

\path[] (139.32, 74.41) rectangle (148.06, 83.15);

\path[] (139.32, 83.15) rectangle (148.06, 91.89);

\path[] (139.32, 91.89) rectangle (148.06,100.63);

\path[] (139.32,100.63) rectangle (148.06,109.37);

\path[] (139.32,109.37) rectangle (148.06,118.11);

\path[] (139.32,118.11) rectangle (148.06,126.85);

\path[] (139.32,126.85) rectangle (148.06,135.59);

\path[] (148.06, 65.67) rectangle (156.80, 74.41);

\path[] (148.06, 74.41) rectangle (156.80, 83.15);

\path[] (148.06, 83.15) rectangle (156.80, 91.89);

\path[] (148.06, 91.89) rectangle (156.80,100.63);

\path[] (148.06,100.63) rectangle (156.80,109.37);

\path[] (148.06,109.37) rectangle (156.80,118.11);

\path[] (148.06,118.11) rectangle (156.80,126.85);

\path[] (148.06,126.85) rectangle (156.80,135.59);

\path[] (156.80, 65.67) rectangle (165.54, 74.41);

\path[] (156.80, 74.41) rectangle (165.54, 83.15);

\path[] (156.80, 83.15) rectangle (165.54, 91.89);

\path[] (156.80, 91.89) rectangle (165.54,100.63);

\path[] (156.80,100.63) rectangle (165.54,109.37);

\path[] (156.80,109.37) rectangle (165.54,118.11);

\path[] (156.80,118.11) rectangle (165.54,126.85);

\path[] (156.80,126.85) rectangle (165.54,135.59);

\path[] (165.54, 65.67) rectangle (174.28, 74.41);

\path[] (165.54, 74.41) rectangle (174.28, 83.15);

\path[] (165.54, 83.15) rectangle (174.28, 91.89);

\path[] (165.54, 91.89) rectangle (174.28,100.63);

\path[] (165.54,100.63) rectangle (174.28,109.37);

\path[] (165.54,109.37) rectangle (174.28,118.11);

\path[] (165.54,118.11) rectangle (174.28,126.85);

\path[] (165.54,126.85) rectangle (174.28,135.59);

\path[] (174.28, 65.67) rectangle (183.02, 74.41);

\path[] (174.28, 74.41) rectangle (183.02, 83.15);

\path[] (174.28, 83.15) rectangle (183.02, 91.89);

\path[] (174.28, 91.89) rectangle (183.02,100.63);

\path[] (174.28,100.63) rectangle (183.02,109.37);

\path[] (174.28,109.37) rectangle (183.02,118.11);

\path[] (174.28,118.11) rectangle (183.02,126.85);

\path[] (174.28,126.85) rectangle (183.02,135.59);

\path[] (183.02, 65.67) rectangle (191.76, 74.41);

\path[] (183.02, 74.41) rectangle (191.76, 83.15);

\path[] (183.02, 83.15) rectangle (191.76, 91.89);

\path[] (183.02, 91.89) rectangle (191.76,100.63);

\path[] (183.02,100.63) rectangle (191.76,109.37);

\path[] (183.02,109.37) rectangle (191.76,118.11);

\path[] (183.02,118.11) rectangle (191.76,126.85);

\path[] (183.02,126.85) rectangle (191.76,135.59);

\path[] (191.76, 65.67) rectangle (200.50, 74.41);

\path[] (191.76, 74.41) rectangle (200.50, 83.15);

\path[] (191.76, 83.15) rectangle (200.50, 91.89);

\path[] (191.76, 91.89) rectangle (200.50,100.63);

\path[] (191.76,100.63) rectangle (200.50,109.37);

\path[] (191.76,109.37) rectangle (200.50,118.11);

\path[] (191.76,118.11) rectangle (200.50,126.85);

\path[] (191.76,126.85) rectangle (200.50,135.59);

\path[] (200.50, 65.67) rectangle (209.25, 74.41);

\path[] (200.50, 74.41) rectangle (209.25, 83.15);

\path[] (200.50, 83.15) rectangle (209.25, 91.89);

\path[] (200.50, 91.89) rectangle (209.25,100.63);

\path[] (200.50,100.63) rectangle (209.25,109.37);

\path[] (200.50,109.37) rectangle (209.25,118.11);

\path[] (200.50,118.11) rectangle (209.25,126.85);

\path[] (200.50,126.85) rectangle (209.25,135.59);

\path[] (209.25, 65.67) rectangle (217.99, 74.41);

\path[] (209.25, 74.41) rectangle (217.99, 83.15);

\path[] (209.25, 83.15) rectangle (217.99, 91.89);

\path[] (209.25, 91.89) rectangle (217.99,100.63);

\path[] (209.25,100.63) rectangle (217.99,109.37);

\path[] (209.25,109.37) rectangle (217.99,118.11);

\path[] (209.25,118.11) rectangle (217.99,126.85);

\path[] (209.25,126.85) rectangle (217.99,135.59);

\path[] (217.99, 65.67) rectangle (226.73, 74.41);

\path[] (217.99, 74.41) rectangle (226.73, 83.15);

\path[] (217.99, 83.15) rectangle (226.73, 91.89);

\path[] (217.99, 91.89) rectangle (226.73,100.63);

\path[] (217.99,100.63) rectangle (226.73,109.37);

\path[] (217.99,109.37) rectangle (226.73,118.11);

\path[] (217.99,118.11) rectangle (226.73,126.85);

\path[] (217.99,126.85) rectangle (226.73,135.59);

\path[] (226.73, 65.67) rectangle (235.47, 74.41);

\path[] (226.73, 74.41) rectangle (235.47, 83.15);

\path[] (226.73, 83.15) rectangle (235.47, 91.89);

\path[] (226.73, 91.89) rectangle (235.47,100.63);

\path[] (226.73,100.63) rectangle (235.47,109.37);

\path[] (226.73,109.37) rectangle (235.47,118.11);

\path[] (226.73,118.11) rectangle (235.47,126.85);

\path[] (226.73,126.85) rectangle (235.47,135.59);

\path[] (235.47, 65.67) rectangle (244.21, 74.41);

\path[] (235.47, 74.41) rectangle (244.21, 83.15);

\path[] (235.47, 83.15) rectangle (244.21, 91.89);

\path[] (235.47, 91.89) rectangle (244.21,100.63);

\path[] (235.47,100.63) rectangle (244.21,109.37);

\path[] (235.47,109.37) rectangle (244.21,118.11);

\path[] (235.47,118.11) rectangle (244.21,126.85);

\path[] (235.47,126.85) rectangle (244.21,135.59);

\path[] (244.21, 65.67) rectangle (252.95, 74.41);

\path[] (244.21, 74.41) rectangle (252.95, 83.15);
\definecolor{fillColor}{RGB}{177,249,0}

\path[fill=fillColor] (244.21, 83.15) rectangle (252.95, 91.89);

\path[] (244.21, 91.89) rectangle (252.95,100.63);

\path[] (244.21,100.63) rectangle (252.95,109.37);

\path[] (244.21,109.37) rectangle (252.95,118.11);

\path[] (244.21,118.11) rectangle (252.95,126.85);

\path[] (244.21,126.85) rectangle (252.95,135.59);

\path[] (252.95, 65.67) rectangle (261.69, 74.41);

\path[] (252.95, 74.41) rectangle (261.69, 83.15);

\path[] (252.95, 83.15) rectangle (261.69, 91.89);

\path[] (252.95, 91.89) rectangle (261.69,100.63);

\path[] (252.95,100.63) rectangle (261.69,109.37);

\path[] (252.95,109.37) rectangle (261.69,118.11);

\path[] (252.95,118.11) rectangle (261.69,126.85);

\path[] (252.95,126.85) rectangle (261.69,135.59);
\definecolor{fillColor}{RGB}{141,251,0}

\path[fill=fillColor] (261.69, 65.67) rectangle (270.43, 74.41);

\path[] (261.69, 74.41) rectangle (270.43, 83.15);

\path[] (261.69, 83.15) rectangle (270.43, 91.89);

\path[] (261.69, 91.89) rectangle (270.43,100.63);

\path[] (261.69,100.63) rectangle (270.43,109.37);

\path[] (261.69,109.37) rectangle (270.43,118.11);

\path[] (261.69,118.11) rectangle (270.43,126.85);

\path[] (261.69,126.85) rectangle (270.43,135.59);
\definecolor{fillColor}{RGB}{127,252,0}

\path[fill=fillColor] (270.43, 65.67) rectangle (279.17, 74.41);

\path[] (270.43, 74.41) rectangle (279.17, 83.15);

\path[] (270.43, 83.15) rectangle (279.17, 91.89);

\path[] (270.43, 91.89) rectangle (279.17,100.63);

\path[] (270.43,100.63) rectangle (279.17,109.37);

\path[] (270.43,109.37) rectangle (279.17,118.11);

\path[] (270.43,118.11) rectangle (279.17,126.85);

\path[] (270.43,126.85) rectangle (279.17,135.59);

\path[] (279.17, 65.67) rectangle (287.91, 74.41);

\path[] (279.17, 74.41) rectangle (287.91, 83.15);

\path[] (279.17, 83.15) rectangle (287.91, 91.89);

\path[] (279.17, 91.89) rectangle (287.91,100.63);

\path[] (279.17,100.63) rectangle (287.91,109.37);

\path[] (279.17,109.37) rectangle (287.91,118.11);

\path[] (279.17,118.11) rectangle (287.91,126.85);

\path[] (279.17,126.85) rectangle (287.91,135.59);

\path[] (287.91, 65.67) rectangle (296.65, 74.41);

\path[] (287.91, 74.41) rectangle (296.65, 83.15);

\path[] (287.91, 83.15) rectangle (296.65, 91.89);

\path[] (287.91, 91.89) rectangle (296.65,100.63);

\path[] (287.91,100.63) rectangle (296.65,109.37);

\path[] (287.91,109.37) rectangle (296.65,118.11);

\path[] (287.91,118.11) rectangle (296.65,126.85);

\path[] (287.91,126.85) rectangle (296.65,135.59);

\path[] (296.65, 65.67) rectangle (305.39, 74.41);

\path[] (296.65, 74.41) rectangle (305.39, 83.15);

\path[] (296.65, 83.15) rectangle (305.39, 91.89);

\path[] (296.65, 91.89) rectangle (305.39,100.63);

\path[] (296.65,100.63) rectangle (305.39,109.37);

\path[] (296.65,109.37) rectangle (305.39,118.11);

\path[] (296.65,118.11) rectangle (305.39,126.85);

\path[] (296.65,126.85) rectangle (305.39,135.59);

\path[] (305.39, 65.67) rectangle (314.13, 74.41);

\path[] (305.39, 74.41) rectangle (314.13, 83.15);

\path[] (305.39, 83.15) rectangle (314.13, 91.89);

\path[] (305.39, 91.89) rectangle (314.13,100.63);

\path[] (305.39,100.63) rectangle (314.13,109.37);

\path[] (305.39,109.37) rectangle (314.13,118.11);

\path[] (305.39,118.11) rectangle (314.13,126.85);

\path[] (305.39,126.85) rectangle (314.13,135.59);

\path[] (314.13, 65.67) rectangle (322.87, 74.41);

\path[] (314.13, 74.41) rectangle (322.87, 83.15);

\path[] (314.13, 83.15) rectangle (322.87, 91.89);

\path[] (314.13, 91.89) rectangle (322.87,100.63);

\path[] (314.13,100.63) rectangle (322.87,109.37);

\path[] (314.13,109.37) rectangle (322.87,118.11);

\path[] (314.13,118.11) rectangle (322.87,126.85);

\path[] (314.13,126.85) rectangle (322.87,135.59);

\path[] (322.87, 65.67) rectangle (331.61, 74.41);

\path[] (322.87, 74.41) rectangle (331.61, 83.15);

\path[] (322.87, 83.15) rectangle (331.61, 91.89);
\definecolor{fillColor}{RGB}{246,240,0}

\path[fill=fillColor] (322.87, 91.89) rectangle (331.61,100.63);

\path[] (322.87,100.63) rectangle (331.61,109.37);

\path[] (322.87,109.37) rectangle (331.61,118.11);

\path[] (322.87,118.11) rectangle (331.61,126.85);

\path[] (322.87,126.85) rectangle (331.61,135.59);

\path[] (331.61, 65.67) rectangle (340.35, 74.41);

\path[] (331.61, 74.41) rectangle (340.35, 83.15);

\path[] (331.61, 83.15) rectangle (340.35, 91.89);

\path[] (331.61, 91.89) rectangle (340.35,100.63);

\path[] (331.61,100.63) rectangle (340.35,109.37);

\path[] (331.61,109.37) rectangle (340.35,118.11);

\path[] (331.61,118.11) rectangle (340.35,126.85);

\path[] (331.61,126.85) rectangle (340.35,135.59);

\path[] (340.35, 65.67) rectangle (349.09, 74.41);

\path[] (340.35, 74.41) rectangle (349.09, 83.15);

\path[] (340.35, 83.15) rectangle (349.09, 91.89);

\path[] (340.35, 91.89) rectangle (349.09,100.63);

\path[] (340.35,100.63) rectangle (349.09,109.37);

\path[] (340.35,109.37) rectangle (349.09,118.11);

\path[] (340.35,118.11) rectangle (349.09,126.85);

\path[] (340.35,126.85) rectangle (349.09,135.59);

\path[] (349.09, 65.67) rectangle (357.83, 74.41);

\path[] (349.09, 74.41) rectangle (357.83, 83.15);

\path[] (349.09, 83.15) rectangle (357.83, 91.89);

\path[] (349.09, 91.89) rectangle (357.83,100.63);

\path[] (349.09,100.63) rectangle (357.83,109.37);

\path[] (349.09,109.37) rectangle (357.83,118.11);

\path[] (349.09,118.11) rectangle (357.83,126.85);

\path[] (349.09,126.85) rectangle (357.83,135.59);
\definecolor{fillColor}{RGB}{111,253,0}

\path[fill=fillColor] (357.83, 65.67) rectangle (366.57, 74.41);

\path[] (357.83, 74.41) rectangle (366.57, 83.15);

\path[] (357.83, 83.15) rectangle (366.57, 91.89);

\path[] (357.83, 91.89) rectangle (366.57,100.63);

\path[] (357.83,100.63) rectangle (366.57,109.37);

\path[] (357.83,109.37) rectangle (366.57,118.11);

\path[] (357.83,118.11) rectangle (366.57,126.85);

\path[] (357.83,126.85) rectangle (366.57,135.59);
\definecolor{fillColor}{RGB}{227,243,0}

\path[fill=fillColor] (366.57, 65.67) rectangle (375.31, 74.41);

\path[] (366.57, 74.41) rectangle (375.31, 83.15);
\definecolor{fillColor}{RGB}{31,255,0}

\path[fill=fillColor] (366.57, 83.15) rectangle (375.31, 91.89);
\definecolor{fillColor}{RGB}{198,247,0}

\path[fill=fillColor] (366.57, 91.89) rectangle (375.31,100.63);
\definecolor{fillColor}{RGB}{166,250,0}

\path[fill=fillColor] (366.57,100.63) rectangle (375.31,109.37);
\definecolor{fillColor}{RGB}{188,248,0}

\path[fill=fillColor] (366.57,109.37) rectangle (375.31,118.11);

\path[] (366.57,118.11) rectangle (375.31,126.85);

\path[] (366.57,126.85) rectangle (375.31,135.59);

\path[] (375.31, 65.67) rectangle (384.05, 74.41);

\path[] (375.31, 74.41) rectangle (384.05, 83.15);

\path[] (375.31, 83.15) rectangle (384.05, 91.89);

\path[] (375.31, 91.89) rectangle (384.05,100.63);

\path[] (375.31,100.63) rectangle (384.05,109.37);

\path[] (375.31,109.37) rectangle (384.05,118.11);

\path[] (375.31,118.11) rectangle (384.05,126.85);

\path[] (375.31,126.85) rectangle (384.05,135.59);

\path[] (384.05, 65.67) rectangle (392.79, 74.41);

\path[] (384.05, 74.41) rectangle (392.79, 83.15);

\path[] (384.05, 83.15) rectangle (392.79, 91.89);

\path[] (384.05, 91.89) rectangle (392.79,100.63);

\path[] (384.05,100.63) rectangle (392.79,109.37);

\path[] (384.05,109.37) rectangle (392.79,118.11);

\path[] (384.05,118.11) rectangle (392.79,126.85);

\path[] (384.05,126.85) rectangle (392.79,135.59);

\path[] (392.79, 65.67) rectangle (401.53, 74.41);

\path[] (392.79, 74.41) rectangle (401.53, 83.15);

\path[] (392.79, 83.15) rectangle (401.53, 91.89);

\path[] (392.79, 91.89) rectangle (401.53,100.63);

\path[] (392.79,100.63) rectangle (401.53,109.37);

\path[] (392.79,109.37) rectangle (401.53,118.11);

\path[] (392.79,118.11) rectangle (401.53,126.85);

\path[] (392.79,126.85) rectangle (401.53,135.59);

\path[] (401.53, 65.67) rectangle (410.27, 74.41);

\path[] (401.53, 74.41) rectangle (410.27, 83.15);

\path[] (401.53, 83.15) rectangle (410.27, 91.89);

\path[] (401.53, 91.89) rectangle (410.27,100.63);

\path[] (401.53,100.63) rectangle (410.27,109.37);

\path[] (401.53,109.37) rectangle (410.27,118.11);

\path[] (401.53,118.11) rectangle (410.27,126.85);

\path[] (401.53,126.85) rectangle (410.27,135.59);

\path[] (410.27, 65.67) rectangle (419.01, 74.41);

\path[] (410.27, 74.41) rectangle (419.01, 83.15);

\path[] (410.27, 83.15) rectangle (419.01, 91.89);

\path[] (410.27, 91.89) rectangle (419.01,100.63);

\path[] (410.27,100.63) rectangle (419.01,109.37);

\path[] (410.27,109.37) rectangle (419.01,118.11);

\path[] (410.27,118.11) rectangle (419.01,126.85);

\path[] (410.27,126.85) rectangle (419.01,135.59);

\path[] (419.01, 65.67) rectangle (427.75, 74.41);

\path[] (419.01, 74.41) rectangle (427.75, 83.15);

\path[] (419.01, 83.15) rectangle (427.75, 91.89);

\path[] (419.01, 91.89) rectangle (427.75,100.63);

\path[] (419.01,100.63) rectangle (427.75,109.37);

\path[] (419.01,109.37) rectangle (427.75,118.11);

\path[] (419.01,118.11) rectangle (427.75,126.85);

\path[] (419.01,126.85) rectangle (427.75,135.59);
\definecolor{fillColor}{RGB}{255,47,0}

\path[fill=fillColor] ( 25.70, 65.67) rectangle ( 34.44, 74.41);
\definecolor{fillColor}{RGB}{255,164,0}

\path[fill=fillColor] ( 25.70, 74.41) rectangle ( 34.44, 83.15);

\path[] ( 25.70, 83.15) rectangle ( 34.44, 91.89);

\path[] ( 25.70, 91.89) rectangle ( 34.44,100.63);

\path[] ( 25.70,100.63) rectangle ( 34.44,109.37);

\path[] ( 25.70,109.37) rectangle ( 34.44,118.11);

\path[] ( 25.70,118.11) rectangle ( 34.44,126.85);

\path[] ( 25.70,126.85) rectangle ( 34.44,135.59);
\definecolor{fillColor}{RGB}{255,102,0}

\path[fill=fillColor] ( 34.44, 65.67) rectangle ( 43.18, 74.41);

\path[] ( 34.44, 74.41) rectangle ( 43.18, 83.15);

\path[] ( 34.44, 83.15) rectangle ( 43.18, 91.89);

\path[] ( 34.44, 91.89) rectangle ( 43.18,100.63);

\path[] ( 34.44,100.63) rectangle ( 43.18,109.37);

\path[] ( 34.44,109.37) rectangle ( 43.18,118.11);

\path[] ( 34.44,118.11) rectangle ( 43.18,126.85);

\path[] ( 34.44,126.85) rectangle ( 43.18,135.59);
\definecolor{fillColor}{RGB}{255,186,0}

\path[fill=fillColor] ( 43.18, 65.67) rectangle ( 51.92, 74.41);

\path[] ( 43.18, 74.41) rectangle ( 51.92, 83.15);

\path[] ( 43.18, 83.15) rectangle ( 51.92, 91.89);

\path[] ( 43.18, 91.89) rectangle ( 51.92,100.63);

\path[] ( 43.18,100.63) rectangle ( 51.92,109.37);

\path[] ( 43.18,109.37) rectangle ( 51.92,118.11);

\path[] ( 43.18,118.11) rectangle ( 51.92,126.85);

\path[] ( 43.18,126.85) rectangle ( 51.92,135.59);

\path[] ( 51.92, 65.67) rectangle ( 60.66, 74.41);

\path[] ( 51.92, 74.41) rectangle ( 60.66, 83.15);

\path[] ( 51.92, 83.15) rectangle ( 60.66, 91.89);

\path[] ( 51.92, 91.89) rectangle ( 60.66,100.63);

\path[] ( 51.92,100.63) rectangle ( 60.66,109.37);

\path[] ( 51.92,109.37) rectangle ( 60.66,118.11);

\path[] ( 51.92,118.11) rectangle ( 60.66,126.85);

\path[] ( 51.92,126.85) rectangle ( 60.66,135.59);

\path[] ( 60.66, 65.67) rectangle ( 69.40, 74.41);

\path[] ( 60.66, 74.41) rectangle ( 69.40, 83.15);

\path[] ( 60.66, 83.15) rectangle ( 69.40, 91.89);

\path[] ( 60.66, 91.89) rectangle ( 69.40,100.63);

\path[] ( 60.66,100.63) rectangle ( 69.40,109.37);

\path[] ( 60.66,109.37) rectangle ( 69.40,118.11);

\path[] ( 60.66,118.11) rectangle ( 69.40,126.85);

\path[] ( 60.66,126.85) rectangle ( 69.40,135.59);

\path[] ( 69.40, 65.67) rectangle ( 78.14, 74.41);

\path[] ( 69.40, 74.41) rectangle ( 78.14, 83.15);

\path[] ( 69.40, 83.15) rectangle ( 78.14, 91.89);

\path[] ( 69.40, 91.89) rectangle ( 78.14,100.63);

\path[] ( 69.40,100.63) rectangle ( 78.14,109.37);

\path[] ( 69.40,109.37) rectangle ( 78.14,118.11);

\path[] ( 69.40,118.11) rectangle ( 78.14,126.85);

\path[] ( 69.40,126.85) rectangle ( 78.14,135.59);

\path[] ( 78.14, 65.67) rectangle ( 86.88, 74.41);

\path[] ( 78.14, 74.41) rectangle ( 86.88, 83.15);

\path[] ( 78.14, 83.15) rectangle ( 86.88, 91.89);

\path[] ( 78.14, 91.89) rectangle ( 86.88,100.63);

\path[] ( 78.14,100.63) rectangle ( 86.88,109.37);

\path[] ( 78.14,109.37) rectangle ( 86.88,118.11);

\path[] ( 78.14,118.11) rectangle ( 86.88,126.85);

\path[] ( 78.14,126.85) rectangle ( 86.88,135.59);

\path[] ( 86.88, 65.67) rectangle ( 95.62, 74.41);

\path[] ( 86.88, 74.41) rectangle ( 95.62, 83.15);

\path[] ( 86.88, 83.15) rectangle ( 95.62, 91.89);

\path[] ( 86.88, 91.89) rectangle ( 95.62,100.63);

\path[] ( 86.88,100.63) rectangle ( 95.62,109.37);

\path[] ( 86.88,109.37) rectangle ( 95.62,118.11);

\path[] ( 86.88,118.11) rectangle ( 95.62,126.85);

\path[] ( 86.88,126.85) rectangle ( 95.62,135.59);

\path[] ( 95.62, 65.67) rectangle (104.36, 74.41);

\path[] ( 95.62, 74.41) rectangle (104.36, 83.15);

\path[] ( 95.62, 83.15) rectangle (104.36, 91.89);

\path[] ( 95.62, 91.89) rectangle (104.36,100.63);

\path[] ( 95.62,100.63) rectangle (104.36,109.37);

\path[] ( 95.62,109.37) rectangle (104.36,118.11);

\path[] ( 95.62,118.11) rectangle (104.36,126.85);

\path[] ( 95.62,126.85) rectangle (104.36,135.59);

\path[] (104.36, 65.67) rectangle (113.10, 74.41);

\path[] (104.36, 74.41) rectangle (113.10, 83.15);

\path[] (104.36, 83.15) rectangle (113.10, 91.89);

\path[] (104.36, 91.89) rectangle (113.10,100.63);

\path[] (104.36,100.63) rectangle (113.10,109.37);

\path[] (104.36,109.37) rectangle (113.10,118.11);

\path[] (104.36,118.11) rectangle (113.10,126.85);

\path[] (104.36,126.85) rectangle (113.10,135.59);

\path[] (113.10, 65.67) rectangle (121.84, 74.41);

\path[] (113.10, 74.41) rectangle (121.84, 83.15);

\path[] (113.10, 83.15) rectangle (121.84, 91.89);

\path[] (113.10, 91.89) rectangle (121.84,100.63);

\path[] (113.10,100.63) rectangle (121.84,109.37);

\path[] (113.10,109.37) rectangle (121.84,118.11);

\path[] (113.10,118.11) rectangle (121.84,126.85);

\path[] (113.10,126.85) rectangle (121.84,135.59);

\path[] (121.84, 65.67) rectangle (130.58, 74.41);

\path[] (121.84, 74.41) rectangle (130.58, 83.15);

\path[] (121.84, 83.15) rectangle (130.58, 91.89);

\path[] (121.84, 91.89) rectangle (130.58,100.63);

\path[] (121.84,100.63) rectangle (130.58,109.37);

\path[] (121.84,109.37) rectangle (130.58,118.11);

\path[] (121.84,118.11) rectangle (130.58,126.85);

\path[] (121.84,126.85) rectangle (130.58,135.59);

\path[] (130.58, 65.67) rectangle (139.32, 74.41);

\path[] (130.58, 74.41) rectangle (139.32, 83.15);

\path[] (130.58, 83.15) rectangle (139.32, 91.89);

\path[] (130.58, 91.89) rectangle (139.32,100.63);

\path[] (130.58,100.63) rectangle (139.32,109.37);

\path[] (130.58,109.37) rectangle (139.32,118.11);

\path[] (130.58,118.11) rectangle (139.32,126.85);

\path[] (130.58,126.85) rectangle (139.32,135.59);

\path[] (139.32, 65.67) rectangle (148.06, 74.41);

\path[] (139.32, 74.41) rectangle (148.06, 83.15);

\path[] (139.32, 83.15) rectangle (148.06, 91.89);

\path[] (139.32, 91.89) rectangle (148.06,100.63);

\path[] (139.32,100.63) rectangle (148.06,109.37);

\path[] (139.32,109.37) rectangle (148.06,118.11);

\path[] (139.32,118.11) rectangle (148.06,126.85);

\path[] (139.32,126.85) rectangle (148.06,135.59);

\path[] (148.06, 65.67) rectangle (156.80, 74.41);

\path[] (148.06, 74.41) rectangle (156.80, 83.15);

\path[] (148.06, 83.15) rectangle (156.80, 91.89);

\path[] (148.06, 91.89) rectangle (156.80,100.63);

\path[] (148.06,100.63) rectangle (156.80,109.37);

\path[] (148.06,109.37) rectangle (156.80,118.11);

\path[] (148.06,118.11) rectangle (156.80,126.85);

\path[] (148.06,126.85) rectangle (156.80,135.59);

\path[] (156.80, 65.67) rectangle (165.54, 74.41);

\path[] (156.80, 74.41) rectangle (165.54, 83.15);

\path[] (156.80, 83.15) rectangle (165.54, 91.89);

\path[] (156.80, 91.89) rectangle (165.54,100.63);

\path[] (156.80,100.63) rectangle (165.54,109.37);

\path[] (156.80,109.37) rectangle (165.54,118.11);

\path[] (156.80,118.11) rectangle (165.54,126.85);

\path[] (156.80,126.85) rectangle (165.54,135.59);

\path[] (165.54, 65.67) rectangle (174.28, 74.41);

\path[] (165.54, 74.41) rectangle (174.28, 83.15);

\path[] (165.54, 83.15) rectangle (174.28, 91.89);

\path[] (165.54, 91.89) rectangle (174.28,100.63);

\path[] (165.54,100.63) rectangle (174.28,109.37);

\path[] (165.54,109.37) rectangle (174.28,118.11);

\path[] (165.54,118.11) rectangle (174.28,126.85);

\path[] (165.54,126.85) rectangle (174.28,135.59);

\path[] (174.28, 65.67) rectangle (183.02, 74.41);

\path[] (174.28, 74.41) rectangle (183.02, 83.15);

\path[] (174.28, 83.15) rectangle (183.02, 91.89);

\path[] (174.28, 91.89) rectangle (183.02,100.63);

\path[] (174.28,100.63) rectangle (183.02,109.37);

\path[] (174.28,109.37) rectangle (183.02,118.11);

\path[] (174.28,118.11) rectangle (183.02,126.85);

\path[] (174.28,126.85) rectangle (183.02,135.59);

\path[] (183.02, 65.67) rectangle (191.76, 74.41);

\path[] (183.02, 74.41) rectangle (191.76, 83.15);

\path[] (183.02, 83.15) rectangle (191.76, 91.89);

\path[] (183.02, 91.89) rectangle (191.76,100.63);

\path[] (183.02,100.63) rectangle (191.76,109.37);

\path[] (183.02,109.37) rectangle (191.76,118.11);

\path[] (183.02,118.11) rectangle (191.76,126.85);

\path[] (183.02,126.85) rectangle (191.76,135.59);

\path[] (191.76, 65.67) rectangle (200.50, 74.41);

\path[] (191.76, 74.41) rectangle (200.50, 83.15);

\path[] (191.76, 83.15) rectangle (200.50, 91.89);

\path[] (191.76, 91.89) rectangle (200.50,100.63);

\path[] (191.76,100.63) rectangle (200.50,109.37);

\path[] (191.76,109.37) rectangle (200.50,118.11);

\path[] (191.76,118.11) rectangle (200.50,126.85);

\path[] (191.76,126.85) rectangle (200.50,135.59);

\path[] (200.50, 65.67) rectangle (209.25, 74.41);

\path[] (200.50, 74.41) rectangle (209.25, 83.15);

\path[] (200.50, 83.15) rectangle (209.25, 91.89);

\path[] (200.50, 91.89) rectangle (209.25,100.63);

\path[] (200.50,100.63) rectangle (209.25,109.37);

\path[] (200.50,109.37) rectangle (209.25,118.11);

\path[] (200.50,118.11) rectangle (209.25,126.85);

\path[] (200.50,126.85) rectangle (209.25,135.59);

\path[] (209.25, 65.67) rectangle (217.99, 74.41);

\path[] (209.25, 74.41) rectangle (217.99, 83.15);

\path[] (209.25, 83.15) rectangle (217.99, 91.89);

\path[] (209.25, 91.89) rectangle (217.99,100.63);

\path[] (209.25,100.63) rectangle (217.99,109.37);

\path[] (209.25,109.37) rectangle (217.99,118.11);

\path[] (209.25,118.11) rectangle (217.99,126.85);

\path[] (209.25,126.85) rectangle (217.99,135.59);

\path[] (217.99, 65.67) rectangle (226.73, 74.41);

\path[] (217.99, 74.41) rectangle (226.73, 83.15);

\path[] (217.99, 83.15) rectangle (226.73, 91.89);

\path[] (217.99, 91.89) rectangle (226.73,100.63);

\path[] (217.99,100.63) rectangle (226.73,109.37);

\path[] (217.99,109.37) rectangle (226.73,118.11);

\path[] (217.99,118.11) rectangle (226.73,126.85);

\path[] (217.99,126.85) rectangle (226.73,135.59);

\path[] (226.73, 65.67) rectangle (235.47, 74.41);

\path[] (226.73, 74.41) rectangle (235.47, 83.15);

\path[] (226.73, 83.15) rectangle (235.47, 91.89);

\path[] (226.73, 91.89) rectangle (235.47,100.63);

\path[] (226.73,100.63) rectangle (235.47,109.37);

\path[] (226.73,109.37) rectangle (235.47,118.11);

\path[] (226.73,118.11) rectangle (235.47,126.85);

\path[] (226.73,126.85) rectangle (235.47,135.59);

\path[] (235.47, 65.67) rectangle (244.21, 74.41);

\path[] (235.47, 74.41) rectangle (244.21, 83.15);

\path[] (235.47, 83.15) rectangle (244.21, 91.89);

\path[] (235.47, 91.89) rectangle (244.21,100.63);

\path[] (235.47,100.63) rectangle (244.21,109.37);

\path[] (235.47,109.37) rectangle (244.21,118.11);

\path[] (235.47,118.11) rectangle (244.21,126.85);

\path[] (235.47,126.85) rectangle (244.21,135.59);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (244.21, 65.67) rectangle (252.95, 74.41);
\definecolor{fillColor}{RGB}{255,129,0}

\path[fill=fillColor] (244.21, 74.41) rectangle (252.95, 83.15);

\path[] (244.21, 83.15) rectangle (252.95, 91.89);

\path[] (244.21, 91.89) rectangle (252.95,100.63);

\path[] (244.21,100.63) rectangle (252.95,109.37);

\path[] (244.21,109.37) rectangle (252.95,118.11);

\path[] (244.21,118.11) rectangle (252.95,126.85);

\path[] (244.21,126.85) rectangle (252.95,135.59);
\definecolor{fillColor}{RGB}{255,141,0}

\path[fill=fillColor] (252.95, 65.67) rectangle (261.69, 74.41);

\path[] (252.95, 74.41) rectangle (261.69, 83.15);

\path[] (252.95, 83.15) rectangle (261.69, 91.89);

\path[] (252.95, 91.89) rectangle (261.69,100.63);

\path[] (252.95,100.63) rectangle (261.69,109.37);

\path[] (252.95,109.37) rectangle (261.69,118.11);

\path[] (252.95,118.11) rectangle (261.69,126.85);

\path[] (252.95,126.85) rectangle (261.69,135.59);

\path[] (261.69, 65.67) rectangle (270.43, 74.41);

\path[] (261.69, 74.41) rectangle (270.43, 83.15);

\path[] (261.69, 83.15) rectangle (270.43, 91.89);

\path[] (261.69, 91.89) rectangle (270.43,100.63);

\path[] (261.69,100.63) rectangle (270.43,109.37);

\path[] (261.69,109.37) rectangle (270.43,118.11);

\path[] (261.69,118.11) rectangle (270.43,126.85);

\path[] (261.69,126.85) rectangle (270.43,135.59);

\path[] (270.43, 65.67) rectangle (279.17, 74.41);

\path[] (270.43, 74.41) rectangle (279.17, 83.15);

\path[] (270.43, 83.15) rectangle (279.17, 91.89);

\path[] (270.43, 91.89) rectangle (279.17,100.63);

\path[] (270.43,100.63) rectangle (279.17,109.37);

\path[] (270.43,109.37) rectangle (279.17,118.11);

\path[] (270.43,118.11) rectangle (279.17,126.85);

\path[] (270.43,126.85) rectangle (279.17,135.59);

\path[] (279.17, 65.67) rectangle (287.91, 74.41);

\path[] (279.17, 74.41) rectangle (287.91, 83.15);

\path[] (279.17, 83.15) rectangle (287.91, 91.89);

\path[] (279.17, 91.89) rectangle (287.91,100.63);

\path[] (279.17,100.63) rectangle (287.91,109.37);

\path[] (279.17,109.37) rectangle (287.91,118.11);

\path[] (279.17,118.11) rectangle (287.91,126.85);

\path[] (279.17,126.85) rectangle (287.91,135.59);

\path[] (287.91, 65.67) rectangle (296.65, 74.41);

\path[] (287.91, 74.41) rectangle (296.65, 83.15);

\path[] (287.91, 83.15) rectangle (296.65, 91.89);

\path[] (287.91, 91.89) rectangle (296.65,100.63);

\path[] (287.91,100.63) rectangle (296.65,109.37);

\path[] (287.91,109.37) rectangle (296.65,118.11);

\path[] (287.91,118.11) rectangle (296.65,126.85);

\path[] (287.91,126.85) rectangle (296.65,135.59);

\path[] (296.65, 65.67) rectangle (305.39, 74.41);

\path[] (296.65, 74.41) rectangle (305.39, 83.15);

\path[] (296.65, 83.15) rectangle (305.39, 91.89);

\path[] (296.65, 91.89) rectangle (305.39,100.63);

\path[] (296.65,100.63) rectangle (305.39,109.37);

\path[] (296.65,109.37) rectangle (305.39,118.11);

\path[] (296.65,118.11) rectangle (305.39,126.85);

\path[] (296.65,126.85) rectangle (305.39,135.59);
\definecolor{fillColor}{RGB}{255,70,0}

\path[fill=fillColor] (305.39, 65.67) rectangle (314.13, 74.41);
\definecolor{fillColor}{RGB}{255,87,0}

\path[fill=fillColor] (305.39, 74.41) rectangle (314.13, 83.15);
\definecolor{fillColor}{RGB}{255,207,0}

\path[fill=fillColor] (305.39, 83.15) rectangle (314.13, 91.89);

\path[] (305.39, 91.89) rectangle (314.13,100.63);

\path[] (305.39,100.63) rectangle (314.13,109.37);

\path[] (305.39,109.37) rectangle (314.13,118.11);

\path[] (305.39,118.11) rectangle (314.13,126.85);

\path[] (305.39,126.85) rectangle (314.13,135.59);

\path[] (314.13, 65.67) rectangle (322.87, 74.41);

\path[] (314.13, 74.41) rectangle (322.87, 83.15);

\path[] (314.13, 83.15) rectangle (322.87, 91.89);

\path[] (314.13, 91.89) rectangle (322.87,100.63);

\path[] (314.13,100.63) rectangle (322.87,109.37);

\path[] (314.13,109.37) rectangle (322.87,118.11);

\path[] (314.13,118.11) rectangle (322.87,126.85);

\path[] (314.13,126.85) rectangle (322.87,135.59);
\definecolor{fillColor}{RGB}{255,116,0}

\path[fill=fillColor] (322.87, 65.67) rectangle (331.61, 74.41);
\definecolor{fillColor}{RGB}{255,152,0}

\path[fill=fillColor] (322.87, 74.41) rectangle (331.61, 83.15);
\definecolor{fillColor}{RGB}{255,197,0}

\path[fill=fillColor] (322.87, 83.15) rectangle (331.61, 91.89);

\path[] (322.87, 91.89) rectangle (331.61,100.63);

\path[] (322.87,100.63) rectangle (331.61,109.37);

\path[] (322.87,109.37) rectangle (331.61,118.11);

\path[] (322.87,118.11) rectangle (331.61,126.85);

\path[] (322.87,126.85) rectangle (331.61,135.59);

\path[] (331.61, 65.67) rectangle (340.35, 74.41);

\path[] (331.61, 74.41) rectangle (340.35, 83.15);

\path[] (331.61, 83.15) rectangle (340.35, 91.89);

\path[] (331.61, 91.89) rectangle (340.35,100.63);

\path[] (331.61,100.63) rectangle (340.35,109.37);

\path[] (331.61,109.37) rectangle (340.35,118.11);

\path[] (331.61,118.11) rectangle (340.35,126.85);

\path[] (331.61,126.85) rectangle (340.35,135.59);

\path[] (340.35, 65.67) rectangle (349.09, 74.41);

\path[] (340.35, 74.41) rectangle (349.09, 83.15);

\path[] (340.35, 83.15) rectangle (349.09, 91.89);

\path[] (340.35, 91.89) rectangle (349.09,100.63);

\path[] (340.35,100.63) rectangle (349.09,109.37);

\path[] (340.35,109.37) rectangle (349.09,118.11);

\path[] (340.35,118.11) rectangle (349.09,126.85);

\path[] (340.35,126.85) rectangle (349.09,135.59);
\definecolor{fillColor}{RGB}{255,175,0}

\path[fill=fillColor] (349.09, 65.67) rectangle (357.83, 74.41);
\definecolor{fillColor}{RGB}{255,218,0}

\path[fill=fillColor] (349.09, 74.41) rectangle (357.83, 83.15);
\definecolor{fillColor}{RGB}{255,228,0}

\path[fill=fillColor] (349.09, 83.15) rectangle (357.83, 91.89);
\definecolor{fillColor}{RGB}{255,238,0}

\path[fill=fillColor] (349.09, 91.89) rectangle (357.83,100.63);

\path[] (349.09,100.63) rectangle (357.83,109.37);

\path[] (349.09,109.37) rectangle (357.83,118.11);

\path[] (349.09,118.11) rectangle (357.83,126.85);

\path[] (349.09,126.85) rectangle (357.83,135.59);

\path[] (357.83, 65.67) rectangle (366.57, 74.41);

\path[] (357.83, 74.41) rectangle (366.57, 83.15);

\path[] (357.83, 83.15) rectangle (366.57, 91.89);

\path[] (357.83, 91.89) rectangle (366.57,100.63);

\path[] (357.83,100.63) rectangle (366.57,109.37);

\path[] (357.83,109.37) rectangle (366.57,118.11);

\path[] (357.83,118.11) rectangle (366.57,126.85);

\path[] (357.83,126.85) rectangle (366.57,135.59);

\path[] (366.57, 65.67) rectangle (375.31, 74.41);

\path[] (366.57, 74.41) rectangle (375.31, 83.15);

\path[] (366.57, 83.15) rectangle (375.31, 91.89);

\path[] (366.57, 91.89) rectangle (375.31,100.63);

\path[] (366.57,100.63) rectangle (375.31,109.37);

\path[] (366.57,109.37) rectangle (375.31,118.11);

\path[] (366.57,118.11) rectangle (375.31,126.85);

\path[] (366.57,126.85) rectangle (375.31,135.59);

\path[] (375.31, 65.67) rectangle (384.05, 74.41);

\path[] (375.31, 74.41) rectangle (384.05, 83.15);

\path[] (375.31, 83.15) rectangle (384.05, 91.89);

\path[] (375.31, 91.89) rectangle (384.05,100.63);

\path[] (375.31,100.63) rectangle (384.05,109.37);

\path[] (375.31,109.37) rectangle (384.05,118.11);

\path[] (375.31,118.11) rectangle (384.05,126.85);

\path[] (375.31,126.85) rectangle (384.05,135.59);

\path[] (384.05, 65.67) rectangle (392.79, 74.41);

\path[] (384.05, 74.41) rectangle (392.79, 83.15);

\path[] (384.05, 83.15) rectangle (392.79, 91.89);

\path[] (384.05, 91.89) rectangle (392.79,100.63);

\path[] (384.05,100.63) rectangle (392.79,109.37);

\path[] (384.05,109.37) rectangle (392.79,118.11);

\path[] (384.05,118.11) rectangle (392.79,126.85);

\path[] (384.05,126.85) rectangle (392.79,135.59);

\path[] (392.79, 65.67) rectangle (401.53, 74.41);

\path[] (392.79, 74.41) rectangle (401.53, 83.15);

\path[] (392.79, 83.15) rectangle (401.53, 91.89);

\path[] (392.79, 91.89) rectangle (401.53,100.63);

\path[] (392.79,100.63) rectangle (401.53,109.37);

\path[] (392.79,109.37) rectangle (401.53,118.11);

\path[] (392.79,118.11) rectangle (401.53,126.85);

\path[] (392.79,126.85) rectangle (401.53,135.59);

\path[] (401.53, 65.67) rectangle (410.27, 74.41);

\path[] (401.53, 74.41) rectangle (410.27, 83.15);

\path[] (401.53, 83.15) rectangle (410.27, 91.89);

\path[] (401.53, 91.89) rectangle (410.27,100.63);

\path[] (401.53,100.63) rectangle (410.27,109.37);

\path[] (401.53,109.37) rectangle (410.27,118.11);

\path[] (401.53,118.11) rectangle (410.27,126.85);

\path[] (401.53,126.85) rectangle (410.27,135.59);

\path[] (410.27, 65.67) rectangle (419.01, 74.41);

\path[] (410.27, 74.41) rectangle (419.01, 83.15);

\path[] (410.27, 83.15) rectangle (419.01, 91.89);

\path[] (410.27, 91.89) rectangle (419.01,100.63);

\path[] (410.27,100.63) rectangle (419.01,109.37);

\path[] (410.27,109.37) rectangle (419.01,118.11);

\path[] (410.27,118.11) rectangle (419.01,126.85);

\path[] (410.27,126.85) rectangle (419.01,135.59);

\path[] (419.01, 65.67) rectangle (427.75, 74.41);

\path[] (419.01, 74.41) rectangle (427.75, 83.15);

\path[] (419.01, 83.15) rectangle (427.75, 91.89);

\path[] (419.01, 91.89) rectangle (427.75,100.63);

\path[] (419.01,100.63) rectangle (427.75,109.37);

\path[] (419.01,109.37) rectangle (427.75,118.11);

\path[] (419.01,118.11) rectangle (427.75,126.85);

\path[] (419.01,126.85) rectangle (427.75,135.59);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.70, 65.67) -- ( 25.70,135.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (244.21, 65.67) -- (244.21,135.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (305.39, 65.67) -- (305.39,135.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.87, 65.67) -- (322.87,135.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (349.09, 65.67) -- (349.09,135.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (366.57, 65.67) -- (366.57,135.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (384.05, 65.67) -- (384.05,135.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (401.53, 65.67) -- (401.53,135.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (419.01, 65.67) -- (419.01,135.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.33, 67.29) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.33, 76.03) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.33, 84.77) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.33, 93.51) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.33,102.25) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.33,110.99) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.33,119.73) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.33,128.47) {7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.33, 70.04) --
	( 24.83, 70.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.33, 78.78) --
	( 24.83, 78.78);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.33, 87.52) --
	( 24.83, 87.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.33, 96.26) --
	( 24.83, 96.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.33,105.00) --
	( 24.83,105.00);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.33,113.74) --
	( 24.83,113.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.33,122.48) --
	( 24.83,122.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.33,131.22) --
	( 24.83,131.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.07, 63.17) --
	( 30.07, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.81, 63.17) --
	( 38.81, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.55, 63.17) --
	( 47.55, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 56.29, 63.17) --
	( 56.29, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 65.03, 63.17) --
	( 65.03, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 73.77, 63.17) --
	( 73.77, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 82.51, 63.17) --
	( 82.51, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.25, 63.17) --
	( 91.25, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.99, 63.17) --
	( 99.99, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (108.73, 63.17) --
	(108.73, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (117.47, 63.17) --
	(117.47, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (126.21, 63.17) --
	(126.21, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.95, 63.17) --
	(134.95, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (143.69, 63.17) --
	(143.69, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (152.43, 63.17) --
	(152.43, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (161.17, 63.17) --
	(161.17, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.91, 63.17) --
	(169.91, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.65, 63.17) --
	(178.65, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (187.39, 63.17) --
	(187.39, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (196.13, 63.17) --
	(196.13, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (204.87, 63.17) --
	(204.87, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.62, 63.17) --
	(213.62, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (222.36, 63.17) --
	(222.36, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (231.10, 63.17) --
	(231.10, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (239.84, 63.17) --
	(239.84, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (248.58, 63.17) --
	(248.58, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (257.32, 63.17) --
	(257.32, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.06, 63.17) --
	(266.06, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (274.80, 63.17) --
	(274.80, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (283.54, 63.17) --
	(283.54, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (292.28, 63.17) --
	(292.28, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (301.02, 63.17) --
	(301.02, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (309.76, 63.17) --
	(309.76, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (318.50, 63.17) --
	(318.50, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (327.24, 63.17) --
	(327.24, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.98, 63.17) --
	(335.98, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (344.72, 63.17) --
	(344.72, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (353.46, 63.17) --
	(353.46, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (362.20, 63.17) --
	(362.20, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (370.94, 63.17) --
	(370.94, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (379.68, 63.17) --
	(379.68, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (388.42, 63.17) --
	(388.42, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (397.16, 63.17) --
	(397.16, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.90, 63.17) --
	(405.90, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (414.64, 63.17) --
	(414.64, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (423.38, 63.17) --
	(423.38, 65.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.07, 55.66) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.07, 47.02) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.81, 55.66) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.81, 47.02) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 47.55, 55.66) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 47.55, 47.02) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 56.29, 55.66) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 56.29, 47.02) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 65.03, 55.66) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 65.03, 47.02) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 73.77, 55.66) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 73.77, 47.02) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.51, 55.66) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.51, 47.02) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 91.25, 55.66) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 91.25, 47.02) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.99, 55.66) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.99, 47.02) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (108.73, 55.66) {11};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (108.73, 47.02) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.47, 55.66) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.47, 47.02) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.21, 55.66) {13};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.21, 47.02) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (134.95, 55.66) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (134.95, 47.02) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (143.69, 55.66) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (143.69, 47.02) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (152.43, 55.66) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (152.43, 47.02) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (161.17, 55.66) {17};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (161.17, 47.02) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (169.91, 55.66) {18};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (169.91, 47.02) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (178.65, 55.66) {19};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (178.65, 47.02) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (187.39, 55.66) {24};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (187.39, 47.02) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (196.13, 55.66) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (196.13, 47.02) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (204.87, 55.66) {27};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (204.87, 47.02) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (213.62, 55.66) {29};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (213.62, 47.02) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.36, 55.66) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.36, 47.02) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (231.10, 55.66) {39};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (231.10, 47.02) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (239.84, 55.66) {71};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (239.84, 47.02) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (248.58, 55.66) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (248.58, 47.02) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (257.32, 55.66) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (257.32, 47.02) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (266.06, 55.66) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (266.06, 47.02) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (274.80, 55.66) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (274.80, 47.02) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (283.54, 55.66) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (283.54, 47.02) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (292.28, 55.66) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (292.28, 47.02) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (301.02, 55.66) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (301.02, 47.02) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (309.76, 55.66) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (309.76, 47.02) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (318.50, 55.66) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (318.50, 47.02) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (327.24, 55.66) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (327.24, 47.02) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.98, 55.66) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.98, 47.02) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (344.72, 55.66) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (344.72, 47.02) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (353.46, 55.66) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (353.46, 47.02) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (362.20, 55.66) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (362.20, 47.02) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (370.94, 55.66) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (370.94, 47.02) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (379.68, 55.66) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (379.68, 47.02) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.42, 55.66) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.42, 47.02) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (397.16, 55.66) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (397.16, 47.02) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (405.90, 55.66) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (405.90, 47.02) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (414.64, 55.66) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (414.64, 47.02) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (423.38, 55.66) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (423.38, 47.02) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,100.63) {covered archives};
\end{scope}
\end{tikzpicture}
\gdef\rcaption{}


==> heatmap_SLM_archives_legend.tex <==
%
%
%
%
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt,noclip]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,180.67);
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{0,63,255}
  \path[fill=fillColor] (153.6,139.5) rectangle (160.76,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{37,77,252}
  \path[fill=fillColor] (161.05,139.5) rectangle (168.22,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{53,90,250}
  \path[fill=fillColor] (168.5,139.5) rectangle (175.67,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{63,102,247}
  \path[fill=fillColor] (175.95,139.5) rectangle (183.12,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{71,114,245}
  \path[fill=fillColor] (183.4,139.5) rectangle (190.57,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{77,126,242}
  \path[fill=fillColor] (190.85,139.5) rectangle (198.02,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{81,138,239}
  \path[fill=fillColor] (198.3,139.5) rectangle (205.47,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{83,149,237}
  \path[fill=fillColor] (205.75,139.5) rectangle (212.92,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{85,161,234}
  \path[fill=fillColor] (213.2,139.5) rectangle (220.36,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{85,173,231}
  \path[fill=fillColor] (220.65,139.5) rectangle (227.82,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{83,184,228}
  \path[fill=fillColor] (228.1,139.5) rectangle (235.27,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{81,196,225}
  \path[fill=fillColor] (235.55,139.5) rectangle (242.72,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{76,207,221}
  \path[fill=fillColor] (243,139.5) rectangle (250.17,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{69,219,218}
  \path[fill=fillColor] (250.45,139.5) rectangle (257.62,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{59,231,214}
  \path[fill=fillColor] (257.9,139.5) rectangle (265.07,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{42,243,210}
  \path[fill=fillColor] (265.35,139.5) rectangle (272.52,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{0,255,206}
  \path[fill=fillColor] (272.8,139.5) rectangle (279.96,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{0,255,206}
  \path[fill=fillColor] (280.25,139.5) rectangle (287.41,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{24,254,197}
  \path[fill=fillColor] (287.7,139.5) rectangle (294.87,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{36,254,188}
  \path[fill=fillColor] (295.15,139.5) rectangle (302.32,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{43,254,178}
  \path[fill=fillColor] (302.6,139.5) rectangle (309.77,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{48,254,169}
  \path[fill=fillColor] (310.05,139.5) rectangle (317.22,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{52,254,159}
  \path[fill=fillColor] (317.5,139.5) rectangle (324.67,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{54,254,150}
  \path[fill=fillColor] (324.95,139.5) rectangle (332.12,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{56,254,140}
  \path[fill=fillColor] (332.4,139.5) rectangle (339.57,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{57,254,130}
  \path[fill=fillColor] (339.85,139.5) rectangle (347.01,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{57,254,119}
  \path[fill=fillColor] (347.3,139.5) rectangle (354.47,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{56,254,109}
  \path[fill=fillColor] (354.75,139.5) rectangle (361.92,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{54,254,97}
  \path[fill=fillColor] (362.200000000001,139.5) rectangle (369.37,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{52,254,85}
  \path[fill=fillColor] (369.65,139.5) rectangle (376.820000000001,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{49,254,72}
  \path[fill=fillColor] (377.1,139.5) rectangle (384.27,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{45,254,57}
  \path[fill=fillColor] (384.550000000001,139.5) rectangle (391.720000000001,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{39,254,38}
  \path[fill=fillColor] (392.000000000001,139.5) rectangle (399.170000000001,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{31,255,0}
  \path[fill=fillColor] (399.450000000001,139.5) rectangle (406.610000000001,145.23);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{31,255,0}
  \path[fill=fillColor] (153.6,112.48) rectangle (160.76,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{70,254,0}
  \path[fill=fillColor] (161.05,112.48) rectangle (168.22,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{93,253,0}
  \path[fill=fillColor] (168.5,112.48) rectangle (175.67,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{111,253,0}
  \path[fill=fillColor] (175.95,112.48) rectangle (183.12,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{127,252,0}
  \path[fill=fillColor] (183.4,112.48) rectangle (190.57,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{141,251,0}
  \path[fill=fillColor] (190.85,112.48) rectangle (198.02,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{154,251,0}
  \path[fill=fillColor] (198.3,112.48) rectangle (205.47,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{166,250,0}
  \path[fill=fillColor] (205.75,112.48) rectangle (212.92,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{177,249,0}
  \path[fill=fillColor] (213.2,112.48) rectangle (220.36,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{188,248,0}
  \path[fill=fillColor] (220.65,112.48) rectangle (227.82,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{198,247,0}
  \path[fill=fillColor] (228.1,112.48) rectangle (235.27,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{208,245,0}
  \path[fill=fillColor] (235.55,112.48) rectangle (242.72,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{218,244,0}
  \path[fill=fillColor] (243,112.48) rectangle (250.17,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{227,243,0}
  \path[fill=fillColor] (250.45,112.48) rectangle (257.62,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{237,242,0}
  \path[fill=fillColor] (257.9,112.48) rectangle (265.07,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{246,240,0}
  \path[fill=fillColor] (265.35,112.48) rectangle (272.52,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{255,238,0}
  \path[fill=fillColor] (272.8,112.48) rectangle (279.96,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{255,238,0}
  \path[fill=fillColor] (280.25,112.48) rectangle (287.41,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{255,228,0}
  \path[fill=fillColor] (287.7,112.48) rectangle (294.87,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{255,218,0}
  \path[fill=fillColor] (295.15,112.48) rectangle (302.32,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{255,207,0}
  \path[fill=fillColor] (302.6,112.48) rectangle (309.77,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{255,197,0}
  \path[fill=fillColor] (310.05,112.48) rectangle (317.22,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{255,186,0}
  \path[fill=fillColor] (317.5,112.48) rectangle (324.67,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{255,175,0}
  \path[fill=fillColor] (324.95,112.48) rectangle (332.12,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{255,164,0}
  \path[fill=fillColor] (332.4,112.48) rectangle (339.57,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{255,152,0}
  \path[fill=fillColor] (339.85,112.48) rectangle (347.01,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{255,141,0}
  \path[fill=fillColor] (347.3,112.48) rectangle (354.47,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{255,129,0}
  \path[fill=fillColor] (354.75,112.48) rectangle (361.92,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{255,116,0}
  \path[fill=fillColor] (362.200000000001,112.48) rectangle (369.37,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{255,102,0}
  \path[fill=fillColor] (369.65,112.48) rectangle (376.820000000001,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{255,87,0}
  \path[fill=fillColor] (377.1,112.48) rectangle (384.27,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{255,70,0}
  \path[fill=fillColor] (384.550000000001,112.48) rectangle (391.720000000001,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{255,47,0}
  \path[fill=fillColor] (392.000000000001,112.48) rectangle (399.170000000001,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{fillColor}{RGB}{255,0,0}
  \path[fill=fillColor] (399.450000000001,112.48) rectangle (406.610000000001,118.21);
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (158.96,136.35) {2};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (166.42,136.35) {3};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (173.88,136.35) {4};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (181.34,136.35) {5};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (188.8,136.35) {6};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (196.26,136.35) {7};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (203.72,136.35) {10};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (211.18,136.35) {11};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (218.64,136.35) {12};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (226.1,136.35) {13};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (233.56,136.35) {14};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (241.02,136.35) {15};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (248.48,136.35) {16};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (255.94,136.35) {17};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (263.4,136.35) {18};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (270.86,136.35) {19};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (278.32,136.35) {20};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (285.78,136.35) {24};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (293.24,136.35) {25};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (300.7,136.35) {29};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (308.16,136.35) {30};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (315.62,136.35) {31};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (323.08,136.35) {32};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (330.54,136.35) {34};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (338,136.35) {35};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (345.459999999999,136.35) {38};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (352.92,136.35) {48};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (360.379999999999,136.35) {52};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.839999999999,136.35) {55};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (375.299999999999,136.35) {74};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (382.759999999999,136.35) {80};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (390.219999999999,136.35) {86};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (397.679999999999,136.35) {93};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (405.139999999999,136.35) {98};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (158.96,109.33) {99};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (166.42,109.33) {107};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (173.88,109.33) {117};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (181.34,109.33) {130};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (188.8,109.33) {136};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (196.26,109.33) {144};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (203.72,109.33) {145};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (211.18,109.33) {153};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (218.64,109.33) {155};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (226.1,109.33) {157};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (233.56,109.33) {168};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (241.02,109.33) {175};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (248.48,109.33) {179};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (255.94,109.33) {193};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (263.4,109.33) {195};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (270.86,109.33) {226};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (278.32,109.33) {227};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (285.78,109.33) {244};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (293.24,109.33) {375};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (300.7,109.33) {439};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (308.16,109.33) {451};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (315.62,109.33) {555};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (323.08,109.33) {563};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (330.54,109.33) {763};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (338,109.33) {805};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (345.459999999999,109.33) {1085};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (352.92,109.33) {1134};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (360.379999999999,109.33) {1278};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.839999999999,109.33) {1585};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (375.299999999999,109.33) {1805};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (382.759999999999,109.33) {1909};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (390.219999999999,109.33) {4125};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (397.679999999999,109.33) {6110};
\end{scope}
\begin{scope}
  \path[clip] (  0,  0) rectangle (433.62,180.67);
  \definecolor{drawColor}{RGB}{0,0,0}
  \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (405.139999999999,109.33) {7592};
\end{scope}
\end{tikzpicture}
\gdef\rcaption{}


==> overhead_bar2.tex <==
%
%
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (361.35,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 41.96) rectangle (111.78,194.51);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 41.96) rectangle (111.78,194.51);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 57.54) --
	(111.78, 57.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 87.38) --
	(111.78, 87.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,117.22) --
	(111.78,117.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,147.07) --
	(111.78,147.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,176.91) --
	(111.78,176.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 42.62) --
	(111.78, 42.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 72.46) --
	(111.78, 72.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,102.30) --
	(111.78,102.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,132.15) --
	(111.78,132.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,161.99) --
	(111.78,161.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,191.83) --
	(111.78,191.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.24, 41.96) --
	( 42.24,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.77, 41.96) --
	( 52.77,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.31, 41.96) --
	( 63.31,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.85, 41.96) --
	( 73.85,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.38, 41.96) --
	( 84.38,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.92, 41.96) --
	( 94.92,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.45, 41.96) --
	(105.45,194.51);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 69.10, 42.50) rectangle ( 78.59, 42.62);

\path[fill=fillColor] ( 79.64, 42.29) rectangle ( 89.12, 42.62);

\path[fill=fillColor] (100.71, 42.11) rectangle (110.19, 42.62);

\path[fill=fillColor] ( 37.50, 42.62) rectangle ( 46.98,109.88);

\path[fill=fillColor] ( 48.03, 42.62) rectangle ( 57.52, 65.18);

\path[fill=fillColor] ( 58.57, 42.62) rectangle ( 68.05, 49.21);

\path[fill=fillColor] ( 90.18, 42.62) rectangle ( 99.66, 42.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 44.93,118.79) {225.4};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 55.47, 72.13) {75.6};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 66.00, 56.17) {22.1};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 76.54, 48.80) {-0.4};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 87.08, 48.59) {-1.1};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 97.61, 47.73) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (108.15, 48.41) {-1.7};
\end{scope}
\begin{scope}
\path[clip] (117.28, 41.96) rectangle (193.13,194.51);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (117.28, 41.96) rectangle (193.13,194.51);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.28, 57.54) --
	(193.13, 57.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.28, 87.38) --
	(193.13, 87.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.28,117.22) --
	(193.13,117.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.28,147.07) --
	(193.13,147.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.28,176.91) --
	(193.13,176.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.28, 42.62) --
	(193.13, 42.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.28, 72.46) --
	(193.13, 72.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.28,102.30) --
	(193.13,102.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.28,132.15) --
	(193.13,132.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.28,161.99) --
	(193.13,161.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.28,191.83) --
	(193.13,191.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.60, 41.96) --
	(123.60,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.13, 41.96) --
	(134.13,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.67, 41.96) --
	(144.67,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.20, 41.96) --
	(155.20,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.74, 41.96) --
	(165.74,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.28, 41.96) --
	(176.28,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.81, 41.96) --
	(186.81,194.51);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (182.07, 41.96) rectangle (191.55, 42.62);

\path[fill=fillColor] (118.86, 42.62) rectangle (128.34,159.30);

\path[fill=fillColor] (129.39, 42.62) rectangle (138.87, 66.22);

\path[fill=fillColor] (139.93, 42.62) rectangle (149.41, 53.75);

\path[fill=fillColor] (150.46, 42.62) rectangle (159.95, 45.27);

\path[fill=fillColor] (161.00, 42.62) rectangle (170.48, 44.08);

\path[fill=fillColor] (171.53, 42.62) rectangle (181.02, 43.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (126.29,165.17) {391};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (136.83, 73.18) {79.1};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (147.36, 60.70) {37.3};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (157.90, 50.27) {8.9};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (168.43, 49.08) {4.9};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (178.97, 48.39) {2.6};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (189.51, 48.26) {-2.2};
\end{scope}
\begin{scope}
\path[clip] (198.63, 41.96) rectangle (274.49,194.51);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (198.63, 41.96) rectangle (274.49,194.51);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.63, 57.54) --
	(274.49, 57.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.63, 87.38) --
	(274.49, 87.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.63,117.22) --
	(274.49,117.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.63,147.07) --
	(274.49,147.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.63,176.91) --
	(274.49,176.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.63, 42.62) --
	(274.49, 42.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.63, 72.46) --
	(274.49, 72.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.63,102.30) --
	(274.49,102.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.63,132.15) --
	(274.49,132.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.63,161.99) --
	(274.49,161.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.63,191.83) --
	(274.49,191.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.95, 41.96) --
	(204.95,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.49, 41.96) --
	(215.49,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.03, 41.96) --
	(226.03,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.56, 41.96) --
	(236.56,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.10, 41.96) --
	(247.10,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.63, 41.96) --
	(257.63,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.17, 41.96) --
	(268.17,194.51);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (200.21, 42.62) rectangle (209.70, 57.33);

\path[fill=fillColor] (210.75, 42.62) rectangle (220.23, 48.91);

\path[fill=fillColor] (221.29, 42.62) rectangle (230.77, 50.94);

\path[fill=fillColor] (231.82, 42.62) rectangle (241.30, 49.45);

\path[fill=fillColor] (242.36, 42.62) rectangle (251.84, 50.53);

\path[fill=fillColor] (252.89, 42.62) rectangle (262.38, 49.18);

\path[fill=fillColor] (263.43, 42.62) rectangle (272.91, 47.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (207.65, 64.28) {49.3};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (218.19, 55.87) {21.1};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (228.72, 57.90) {27.9};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (239.26, 56.41) {22.9};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (249.79, 57.48) {26.5};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (260.33, 53.09) {22};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (270.86, 54.85) {17.7};
\end{scope}
\begin{scope}
\path[clip] (279.99, 41.96) rectangle (355.85,194.51);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (279.99, 41.96) rectangle (355.85,194.51);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.99, 57.54) --
	(355.85, 57.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.99, 87.38) --
	(355.85, 87.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.99,117.22) --
	(355.85,117.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.99,147.07) --
	(355.85,147.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.99,176.91) --
	(355.85,176.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.99, 42.62) --
	(355.85, 42.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.99, 72.46) --
	(355.85, 72.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.99,102.30) --
	(355.85,102.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.99,132.15) --
	(355.85,132.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.99,161.99) --
	(355.85,161.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.99,191.83) --
	(355.85,191.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.31, 41.96) --
	(286.31,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.85, 41.96) --
	(296.85,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.38, 41.96) --
	(307.38,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.92, 41.96) --
	(317.92,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.46, 41.96) --
	(328.46,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.99, 41.96) --
	(338.99,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.53, 41.96) --
	(349.53,194.51);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (281.57, 42.62) rectangle (291.05, 49.15);

\path[fill=fillColor] (292.11, 42.62) rectangle (301.59, 47.93);

\path[fill=fillColor] (302.64, 42.62) rectangle (312.13, 46.71);

\path[fill=fillColor] (313.18, 42.62) rectangle (322.66, 46.05);

\path[fill=fillColor] (323.72, 42.62) rectangle (333.20, 44.20);

\path[fill=fillColor] (334.25, 42.62) rectangle (343.73, 44.38);

\path[fill=fillColor] (344.79, 42.62) rectangle (354.27, 43.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (289.01, 56.11) {21.9};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (299.54, 54.88) {17.8};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (310.08, 53.66) {13.7};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (320.62, 53.00) {11.5};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (331.15, 49.20) {5.3};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (341.69, 49.38) {5.9};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (352.22, 48.30) {2.3};
\end{scope}
\begin{scope}
\path[clip] ( 35.92,194.51) rectangle (111.78,211.31);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 35.92,194.51) rectangle (111.78,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 73.85,199.88) {436.cactusADM};
\end{scope}
\begin{scope}
\path[clip] (117.28,194.51) rectangle (193.13,211.31);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (117.28,194.51) rectangle (193.13,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (155.20,199.88) {445.gobmk};
\end{scope}
\begin{scope}
\path[clip] (198.63,194.51) rectangle (274.49,211.31);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (198.63,194.51) rectangle (274.49,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (236.56,199.88) {454.calculix};
\end{scope}
\begin{scope}
\path[clip] (279.99,194.51) rectangle (355.85,211.31);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (279.99,194.51) rectangle (355.85,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (317.92,199.88) {SLM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.24, 39.21) --
	( 42.24, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.77, 39.21) --
	( 52.77, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.31, 39.21) --
	( 63.31, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.85, 39.21) --
	( 73.85, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.38, 39.21) --
	( 84.38, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.92, 39.21) --
	( 94.92, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.45, 39.21) --
	(105.45, 41.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.49, 33.98) {0};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 58.02, 33.98) {900};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.56, 33.98) {950};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.09, 33.98) {990};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.63, 33.98) {995};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (100.17, 33.98) {999};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (110.70, 33.98) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.60, 39.21) --
	(123.60, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.13, 39.21) --
	(134.13, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.67, 39.21) --
	(144.67, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.20, 39.21) --
	(155.20, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.74, 39.21) --
	(165.74, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.28, 39.21) --
	(176.28, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.81, 39.21) --
	(186.81, 41.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (128.85, 33.98) {0};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (139.38, 33.98) {900};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (149.92, 33.98) {950};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (160.45, 33.98) {990};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.99, 33.98) {995};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.52, 33.98) {999};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (192.06, 33.98) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.95, 39.21) --
	(204.95, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.49, 39.21) --
	(215.49, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.03, 39.21) --
	(226.03, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.56, 39.21) --
	(236.56, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.10, 39.21) --
	(247.10, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.63, 39.21) --
	(257.63, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.17, 39.21) --
	(268.17, 41.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (210.20, 33.98) {0};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (220.74, 33.98) {900};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.28, 33.98) {950};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (241.81, 33.98) {990};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (252.35, 33.98) {995};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (262.88, 33.98) {999};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (273.42, 33.98) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.31, 39.21) --
	(286.31, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.85, 39.21) --
	(296.85, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.38, 39.21) --
	(307.38, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.92, 39.21) --
	(317.92, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.46, 39.21) --
	(328.46, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.99, 39.21) --
	(338.99, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.53, 39.21) --
	(349.53, 41.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (291.56, 33.98) {0};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (302.10, 33.98) {900};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (312.63, 33.98) {950};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (323.17, 33.98) {990};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (333.71, 33.98) {995};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (344.24, 33.98) {999};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (354.78, 33.98) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 39.59) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 69.43) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 99.27) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,129.12) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,158.96) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,188.80) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 42.62) --
	( 35.92, 42.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 72.46) --
	( 35.92, 72.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,102.30) --
	( 35.92,102.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,132.15) --
	( 35.92,132.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,161.99) --
	( 35.92,161.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,191.83) --
	( 35.92,191.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,118.23) {Overhead ({\%})};
\end{scope}
\end{tikzpicture}
\gdef\rcaption{Hotness factor (1000=exclude all executed, 0=include hottest)}


==> overhead_codesize.tex <==
%
%
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (361.35,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 41.96) rectangle (111.78,194.51);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 41.96) rectangle (111.78,194.51);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 57.33) --
	(111.78, 57.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 88.06) --
	(111.78, 88.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,118.80) --
	(111.78,118.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,149.53) --
	(111.78,149.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,180.26) --
	(111.78,180.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 41.96) --
	(111.78, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 72.69) --
	(111.78, 72.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,103.43) --
	(111.78,103.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,134.16) --
	(111.78,134.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,164.90) --
	(111.78,164.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.24, 41.96) --
	( 42.24,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.77, 41.96) --
	( 52.77,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.31, 41.96) --
	( 63.31,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.85, 41.96) --
	( 73.85,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.38, 41.96) --
	( 84.38,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.92, 41.96) --
	( 94.92,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.45, 41.96) --
	(105.45,194.51);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 37.50, 41.96) rectangle ( 46.98,140.92);

\path[fill=fillColor] ( 48.03, 41.96) rectangle ( 57.52,136.62);

\path[fill=fillColor] ( 58.57, 41.96) rectangle ( 68.05,135.88);

\path[fill=fillColor] ( 69.10, 41.96) rectangle ( 78.59,134.72);

\path[fill=fillColor] ( 79.64, 41.96) rectangle ( 89.12,134.65);

\path[fill=fillColor] ( 90.18, 41.96) rectangle ( 99.66,132.75);

\path[fill=fillColor] (100.71, 41.96) rectangle (110.19,106.69);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 44.93,146.79) {161};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 55.47,142.49) {154};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 66.00,144.79) {152.8};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 76.54,143.63) {150.9};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 87.08,143.56) {150.8};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 97.61,141.66) {147.7};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (108.15,115.60) {105.3};
\end{scope}
\begin{scope}
\path[clip] (117.28, 41.96) rectangle (193.13,194.51);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (117.28, 41.96) rectangle (193.13,194.51);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.28, 57.33) --
	(193.13, 57.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.28, 88.06) --
	(193.13, 88.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.28,118.80) --
	(193.13,118.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.28,149.53) --
	(193.13,149.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.28,180.26) --
	(193.13,180.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.28, 41.96) --
	(193.13, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.28, 72.69) --
	(193.13, 72.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.28,103.43) --
	(193.13,103.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.28,134.16) --
	(193.13,134.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.28,164.90) --
	(193.13,164.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.60, 41.96) --
	(123.60,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.13, 41.96) --
	(134.13,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.67, 41.96) --
	(144.67,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.20, 41.96) --
	(155.20,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.74, 41.96) --
	(165.74,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.28, 41.96) --
	(176.28,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.81, 41.96) --
	(186.81,194.51);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (118.86, 41.96) rectangle (128.34,131.09);

\path[fill=fillColor] (129.39, 41.96) rectangle (138.87,128.45);

\path[fill=fillColor] (139.93, 41.96) rectangle (149.41,125.93);

\path[fill=fillColor] (150.46, 41.96) rectangle (159.95,120.95);

\path[fill=fillColor] (161.00, 41.96) rectangle (170.48,119.10);

\path[fill=fillColor] (171.53, 41.96) rectangle (181.02,112.65);

\path[fill=fillColor] (182.07, 41.96) rectangle (191.55, 71.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (126.29,136.96) {145};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (136.83,137.36) {140.7};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (147.36,134.84) {136.6};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (157.90,129.86) {128.5};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (168.43,128.01) {125.5};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (178.97,118.52) {115};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (189.51, 78.73) {48.5};
\end{scope}
\begin{scope}
\path[clip] (198.63, 41.96) rectangle (274.49,194.51);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (198.63, 41.96) rectangle (274.49,194.51);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.63, 57.33) --
	(274.49, 57.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.63, 88.06) --
	(274.49, 88.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.63,118.80) --
	(274.49,118.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.63,149.53) --
	(274.49,149.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.63,180.26) --
	(274.49,180.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.63, 41.96) --
	(274.49, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.63, 72.69) --
	(274.49, 72.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.63,103.43) --
	(274.49,103.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.63,134.16) --
	(274.49,134.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.63,164.90) --
	(274.49,164.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.95, 41.96) --
	(204.95,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.49, 41.96) --
	(215.49,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.03, 41.96) --
	(226.03,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.56, 41.96) --
	(236.56,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.10, 41.96) --
	(247.10,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.63, 41.96) --
	(257.63,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.17, 41.96) --
	(268.17,194.51);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (200.21, 41.96) rectangle (209.70,159.30);

\path[fill=fillColor] (210.75, 41.96) rectangle (220.23,158.93);

\path[fill=fillColor] (221.29, 41.96) rectangle (230.77,158.44);

\path[fill=fillColor] (231.82, 41.96) rectangle (241.30,157.89);

\path[fill=fillColor] (242.36, 41.96) rectangle (251.84,158.32);

\path[fill=fillColor] (252.89, 41.96) rectangle (262.38,154.57);

\path[fill=fillColor] (263.43, 41.96) rectangle (272.91,142.83);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (207.65,168.21) {190.9};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (218.19,167.84) {190.3};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (228.72,167.35) {189.5};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (239.26,166.80) {188.6};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (249.79,167.23) {189.3};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (260.33,163.48) {183.2};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (270.86,151.74) {164.1};
\end{scope}
\begin{scope}
\path[clip] (279.99, 41.96) rectangle (355.85,194.51);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (279.99, 41.96) rectangle (355.85,194.51);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.99, 57.33) --
	(355.85, 57.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.99, 88.06) --
	(355.85, 88.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.99,118.80) --
	(355.85,118.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.99,149.53) --
	(355.85,149.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.99,180.26) --
	(355.85,180.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.99, 41.96) --
	(355.85, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.99, 72.69) --
	(355.85, 72.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.99,103.43) --
	(355.85,103.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.99,134.16) --
	(355.85,134.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.99,164.90) --
	(355.85,164.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.31, 41.96) --
	(286.31,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.85, 41.96) --
	(296.85,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.38, 41.96) --
	(307.38,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.92, 41.96) --
	(317.92,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.46, 41.96) --
	(328.46,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.99, 41.96) --
	(338.99,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.53, 41.96) --
	(349.53,194.51);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (281.57, 41.96) rectangle (291.05,137.36);

\path[fill=fillColor] (292.11, 41.96) rectangle (301.59,137.05);

\path[fill=fillColor] (302.64, 41.96) rectangle (312.13,136.81);

\path[fill=fillColor] (313.18, 41.96) rectangle (322.66,136.62);

\path[fill=fillColor] (323.72, 41.96) rectangle (333.20,134.84);

\path[fill=fillColor] (334.25, 41.96) rectangle (343.73,131.21);

\path[fill=fillColor] (344.79, 41.96) rectangle (354.27,129.00);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (289.01,146.27) {155.2};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (299.54,145.96) {154.7};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (310.08,145.72) {154.3};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (320.62,142.49) {154};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (331.15,143.75) {151.1};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (341.69,140.12) {145.2};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (352.22,137.91) {141.6};
\end{scope}
\begin{scope}
\path[clip] ( 35.92,194.51) rectangle (111.78,211.31);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 35.92,194.51) rectangle (111.78,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 73.85,199.88) {436.cactusADM};
\end{scope}
\begin{scope}
\path[clip] (117.28,194.51) rectangle (193.13,211.31);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (117.28,194.51) rectangle (193.13,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (155.20,199.88) {445.gobmk};
\end{scope}
\begin{scope}
\path[clip] (198.63,194.51) rectangle (274.49,211.31);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (198.63,194.51) rectangle (274.49,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (236.56,199.88) {454.calculix};
\end{scope}
\begin{scope}
\path[clip] (279.99,194.51) rectangle (355.85,211.31);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (279.99,194.51) rectangle (355.85,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (317.92,199.88) {SLM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.24, 39.21) --
	( 42.24, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.77, 39.21) --
	( 52.77, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.31, 39.21) --
	( 63.31, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.85, 39.21) --
	( 73.85, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.38, 39.21) --
	( 84.38, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.92, 39.21) --
	( 94.92, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.45, 39.21) --
	(105.45, 41.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.49, 33.98) {0};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 58.02, 33.98) {900};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.56, 33.98) {950};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.09, 33.98) {990};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.63, 33.98) {995};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (100.17, 33.98) {999};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (110.70, 33.98) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.60, 39.21) --
	(123.60, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.13, 39.21) --
	(134.13, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.67, 39.21) --
	(144.67, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.20, 39.21) --
	(155.20, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.74, 39.21) --
	(165.74, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.28, 39.21) --
	(176.28, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.81, 39.21) --
	(186.81, 41.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (128.85, 33.98) {0};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (139.38, 33.98) {900};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (149.92, 33.98) {950};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (160.45, 33.98) {990};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.99, 33.98) {995};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.52, 33.98) {999};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (192.06, 33.98) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.95, 39.21) --
	(204.95, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.49, 39.21) --
	(215.49, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.03, 39.21) --
	(226.03, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.56, 39.21) --
	(236.56, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.10, 39.21) --
	(247.10, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.63, 39.21) --
	(257.63, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.17, 39.21) --
	(268.17, 41.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (210.20, 33.98) {0};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (220.74, 33.98) {900};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.28, 33.98) {950};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (241.81, 33.98) {990};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (252.35, 33.98) {995};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (262.88, 33.98) {999};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (273.42, 33.98) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.31, 39.21) --
	(286.31, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.85, 39.21) --
	(296.85, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.38, 39.21) --
	(307.38, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.92, 39.21) --
	(317.92, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.46, 39.21) --
	(328.46, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.99, 39.21) --
	(338.99, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.53, 39.21) --
	(349.53, 41.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (291.56, 33.98) {0};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (302.10, 33.98) {900};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (312.63, 33.98) {950};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (323.17, 33.98) {990};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (333.71, 33.98) {995};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (344.24, 33.98) {999};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (354.78, 33.98) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 38.93) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 69.66) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,100.40) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,131.13) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,161.87) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 41.96) --
	( 35.92, 41.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 72.69) --
	( 35.92, 72.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,103.43) --
	( 35.92,103.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,134.16) --
	( 35.92,134.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,164.90) --
	( 35.92,164.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,118.23) {Overhead ({\%})};
\end{scope}
\end{tikzpicture}
\gdef\rcaption{Hotness factor (1000=exclude all executed, 0=include hottest)}


==> overhead_scatter_line2.tex <==
%
%
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 74.82) rectangle (355.85,355.85);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 74.82) rectangle (355.85,355.85);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,121.49) --
	(355.85,121.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,186.47) --
	(355.85,186.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,251.46) --
	(355.85,251.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,316.45) --
	(355.85,316.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.34, 74.82) --
	( 38.34,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.58, 74.82) --
	( 62.58,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.82, 74.82) --
	( 86.82,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.05, 74.82) --
	(111.05,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.29, 74.82) --
	(135.29,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (159.53, 74.82) --
	(159.53,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.76, 74.82) --
	(183.76,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (208.00, 74.82) --
	(208.00,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.24, 74.82) --
	(232.24,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.48, 74.82) --
	(256.48,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (280.71, 74.82) --
	(280.71,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (304.95, 74.82) --
	(304.95,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (329.19, 74.82) --
	(329.19,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.43, 74.82) --
	(353.43,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 88.99) --
	(355.85, 88.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,153.98) --
	(355.85,153.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,218.97) --
	(355.85,218.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,283.96) --
	(355.85,283.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,348.95) --
	(355.85,348.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.46, 74.82) --
	( 50.46,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.70, 74.82) --
	( 74.70,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.93, 74.82) --
	( 98.93,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.17, 74.82) --
	(123.17,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.41, 74.82) --
	(147.41,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.65, 74.82) --
	(171.65,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.88, 74.82) --
	(195.88,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.12, 74.82) --
	(220.12,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.36, 74.82) --
	(244.36,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.60, 74.82) --
	(268.60,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.83, 74.82) --
	(292.83,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.07, 74.82) --
	(317.07,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.31, 74.82) --
	(341.31,355.85);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 96.52,235.48) circle (  1.96);

\path[fill=fillColor] ( 94.25,138.15) circle (  1.96);

\path[fill=fillColor] ( 92.77,103.35) circle (  1.96);

\path[fill=fillColor] ( 91.83, 88.76) circle (  1.96);

\path[fill=fillColor] ( 91.83, 88.30) circle (  1.96);

\path[fill=fillColor] ( 91.00, 89.24) circle (  1.96);

\path[fill=fillColor] ( 73.32, 87.88) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (125.38,346.13) --
	(128.02,341.55) --
	(122.73,341.55) --
	cycle;

\path[fill=fillColor] (122.26,143.48) --
	(124.91,138.90) --
	(119.62,138.90) --
	cycle;

\path[fill=fillColor] (119.56,116.28) --
	(122.20,111.70) --
	(116.91,111.70) --
	cycle;

\path[fill=fillColor] (114.25, 97.84) --
	(116.89, 93.27) --
	(111.60, 93.27) --
	cycle;

\path[fill=fillColor] (112.03, 95.20) --
	(114.67, 90.62) --
	(109.38, 90.62) --
	cycle;

\path[fill=fillColor] (106.31, 93.73) --
	(108.95, 89.15) --
	(103.67, 89.15) --
	cycle;

\path[fill=fillColor] ( 60.40, 90.64) --
	( 63.04, 86.07) --
	( 57.76, 86.07) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (333.19,119.04) --
	(337.11,119.04) --
	(337.11,122.97) --
	(333.19,122.97) --
	cycle;

\path[fill=fillColor] (333.20,100.75) --
	(337.13,100.75) --
	(337.13,104.67) --
	(333.20,104.67) --
	cycle;

\path[fill=fillColor] (333.78,105.18) --
	(337.70,105.18) --
	(337.70,109.11) --
	(333.78,109.11) --
	cycle;

\path[fill=fillColor] (331.32,101.90) --
	(335.24,101.90) --
	(335.24,105.83) --
	(331.32,105.83) --
	cycle;

\path[fill=fillColor] (329.93,104.27) --
	(333.86,104.27) --
	(333.86,108.19) --
	(329.93,108.19) --
	cycle;

\path[fill=fillColor] (320.96,101.34) --
	(324.89,101.34) --
	(324.89,105.27) --
	(320.96,105.27) --
	cycle;

\path[fill=fillColor] (286.11, 98.56) --
	(290.03, 98.56) --
	(290.03,102.48) --
	(286.11,102.48) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.61,103.22) -- (198.16,103.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.38,100.45) -- (195.38,106.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04,100.59) -- (198.59,100.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.82, 97.81) -- (195.82,103.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.92, 97.86) -- (197.47, 97.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.69, 95.09) -- (194.69,100.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.92, 96.49) -- (195.47, 96.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.69, 93.72) -- (192.69, 99.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.14, 92.41) -- (192.69, 92.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.92, 89.63) -- (189.92, 95.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.33, 92.85) -- (184.88, 92.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.10, 90.07) -- (182.10, 95.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.40, 90.47) -- (180.95, 90.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.18, 87.69) -- (178.18, 93.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.32, 87.88) --
	( 91.00, 89.24) --
	( 91.83, 88.76) --
	( 91.83, 88.30) --
	( 92.77,103.35) --
	( 94.25,138.15) --
	( 96.52,235.48);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.40, 87.59) --
	(106.31, 90.68) --
	(112.03, 92.15) --
	(114.25, 94.79) --
	(119.56,113.23) --
	(122.26,140.43) --
	(125.38,343.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.07,100.52) --
	(322.93,103.31) --
	(331.89,106.23) --
	(333.28,103.87) --
	(335.15,121.01) --
	(335.17,102.71) --
	(335.74,107.15);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.18, 90.47) --
	(182.10, 92.85) --
	(189.92, 92.41) --
	(192.69, 96.49) --
	(194.69, 97.86) --
	(195.38,103.22) --
	(195.82,100.59);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92, 88.99) -- (355.85, 88.99);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 96.52,193.60) circle (  1.96);

\path[fill=fillColor] ( 94.25,189.11) circle (  1.96);

\path[fill=fillColor] ( 92.77,188.26) circle (  1.96);

\path[fill=fillColor] ( 91.83,187.09) circle (  1.96);

\path[fill=fillColor] ( 91.83,187.00) circle (  1.96);

\path[fill=fillColor] ( 91.00,184.97) circle (  1.96);

\path[fill=fillColor] ( 73.32,157.44) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (125.38,186.25) --
	(128.02,181.67) --
	(122.73,181.67) --
	cycle;

\path[fill=fillColor] (122.26,183.51) --
	(124.91,178.93) --
	(119.62,178.93) --
	cycle;

\path[fill=fillColor] (119.56,180.83) --
	(122.20,176.25) --
	(116.91,176.25) --
	cycle;

\path[fill=fillColor] (114.25,175.58) --
	(116.89,171.00) --
	(111.60,171.00) --
	cycle;

\path[fill=fillColor] (112.03,173.59) --
	(114.67,169.02) --
	(109.38,169.02) --
	cycle;

\path[fill=fillColor] (106.31,166.79) --
	(108.95,162.21) --
	(103.67,162.21) --
	cycle;

\path[fill=fillColor] ( 60.40,123.55) --
	( 63.04,118.97) --
	( 57.76,118.97) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (333.19,211.10) --
	(337.11,211.10) --
	(337.11,215.02) --
	(333.19,215.02) --
	cycle;

\path[fill=fillColor] (333.20,210.68) --
	(337.13,210.68) --
	(337.13,214.60) --
	(333.20,214.60) --
	cycle;

\path[fill=fillColor] (333.78,210.17) --
	(337.70,210.17) --
	(337.70,214.10) --
	(333.78,214.10) --
	cycle;

\path[fill=fillColor] (331.32,209.60) --
	(335.24,209.60) --
	(335.24,213.52) --
	(331.32,213.52) --
	cycle;

\path[fill=fillColor] (329.93,210.03) --
	(333.86,210.03) --
	(333.86,213.96) --
	(329.93,213.96) --
	cycle;

\path[fill=fillColor] (320.96,206.08) --
	(324.89,206.08) --
	(324.89,210.00) --
	(320.96,210.00) --
	cycle;

\path[fill=fillColor] (286.11,193.69) --
	(290.03,193.69) --
	(290.03,197.62) --
	(286.11,197.62) --
	cycle;
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.61,189.85) -- (198.16,189.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.38,187.07) -- (195.38,192.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04,189.54) -- (198.59,189.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.82,186.77) -- (195.82,192.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.92,189.29) -- (197.47,189.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.69,186.52) -- (194.69,192.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.92,189.05) -- (195.47,189.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.69,186.28) -- (192.69,191.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.14,187.22) -- (192.69,187.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.92,184.45) -- (189.92,190.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.33,183.36) -- (184.88,183.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.10,180.59) -- (182.10,186.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.40,181.02) -- (180.95,181.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.18,178.25) -- (178.18,183.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 73.32,157.44) --
	( 91.00,184.97) --
	( 91.83,187.09) --
	( 91.83,187.00) --
	( 92.77,188.26) --
	( 94.25,189.11) --
	( 96.52,193.60);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 60.40,120.50) --
	(106.31,163.74) --
	(112.03,170.54) --
	(114.25,172.52) --
	(119.56,177.78) --
	(122.26,180.46) --
	(125.38,183.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (288.07,195.66) --
	(322.93,208.04) --
	(331.89,212.00) --
	(333.28,211.56) --
	(335.15,213.06) --
	(335.17,212.64) --
	(335.74,212.14);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (178.18,181.02) --
	(182.10,183.36) --
	(189.92,187.22) --
	(192.69,189.05) --
	(194.69,189.29) --
	(195.38,189.85) --
	(195.82,189.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92, 88.99) -- (355.85, 88.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 85.96) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,150.95) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,215.94) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,280.93) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,345.92) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 88.99) --
	( 35.92, 88.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,153.98) --
	( 35.92,153.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,218.97) --
	( 35.92,218.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,283.96) --
	( 35.92,283.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,348.95) --
	( 35.92,348.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.46, 72.07) --
	( 50.46, 74.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.70, 72.07) --
	( 74.70, 74.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.93, 72.07) --
	( 98.93, 74.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.17, 72.07) --
	(123.17, 74.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.41, 72.07) --
	(147.41, 74.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.65, 72.07) --
	(171.65, 74.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.88, 72.07) --
	(195.88, 74.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.12, 72.07) --
	(220.12, 74.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.36, 72.07) --
	(244.36, 74.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.60, 72.07) --
	(268.60, 74.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.83, 72.07) --
	(292.83, 74.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.07, 72.07) --
	(317.07, 74.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.31, 72.07) --
	(341.31, 74.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 55.71, 66.84) {5k};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.95, 66.84) {10k};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (104.18, 66.84) {15k};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (128.42, 66.84) {20k};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.66, 66.84) {25k};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.89, 66.84) {30k};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (201.13, 66.84) {35k};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (225.37, 66.84) {40k};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (249.61, 66.84) {45k};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (273.84, 66.84) {50k};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.08, 66.84) {55k};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (322.32, 66.84) {60k};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (346.56, 66.84) {65k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (195.88, 43.90) {Number of factored fragments};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,215.33) {Overhead ({\%})};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 78.73,  5.50) rectangle (313.04, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 84.23, 11.00) rectangle ( 98.68, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 91.45, 18.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.67, 18.23) -- ( 97.23, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 91.45, 18.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 85.67, 18.23) -- ( 97.23, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (159.70, 11.00) rectangle (174.16, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (166.93, 21.28) --
	(169.57, 16.70) --
	(164.29, 16.70) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.15, 18.23) -- (172.71, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (166.93, 21.28) --
	(169.57, 16.70) --
	(164.29, 16.70) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (161.15, 18.23) -- (172.71, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (215.46, 11.00) rectangle (229.91, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (220.72, 16.26) --
	(224.65, 16.26) --
	(224.65, 20.19) --
	(220.72, 20.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.90, 18.23) -- (228.47, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (220.72, 16.26) --
	(224.65, 16.26) --
	(224.65, 20.19) --
	(220.72, 20.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (216.90, 18.23) -- (228.47, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (274.64, 11.00) rectangle (289.09, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.09, 18.23) -- (284.64, 18.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.86, 15.45) -- (281.86, 21.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.08, 18.23) -- (287.64, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.09, 18.23) -- (284.64, 18.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.86, 15.45) -- (281.86, 21.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (276.08, 18.23) -- (287.64, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 98.68, 15.20) {436.cactusADM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.16, 15.20) {445.gobmk};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (229.91, 15.20) {454.calculix};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (289.09, 15.20) {SLM};
\end{scope}
\end{tikzpicture}


==> reachable_SLM4.tex <==
%
%
%
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] ( 38.46,142.56) rectangle (158.36,211.81);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 47.96,142.56) rectangle ( 50.16,148.00);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 44.31,142.56) rectangle ( 46.50,193.70);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 62.58,142.56) rectangle ( 64.78,142.87);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 58.93,142.56) rectangle ( 61.12,142.67);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 77.21,142.56) rectangle ( 79.40,142.72);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 73.55,142.56) rectangle ( 75.74,142.56);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 91.83,142.56) rectangle ( 94.02,142.62);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 88.17,142.56) rectangle ( 90.37,142.56);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (106.45,142.56) rectangle (108.64,142.67);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (102.80,142.56) rectangle (104.99,142.56);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (121.07,142.56) rectangle (123.27,142.67);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (117.42,142.56) rectangle (119.61,142.56);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (135.69,142.56) rectangle (137.89,142.62);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (132.04,142.56) rectangle (134.23,142.56);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (150.32,142.56) rectangle (152.51,187.65);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (146.66,142.56) rectangle (148.85,142.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 53.46,152.55) {10.6};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 46.88,198.25) {99.7};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 68.08,146.14) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 61.50,145.94) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 82.71,145.99) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 76.13,145.84) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 97.33,145.89) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 90.75,145.84) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (111.95,145.94) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (105.37,145.84) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (126.57,145.94) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (119.99,145.84) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (141.19,145.89) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (134.61,145.84) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (155.81,192.20) {87.9};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (149.23,145.84) {0.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] ( 38.46,142.56) --
	( 38.46,211.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 33.82,139.61) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 33.82,149.87) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 33.82,160.13) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 33.82,170.39) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 33.82,180.65) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 33.82,190.91) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.96,142.56) --
	( 38.46,142.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.96,152.82) --
	( 38.46,152.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.96,163.08) --
	( 38.46,163.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.96,173.34) --
	( 38.46,173.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.96,183.60) --
	( 38.46,183.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.96,193.86) --
	( 38.46,193.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] ( 38.46,142.56) --
	(158.36,142.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.23,140.06) --
	( 47.23,142.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.85,140.06) --
	( 61.85,142.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.48,140.06) --
	( 76.48,142.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.10,140.06) --
	( 91.10,142.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.72,140.06) --
	(105.72,142.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.34,140.06) --
	(120.34,142.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.96,140.06) --
	(134.96,142.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.59,140.06) --
	(149.59,142.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 47.23,132.02) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 61.85,132.02) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 76.48,132.02) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 91.10,132.02) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (105.72,132.02) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (120.34,132.02) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (134.96,132.02) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (149.59,132.02) {11};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 98.41,116.87) {archives};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.35,177.19) {instructions ({\%})};
\end{scope}
\begin{scope}
\path[clip] (201.82,142.56) rectangle (428.62,211.81);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (211.52,142.56) rectangle (213.75,147.23);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (207.79,142.56) rectangle (210.02,189.04);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (226.44,142.56) rectangle (228.68,143.23);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (222.71,142.56) rectangle (224.95,146.51);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (241.36,142.56) rectangle (243.60,142.67);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (237.63,142.56) rectangle (239.87,142.87);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (256.28,142.56) rectangle (258.52,142.77);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (252.55,142.56) rectangle (254.79,142.82);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (271.20,142.56) rectangle (273.44,142.62);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (267.47,142.56) rectangle (269.71,142.77);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (286.12,142.56) rectangle (288.36,142.62);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (282.39,142.56) rectangle (284.63,142.56);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (301.04,142.56) rectangle (303.28,142.62);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (297.31,142.56) rectangle (299.55,142.56);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (315.96,142.56) rectangle (318.20,142.62);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (312.23,142.56) rectangle (314.47,142.56);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (330.89,142.56) rectangle (333.12,142.62);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (327.16,142.56) rectangle (329.39,142.56);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (345.81,142.56) rectangle (348.05,142.62);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (342.08,142.56) rectangle (344.31,142.56);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (360.73,142.56) rectangle (362.97,142.62);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (357.00,142.56) rectangle (359.24,142.56);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (375.65,142.56) rectangle (377.89,142.62);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (371.92,142.56) rectangle (374.16,142.56);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (390.57,142.56) rectangle (392.81,142.62);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (386.84,142.56) rectangle (389.08,142.56);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (405.49,142.56) rectangle (407.73,142.62);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (401.76,142.56) rectangle (404.00,142.56);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (420.41,142.56) rectangle (422.65,187.65);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (416.68,142.56) rectangle (418.92,142.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (217.07,150.50) {9.1};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (210.35,193.59) {90.6};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (231.99,146.50) {1.3};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (225.27,149.79) {7.7};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (246.91,145.94) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (240.19,146.14) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (261.83,146.04) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (255.12,146.09) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (276.75,145.89) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (270.04,146.04) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (291.67,145.89) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (284.96,145.84) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (306.59,145.89) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (299.88,145.84) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (321.52,145.89) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (314.80,145.84) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (336.44,145.89) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (329.72,145.84) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (351.36,145.89) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (344.64,145.84) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (366.28,145.89) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (359.56,145.84) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (381.20,145.89) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (374.49,145.84) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (396.12,145.89) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (389.41,145.84) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (411.04,145.89) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (404.33,145.84) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (425.96,192.20) {87.9};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (419.25,145.84) {0.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] (201.82,142.56) --
	(201.82,211.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at (197.17,139.61) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at (197.17,149.87) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at (197.17,160.13) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at (197.17,170.39) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at (197.17,180.65) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at (197.17,190.91) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.32,142.56) --
	(201.82,142.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.32,152.82) --
	(201.82,152.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.32,163.08) --
	(201.82,163.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.32,173.34) --
	(201.82,173.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.32,183.60) --
	(201.82,183.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.32,193.86) --
	(201.82,193.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] (201.82,142.56) --
	(428.62,142.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.77,140.06) --
	(210.77,142.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.69,140.06) --
	(225.69,142.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.61,140.06) --
	(240.61,142.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.53,140.06) --
	(255.53,142.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.45,140.06) --
	(270.45,142.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.38,140.06) --
	(285.38,142.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.30,140.06) --
	(300.30,142.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.22,140.06) --
	(315.22,142.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.14,140.06) --
	(330.14,142.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.06,140.06) --
	(345.06,142.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.98,140.06) --
	(359.98,142.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.90,140.06) --
	(374.90,142.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.82,140.06) --
	(389.82,142.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.75,140.06) --
	(404.75,142.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.67,140.06) --
	(419.67,142.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (210.77,132.02) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (225.69,132.02) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (240.61,132.02) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (255.53,132.02) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (270.45,132.02) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (285.38,132.02) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (300.30,132.02) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (315.22,132.02) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (330.14,132.02) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (345.06,132.02) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (359.98,132.02) {17};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (374.90,132.02) {18};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (389.82,132.02) {22};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (404.75,132.02) {42};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (419.67,132.02) {670};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (315.22,116.87) {object files};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.71,177.19) {instructions ({\%})};
\end{scope}
\begin{scope}
\path[clip] ( 38.46, 34.16) rectangle (428.62,103.40);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 51.67, 34.16) rectangle ( 54.72, 38.37);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 46.59, 34.16) rectangle ( 49.64, 78.58);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 71.99, 34.16) rectangle ( 75.04, 34.98);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 66.91, 34.16) rectangle ( 69.96, 38.98);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 92.31, 34.16) rectangle ( 95.36, 34.42);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 87.23, 34.16) rectangle ( 90.28, 35.44);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (112.63, 34.16) rectangle (115.68, 34.31);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (107.55, 34.16) rectangle (110.60, 34.42);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (132.95, 34.16) rectangle (136.00, 34.26);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (127.87, 34.16) rectangle (130.92, 34.52);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (153.27, 34.16) rectangle (156.32, 34.26);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (148.19, 34.16) rectangle (151.24, 34.21);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (173.59, 34.16) rectangle (176.64, 34.26);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (168.51, 34.16) rectangle (171.56, 34.16);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (193.91, 34.16) rectangle (196.96, 34.21);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (188.83, 34.16) rectangle (191.88, 34.16);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (214.23, 34.16) rectangle (217.28, 34.21);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (209.15, 34.16) rectangle (212.20, 34.16);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (234.56, 34.16) rectangle (237.60, 34.21);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (229.48, 34.16) rectangle (232.52, 34.16);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (254.88, 34.16) rectangle (257.92, 34.21);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (249.80, 34.16) rectangle (252.84, 34.16);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (275.20, 34.16) rectangle (278.25, 34.21);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (270.12, 34.16) rectangle (273.17, 34.16);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (295.52, 34.16) rectangle (298.57, 34.21);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (290.44, 34.16) rectangle (293.49, 34.16);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (315.84, 34.16) rectangle (318.89, 34.21);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (310.76, 34.16) rectangle (313.81, 34.16);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (336.16, 34.16) rectangle (339.21, 34.21);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (331.08, 34.16) rectangle (334.13, 34.16);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (356.48, 34.16) rectangle (359.53, 34.21);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (351.40, 34.16) rectangle (354.45, 34.16);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (376.80, 34.16) rectangle (379.85, 34.21);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (371.72, 34.16) rectangle (374.77, 34.16);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (397.12, 34.16) rectangle (400.17, 79.19);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (392.04, 34.16) rectangle (395.09, 34.16);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (417.44, 34.16) rectangle (420.49, 34.21);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (412.36, 34.16) rectangle (415.41, 34.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 57.40, 41.64) {8.2};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 49.78, 83.13) {86.6};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 77.72, 38.25) {1.6};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 70.10, 42.25) {9.4};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 98.04, 37.69) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 90.42, 38.71) {2.5};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (118.36, 37.58) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (110.74, 37.69) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (138.68, 37.53) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (131.06, 37.79) {0.7};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (159.01, 37.53) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (151.39, 37.48) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (179.33, 37.53) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (171.71, 37.43) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (199.65, 37.48) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (192.03, 37.43) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (219.97, 37.48) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (212.35, 37.43) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (240.29, 37.48) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (232.67, 37.43) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (260.61, 37.48) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (252.99, 37.43) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (280.93, 37.48) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (273.31, 37.43) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (301.25, 37.48) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (293.63, 37.43) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (321.57, 37.48) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (313.95, 37.43) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (341.89, 37.48) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (334.27, 37.43) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (362.21, 37.48) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (354.59, 37.43) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (382.54, 37.48) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (374.91, 37.43) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (402.86, 83.75) {87.8};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (395.24, 37.43) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (423.18, 37.48) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (415.56, 37.43) {0.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] ( 38.46, 34.16) --
	( 38.46,103.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 33.82, 31.21) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 33.82, 41.47) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 33.82, 51.73) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 33.82, 61.98) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 33.82, 72.24) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 33.82, 82.50) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.96, 34.16) --
	( 38.46, 34.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.96, 44.42) --
	( 38.46, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.96, 54.68) --
	( 38.46, 54.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.96, 64.94) --
	( 38.46, 64.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.96, 75.19) --
	( 38.46, 75.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.96, 85.45) --
	( 38.46, 85.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] ( 38.46, 34.16) --
	(428.62, 34.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.65, 31.66) --
	( 50.65, 34.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.97, 31.66) --
	( 70.97, 34.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.29, 31.66) --
	( 91.29, 34.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.61, 31.66) --
	(111.61, 34.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.93, 31.66) --
	(131.93, 34.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.26, 31.66) --
	(152.26, 34.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.58, 31.66) --
	(172.58, 34.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.90, 31.66) --
	(192.90, 34.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.22, 31.66) --
	(213.22, 34.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.54, 31.66) --
	(233.54, 34.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.86, 31.66) --
	(253.86, 34.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.18, 31.66) --
	(274.18, 34.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.50, 31.66) --
	(294.50, 34.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.82, 31.66) --
	(314.82, 34.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.14, 31.66) --
	(335.14, 34.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.46, 31.66) --
	(355.46, 34.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.79, 31.66) --
	(375.79, 34.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.11, 31.66) --
	(396.11, 34.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.43, 31.66) --
	(416.43, 34.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 50.65, 23.61) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 70.97, 23.61) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 91.29, 23.61) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (111.61, 23.61) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (131.93, 23.61) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (152.26, 23.61) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (172.58, 23.61) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (192.90, 23.61) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (213.22, 23.61) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (233.54, 23.61) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (253.86, 23.61) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (274.18, 23.61) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (294.50, 23.61) {17};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (314.82, 23.61) {19};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (335.14, 23.61) {21};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (355.46, 23.61) {23};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (375.79, 23.61) {43};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (396.11, 23.61) {2730};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (416.43, 23.61) {2731};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (233.54,  8.47) {functions};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.35, 68.78) {instructions ({\%})};
\end{scope}
\end{tikzpicture}


==> sensitivity_436_afchance.tex <==
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (221.43,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (221.43,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 38.01) --
	(221.43, 38.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 52.44) --
	(221.43, 52.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 66.87) --
	(221.43, 66.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 81.30) --
	(221.43, 81.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 95.73) --
	(221.43, 95.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,110.17) --
	(221.43,110.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,124.60) --
	(221.43,124.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,139.03) --
	(221.43,139.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,153.46) --
	(221.43,153.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,167.89) --
	(221.43,167.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.12, 30.72) --
	( 46.12,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.38, 30.72) --
	( 68.38,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.48, 30.72) --
	(105.48,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.86, 30.72) --
	(151.86,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.24, 30.72) --
	(198.24,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.80) --
	(221.43, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 45.23) --
	(221.43, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 59.66) --
	(221.43, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 74.09) --
	(221.43, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 88.52) --
	(221.43, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,102.95) --
	(221.43,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,117.38) --
	(221.43,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,131.81) --
	(221.43,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,146.24) --
	(221.43,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,160.67) --
	(221.43,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,175.10) --
	(221.43,175.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.77, 30.72) --
	( 37.77,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.47, 30.72) --
	( 54.47,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.29, 30.72) --
	( 82.29,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.67, 30.72) --
	(128.67,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.05, 30.72) --
	(175.05,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 30.72) --
	(221.43,175.17);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.77, 41.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.35, 41.02) -- ( 39.20, 41.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.77, 39.59) -- ( 37.77, 42.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47, 41.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.04, 41.64) -- ( 55.89, 41.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47, 40.21) -- ( 54.47, 43.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.29, 42.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.87, 42.82) -- ( 83.72, 42.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.29, 41.40) -- ( 82.29, 44.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.67, 45.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.25, 45.61) -- (130.10, 45.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.67, 44.19) -- (128.67, 47.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.05, 48.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.62, 48.39) -- (176.48, 48.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.05, 46.96) -- (175.05, 49.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.43, 52.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 52.40) -- (222.85, 52.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.43, 50.97) -- (221.43, 53.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.35, 93.48) -- ( 39.20, 93.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.77, 92.05) -- ( 37.77, 94.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.35, 92.05) rectangle ( 39.20, 94.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.04, 97.96) -- ( 55.89, 97.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47, 96.54) -- ( 54.47, 99.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.04, 96.54) rectangle ( 55.89, 99.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.87,108.08) -- ( 83.72,108.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.29,106.65) -- ( 82.29,109.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.87,106.65) rectangle ( 83.72,109.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.25,126.65) -- (130.10,126.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.67,125.23) -- (128.67,128.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.25,125.23) rectangle (130.10,128.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.62,148.24) -- (176.48,148.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.05,146.81) -- (175.05,149.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.62,146.81) rectangle (176.48,149.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00,175.10) -- (222.85,175.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.43,173.68) -- (221.43,176.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00,173.68) rectangle (222.85,176.53);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 35.81,150.24) --
	( 37.77,152.20) --
	( 39.73,150.24) --
	( 37.77,148.27) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 36.35,173.65) --
	( 39.20,173.65) --
	( 39.20,176.50) --
	( 36.35,176.50) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 37.77, 65.95) --
	( 39.69, 62.62) --
	( 35.85, 62.62) --
	cycle;
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.77, 31.27) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 52.51,148.26) --
	( 54.47,150.22) --
	( 56.43,148.26) --
	( 54.47,146.29) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 53.04,173.28) --
	( 55.89,173.28) --
	( 55.89,176.13) --
	( 53.04,176.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 54.47, 70.86) --
	( 56.39, 67.54) --
	( 52.55, 67.54) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.47, 33.67) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 80.33,145.91) --
	( 82.29,147.87) --
	( 84.26,145.91) --
	( 82.29,143.95) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 80.87,171.79) --
	( 83.72,171.79) --
	( 83.72,174.64) --
	( 80.87,174.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 82.29, 78.83) --
	( 84.22, 75.50) --
	( 80.37, 75.50) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.29, 38.87) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (126.71,145.62) --
	(128.67,147.58) --
	(130.63,145.62) --
	(128.67,143.65) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (127.25,170.12) --
	(130.10,170.12) --
	(130.10,172.97) --
	(127.25,172.97) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (128.67, 86.31) --
	(130.59, 82.98) --
	(126.75, 82.98) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.67, 44.43) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (173.09,144.00) --
	(175.05,145.97) --
	(177.01,144.00) --
	(175.05,142.04) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (173.62,168.43) --
	(176.48,168.43) --
	(176.48,171.28) --
	(173.62,171.28) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (175.05, 91.35) --
	(176.97, 88.03) --
	(173.13, 88.03) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.05, 50.35) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (219.47,143.85) --
	(221.43,145.81) --
	(223.39,143.85) --
	(221.43,141.88) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (220.00,167.42) --
	(222.85,167.42) --
	(222.85,170.27) --
	(220.00,170.27) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (221.43, 93.89) --
	(223.35, 90.56) --
	(219.51, 90.56) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.43, 54.68) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 36.35,173.65) --
	( 39.20,173.65) --
	( 39.20,176.50) --
	( 36.35,176.50) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.77, 31.27) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 53.04,172.94) --
	( 55.89,172.94) --
	( 55.89,175.79) --
	( 53.04,175.79) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.47, 33.67) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 80.87,171.59) --
	( 83.72,171.59) --
	( 83.72,174.44) --
	( 80.87,174.44) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.29, 38.87) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (127.25,169.91) --
	(130.10,169.91) --
	(130.10,172.76) --
	(127.25,172.76) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.67, 44.43) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (173.62,168.15) --
	(176.48,168.15) --
	(176.48,171.00) --
	(173.62,171.00) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.05, 50.35) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (220.00,167.03) --
	(222.85,167.03) --
	(222.85,169.89) --
	(220.00,169.89) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.43, 54.68) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 35.81,129.03) --
	( 37.77,130.99) --
	( 39.73,129.03) --
	( 37.77,127.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 37.77, 67.17) --
	( 39.69, 63.85) --
	( 35.85, 63.85) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 52.51,124.69) --
	( 54.47,126.65) --
	( 56.43,124.69) --
	( 54.47,122.73) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 54.47, 70.89) --
	( 56.39, 67.56) --
	( 52.55, 67.56) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 80.33,123.83) --
	( 82.29,125.79) --
	( 84.26,123.83) --
	( 82.29,121.87) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 82.29, 77.64) --
	( 84.22, 74.31) --
	( 80.37, 74.31) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (126.71,126.83) --
	(128.67,128.79) --
	(130.63,126.83) --
	(128.67,124.87) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (128.67, 84.80) --
	(130.59, 81.48) --
	(126.75, 81.48) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (173.09,126.92) --
	(175.05,128.88) --
	(177.01,126.92) --
	(175.05,124.96) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (175.05, 89.85) --
	(176.97, 86.52) --
	(173.13, 86.52) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (219.47,129.25) --
	(221.43,131.22) --
	(223.39,129.25) --
	(221.43,127.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (221.43, 92.09) --
	(223.35, 88.77) --
	(219.51, 88.77) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.77, 31.27) --
	( 54.47, 33.67) --
	( 82.29, 38.87) --
	(128.67, 44.43) --
	(175.05, 50.35) --
	(221.43, 54.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 37.77, 31.27) --
	( 54.47, 33.67) --
	( 82.29, 38.87) --
	(128.67, 44.43) --
	(175.05, 50.35) --
	(221.43, 54.68);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.77, 63.73) --
	( 54.47, 68.65) --
	( 82.29, 76.61) --
	(128.67, 84.09) --
	(175.05, 89.13) --
	(221.43, 91.67);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.77, 64.95) --
	( 54.47, 68.67) --
	( 82.29, 75.42) --
	(128.67, 82.58) --
	(175.05, 87.63) --
	(221.43, 89.88);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.77,175.07) --
	( 54.47,174.71) --
	( 82.29,173.22) --
	(128.67,171.54) --
	(175.05,169.86) --
	(221.43,168.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 37.77,175.07) --
	( 54.47,174.37) --
	( 82.29,173.01) --
	(128.67,171.34) --
	(175.05,169.58) --
	(221.43,168.46);
\definecolor{drawColor}{RGB}{30,144,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.77,150.24) --
	( 54.47,148.26) --
	( 82.29,145.91) --
	(128.67,145.62) --
	(175.05,144.00) --
	(221.43,143.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.77,129.03) --
	( 54.47,124.69) --
	( 82.29,123.83) --
	(128.67,126.83) --
	(175.05,126.92) --
	(221.43,129.25);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.77, 41.02) --
	( 54.47, 41.64) --
	( 82.29, 42.82) --
	(128.67, 45.61) --
	(175.05, 48.39) --
	(221.43, 52.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.77, 93.48) --
	( 54.47, 97.96) --
	( 82.29,108.08) --
	(128.67,126.65) --
	(175.05,148.24) --
	(221.43,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 27.77) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 42.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 56.63) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 71.06) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 85.49) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 99.92) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,114.35) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,128.78) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,143.21) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,157.64) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,172.07) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 30.80) --
	( 35.92, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 45.23) --
	( 35.92, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 59.66) --
	( 35.92, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 74.09) --
	( 35.92, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 88.52) --
	( 35.92, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,102.95) --
	( 35.92,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,117.38) --
	( 35.92,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,131.81) --
	( 35.92,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,146.24) --
	( 35.92,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,160.67) --
	( 35.92,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,175.10) --
	( 35.92,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 30.80) --
	(224.18, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 45.23) --
	(224.18, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 59.66) --
	(224.18, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 74.09) --
	(224.18, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 88.52) --
	(224.18, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,102.95) --
	(224.18,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,117.38) --
	(224.18,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,131.81) --
	(224.18,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,146.24) --
	(224.18,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,160.67) --
	(224.18,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,175.10) --
	(224.18,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 27.77) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 42.20) {7};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 56.63) {14};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 71.06) {20};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 85.49) {27};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 99.92) {34};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38,114.35) {41};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38,128.78) {48};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38,143.21) {54};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38,157.64) {61};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38,172.07) {68};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.77, 27.97) --
	( 37.77, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.47, 27.97) --
	( 54.47, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.29, 27.97) --
	( 82.29, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.67, 27.97) --
	(128.67, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.05, 27.97) --
	(175.05, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 27.97) --
	(221.43, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.77, 19.71) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.47, 19.71) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 82.29, 19.71) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (128.67, 19.71) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.05, 19.71) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.43, 19.71) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (128.67,  7.44) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.95) {false rate {\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (237.93,102.95) {Edge count (x1000)};
\end{scope}
\end{tikzpicture}


==> sensitivity_436_clusterchance.tex <==
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (221.43,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (221.43,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 38.01) --
	(221.43, 38.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 52.44) --
	(221.43, 52.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 66.87) --
	(221.43, 66.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 81.30) --
	(221.43, 81.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 95.73) --
	(221.43, 95.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,110.17) --
	(221.43,110.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,124.60) --
	(221.43,124.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,139.03) --
	(221.43,139.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,153.46) --
	(221.43,153.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,167.89) --
	(221.43,167.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.11, 30.72) --
	( 59.11,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.48, 30.72) --
	(105.48,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.86, 30.72) --
	(151.86,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.24, 30.72) --
	(198.24,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.80) --
	(221.43, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 45.23) --
	(221.43, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 59.66) --
	(221.43, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 74.09) --
	(221.43, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 88.52) --
	(221.43, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,102.95) --
	(221.43,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,117.38) --
	(221.43,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,131.81) --
	(221.43,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,146.24) --
	(221.43,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,160.67) --
	(221.43,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,175.10) --
	(221.43,175.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.72) --
	( 35.92,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.29, 30.72) --
	( 82.29,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.67, 30.72) --
	(128.67,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.05, 30.72) --
	(175.05,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 30.72) --
	(221.43,175.17);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 46.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49, 46.08) -- ( 37.34, 46.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 44.65) -- ( 35.92, 47.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.29, 46.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.87, 46.19) -- ( 83.72, 46.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.29, 44.76) -- ( 82.29, 47.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.67, 46.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.25, 46.23) -- (130.10, 46.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.67, 44.80) -- (128.67, 47.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.05, 46.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.62, 46.22) -- (176.48, 46.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.05, 44.79) -- (175.05, 47.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.43, 46.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 46.33) -- (222.85, 46.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.43, 44.90) -- (221.43, 47.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49,174.41) -- ( 37.34,174.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92,172.98) -- ( 35.92,175.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49,172.98) rectangle ( 37.34,175.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.87,174.51) -- ( 83.72,174.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.29,173.09) -- ( 82.29,175.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.87,173.09) rectangle ( 83.72,175.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.25,174.58) -- (130.10,174.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.67,173.15) -- (128.67,176.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.25,173.15) rectangle (130.10,176.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.62,174.70) -- (176.48,174.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.05,173.27) -- (175.05,176.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.62,173.27) rectangle (176.48,176.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00,175.10) -- (222.85,175.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.43,173.68) -- (221.43,176.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00,173.68) rectangle (222.85,176.53);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 33.95,114.89) --
	( 35.92,116.85) --
	( 37.88,114.89) --
	( 35.92,112.93) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 34.49,173.68) --
	( 37.34,173.68) --
	( 37.34,176.53) --
	( 34.49,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 35.92, 73.96) --
	( 37.84, 70.64) --
	( 34.00, 70.64) --
	cycle;
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 30.90) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 80.33,119.49) --
	( 82.29,121.45) --
	( 84.26,119.49) --
	( 82.29,117.53) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 80.87,173.65) --
	( 83.72,173.65) --
	( 83.72,176.50) --
	( 80.87,176.50) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 82.29, 75.14) --
	( 84.22, 71.82) --
	( 80.37, 71.82) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.29, 30.92) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (126.71,125.91) --
	(128.67,127.88) --
	(130.63,125.91) --
	(128.67,123.95) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (127.25,173.68) --
	(130.10,173.68) --
	(130.10,176.53) --
	(127.25,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (128.67, 74.93) --
	(130.59, 71.61) --
	(126.75, 71.61) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.67, 30.88) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (173.09,129.82) --
	(175.05,131.78) --
	(177.01,129.82) --
	(175.05,127.86) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (173.62,173.68) --
	(176.48,173.68) --
	(176.48,176.53) --
	(173.62,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (175.05, 75.16) --
	(176.97, 71.83) --
	(173.13, 71.83) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.05, 30.87) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (219.47,137.28) --
	(221.43,139.24) --
	(223.39,137.28) --
	(221.43,135.32) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (220.00,173.68) --
	(222.85,173.68) --
	(222.85,176.53) --
	(220.00,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (221.43, 75.76) --
	(223.35, 72.43) --
	(219.51, 72.43) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.43, 30.86) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 34.49, 35.44) --
	( 37.34, 35.44) --
	( 37.34, 38.29) --
	( 34.49, 38.29) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 30.90) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 80.87, 69.02) --
	( 83.72, 69.02) --
	( 83.72, 71.87) --
	( 80.87, 71.87) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.29, 30.92) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (127.25,101.04) --
	(130.10,101.04) --
	(130.10,103.89) --
	(127.25,103.89) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.67, 30.88) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (173.62,137.31) --
	(176.48,137.31) --
	(176.48,140.17) --
	(173.62,140.17) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.05, 30.87) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (220.00,173.68) --
	(222.85,173.68) --
	(222.85,176.53) --
	(220.00,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.43, 30.86) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 33.95, 54.07) --
	( 35.92, 56.03) --
	( 37.88, 54.07) --
	( 35.92, 52.11) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 35.92, 69.49) --
	( 37.84, 66.17) --
	( 34.00, 66.17) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 80.33, 66.30) --
	( 82.29, 68.26) --
	( 84.26, 66.30) --
	( 82.29, 64.34) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 82.29, 71.23) --
	( 84.22, 67.90) --
	( 80.37, 67.90) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (126.71, 79.23) --
	(128.67, 81.19) --
	(130.63, 79.23) --
	(128.67, 77.27) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (128.67, 71.92) --
	(130.59, 68.59) --
	(126.75, 68.59) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (173.09, 93.28) --
	(175.05, 95.24) --
	(177.01, 93.28) --
	(175.05, 91.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (175.05, 72.72) --
	(176.97, 69.39) --
	(173.13, 69.39) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (219.47,114.52) --
	(221.43,116.48) --
	(223.39,114.52) --
	(221.43,112.56) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (221.43, 74.55) --
	(223.35, 71.22) --
	(219.51, 71.22) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92, 30.90) --
	( 82.29, 30.92) --
	(128.67, 30.88) --
	(175.05, 30.87) --
	(221.43, 30.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.92, 30.90) --
	( 82.29, 30.92) --
	(128.67, 30.88) --
	(175.05, 30.87) --
	(221.43, 30.86);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92, 71.75) --
	( 82.29, 72.93) --
	(128.67, 72.71) --
	(175.05, 72.94) --
	(221.43, 73.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92, 67.28) --
	( 82.29, 69.01) --
	(128.67, 69.70) --
	(175.05, 70.50) --
	(221.43, 72.33);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92,175.10) --
	( 82.29,175.07) --
	(128.67,175.10) --
	(175.05,175.10) --
	(221.43,175.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.92, 36.87) --
	( 82.29, 70.45) --
	(128.67,102.47) --
	(175.05,138.74) --
	(221.43,175.10);
\definecolor{drawColor}{RGB}{30,144,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92,114.89) --
	( 82.29,119.49) --
	(128.67,125.91) --
	(175.05,129.82) --
	(221.43,137.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92, 54.07) --
	( 82.29, 66.30) --
	(128.67, 79.23) --
	(175.05, 93.28) --
	(221.43,114.52);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 46.08) --
	( 82.29, 46.19) --
	(128.67, 46.23) --
	(175.05, 46.22) --
	(221.43, 46.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,174.41) --
	( 82.29,174.51) --
	(128.67,174.58) --
	(175.05,174.70) --
	(221.43,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 27.77) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 42.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 56.63) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 71.06) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 85.49) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 99.92) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,114.35) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,128.78) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,143.21) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,157.64) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,172.07) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 30.80) --
	( 35.92, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 45.23) --
	( 35.92, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 59.66) --
	( 35.92, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 74.09) --
	( 35.92, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 88.52) --
	( 35.92, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,102.95) --
	( 35.92,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,117.38) --
	( 35.92,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,131.81) --
	( 35.92,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,146.24) --
	( 35.92,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,160.67) --
	( 35.92,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,175.10) --
	( 35.92,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 30.80) --
	(224.18, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 45.23) --
	(224.18, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 59.66) --
	(224.18, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 74.09) --
	(224.18, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 88.52) --
	(224.18, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,102.95) --
	(224.18,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,117.38) --
	(224.18,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,131.81) --
	(224.18,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,146.24) --
	(224.18,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,160.67) --
	(224.18,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,175.10) --
	(224.18,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 27.77) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 42.20) {4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 56.63) {9};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 71.06) {13};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 85.49) {18};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 99.92) {22};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38,114.35) {27};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38,128.78) {31};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38,143.21) {36};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38,157.64) {40};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38,172.07) {45};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 27.97) --
	( 35.92, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.29, 27.97) --
	( 82.29, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.67, 27.97) --
	(128.67, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.05, 27.97) --
	(175.05, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 27.97) --
	(221.43, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.92, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 82.29, 19.71) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (128.67, 19.71) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.05, 19.71) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.43, 19.71) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (128.67,  7.44) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.95) {false rate {\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (237.93,102.95) {Edge count (x1000)};
\end{scope}
\end{tikzpicture}


==> sensitivity_436_clustersize.tex <==
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (221.43,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (221.43,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 38.01) --
	(221.43, 38.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 52.44) --
	(221.43, 52.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 66.87) --
	(221.43, 66.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 81.30) --
	(221.43, 81.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 95.73) --
	(221.43, 95.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,110.17) --
	(221.43,110.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,124.60) --
	(221.43,124.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,139.03) --
	(221.43,139.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,153.46) --
	(221.43,153.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,167.89) --
	(221.43,167.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 30.72) --
	( 35.92,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.19, 30.72) --
	( 45.19,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.74, 30.72) --
	( 63.74,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 91.57, 30.72) --
	( 91.57,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.67, 30.72) --
	(128.67,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (184.33, 30.72) --
	(184.33,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.80) --
	(221.43, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 45.23) --
	(221.43, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 59.66) --
	(221.43, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 74.09) --
	(221.43, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 88.52) --
	(221.43, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,102.95) --
	(221.43,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,117.38) --
	(221.43,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,131.81) --
	(221.43,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,146.24) --
	(221.43,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,160.67) --
	(221.43,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,175.10) --
	(221.43,175.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.47, 30.72) --
	( 54.47,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.02, 30.72) --
	( 73.02,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.12, 30.72) --
	(110.12,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.22, 30.72) --
	(147.22,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 30.72) --
	(221.43,175.17);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47, 45.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.04, 45.67) -- ( 55.89, 45.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47, 44.25) -- ( 54.47, 47.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.02, 48.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.59, 48.59) -- ( 74.45, 48.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.02, 47.16) -- ( 73.02, 50.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.12, 46.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.69, 46.24) -- (111.55, 46.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.12, 44.81) -- (110.12, 47.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.22, 45.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.80, 45.81) -- (148.65, 45.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.22, 44.39) -- (147.22, 47.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.43, 45.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 45.67) -- (222.85, 45.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.43, 44.24) -- (221.43, 47.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.04,174.33) -- ( 55.89,174.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47,172.90) -- ( 54.47,175.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.04,172.90) rectangle ( 55.89,175.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.59,175.10) -- ( 74.45,175.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.02,173.68) -- ( 73.02,176.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.59,173.68) rectangle ( 74.45,176.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.69,174.28) -- (111.55,174.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.12,172.86) -- (110.12,175.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.69,172.86) rectangle (111.55,175.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.80,174.41) -- (148.65,174.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.22,172.98) -- (147.22,175.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.80,172.98) rectangle (148.65,175.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00,173.50) -- (222.85,173.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.43,172.07) -- (221.43,174.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00,172.07) rectangle (222.85,174.92);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 52.51,175.04) --
	( 54.47,177.00) --
	( 56.43,175.04) --
	( 54.47,173.08) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 53.04,173.68) --
	( 55.89,173.68) --
	( 55.89,176.53) --
	( 53.04,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 54.47, 59.08) --
	( 56.39, 55.75) --
	( 52.55, 55.75) --
	cycle;
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.47, 30.85) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 71.06,160.07) --
	( 73.02,162.03) --
	( 74.98,160.07) --
	( 73.02,158.11) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 71.59,173.68) --
	( 74.45,173.68) --
	( 74.45,176.53) --
	( 71.59,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 73.02, 71.19) --
	( 74.94, 67.86) --
	( 71.10, 67.86) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.02, 30.85) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (108.16,137.28) --
	(110.12,139.24) --
	(112.08,137.28) --
	(110.12,135.32) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (108.69,173.68) --
	(111.55,173.68) --
	(111.55,176.53) --
	(108.69,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (110.12, 75.76) --
	(112.04, 72.43) --
	(108.20, 72.43) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.12, 30.86) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (145.26,136.15) --
	(147.22,138.11) --
	(149.19,136.15) --
	(147.22,134.19) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (145.80,173.68) --
	(148.65,173.68) --
	(148.65,176.53) --
	(145.80,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (147.22, 77.57) --
	(149.14, 74.25) --
	(145.30, 74.25) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.22, 31.57) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (219.47,136.60) --
	(221.43,138.56) --
	(223.39,136.60) --
	(221.43,134.64) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (220.00,173.68) --
	(222.85,173.68) --
	(222.85,176.53) --
	(220.00,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (221.43, 78.21) --
	(223.35, 74.88) --
	(219.51, 74.88) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.43, 30.85) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 53.04,173.68) --
	( 55.89,173.68) --
	( 55.89,176.53) --
	( 53.04,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.47, 30.85) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 71.59,173.68) --
	( 74.45,173.68) --
	( 74.45,176.53) --
	( 71.59,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.02, 30.85) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (108.69,173.68) --
	(111.55,173.68) --
	(111.55,176.53) --
	(108.69,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.12, 30.86) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (145.80,173.49) --
	(148.65,173.49) --
	(148.65,176.34) --
	(145.80,176.34) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.22, 31.57) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (220.00,173.36) --
	(222.85,173.36) --
	(222.85,176.22) --
	(220.00,176.22) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.43, 30.85) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 52.51,174.95) --
	( 54.47,176.91) --
	( 56.43,174.95) --
	( 54.47,172.98) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 54.47, 58.16) --
	( 56.39, 54.83) --
	( 52.55, 54.83) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 71.06,152.02) --
	( 73.02,153.98) --
	( 74.98,152.02) --
	( 73.02,150.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 73.02, 69.38) --
	( 74.94, 66.05) --
	( 71.10, 66.05) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (108.16,114.52) --
	(110.12,116.48) --
	(112.08,114.52) --
	(110.12,112.56) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (110.12, 74.55) --
	(112.04, 71.22) --
	(108.20, 71.22) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (145.26,107.23) --
	(147.22,109.19) --
	(149.19,107.23) --
	(147.22,105.26) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (147.22, 76.00) --
	(149.14, 72.68) --
	(145.30, 72.68) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (219.47,104.99) --
	(221.43,106.95) --
	(223.39,104.99) --
	(221.43,103.03) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (221.43, 76.55) --
	(223.35, 73.22) --
	(219.51, 73.22) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 54.47, 30.85) --
	( 73.02, 30.85) --
	(110.12, 30.86) --
	(147.22, 31.57) --
	(221.43, 30.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 54.47, 30.85) --
	( 73.02, 30.85) --
	(110.12, 30.86) --
	(147.22, 31.57) --
	(221.43, 30.85);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 54.47, 56.86) --
	( 73.02, 68.97) --
	(110.12, 73.54) --
	(147.22, 75.35) --
	(221.43, 75.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 54.47, 55.94) --
	( 73.02, 67.16) --
	(110.12, 72.33) --
	(147.22, 73.79) --
	(221.43, 74.33);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 54.47,175.10) --
	( 73.02,175.10) --
	(110.12,175.10) --
	(147.22,175.10) --
	(221.43,175.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 54.47,175.10) --
	( 73.02,175.10) --
	(110.12,175.10) --
	(147.22,174.92) --
	(221.43,174.79);
\definecolor{drawColor}{RGB}{30,144,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 54.47,175.04) --
	( 73.02,160.07) --
	(110.12,137.28) --
	(147.22,136.15) --
	(221.43,136.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 54.47,174.95) --
	( 73.02,152.02) --
	(110.12,114.52) --
	(147.22,107.23) --
	(221.43,104.99);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.47, 45.67) --
	( 73.02, 48.59) --
	(110.12, 46.24) --
	(147.22, 45.81) --
	(221.43, 45.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.47,174.33) --
	( 73.02,175.10) --
	(110.12,174.28) --
	(147.22,174.41) --
	(221.43,173.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 27.77) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 42.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 56.63) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 71.06) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 85.49) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 99.92) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,114.35) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,128.78) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,143.21) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,157.64) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,172.07) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 30.80) --
	( 35.92, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 45.23) --
	( 35.92, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 59.66) --
	( 35.92, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 74.09) --
	( 35.92, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 88.52) --
	( 35.92, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,102.95) --
	( 35.92,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,117.38) --
	( 35.92,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,131.81) --
	( 35.92,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,146.24) --
	( 35.92,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,160.67) --
	( 35.92,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,175.10) --
	( 35.92,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 30.80) --
	(224.18, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 45.23) --
	(224.18, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 59.66) --
	(224.18, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 74.09) --
	(224.18, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 88.52) --
	(224.18, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,102.95) --
	(224.18,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,117.38) --
	(224.18,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,131.81) --
	(224.18,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,146.24) --
	(224.18,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,160.67) --
	(224.18,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,175.10) --
	(224.18,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 27.77) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 42.20) {4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 56.63) {9};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 71.06) {13};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 85.49) {18};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 99.92) {22};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38,114.35) {27};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38,128.78) {31};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38,143.21) {36};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38,157.64) {40};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38,172.07) {45};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.47, 27.97) --
	( 54.47, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.02, 27.97) --
	( 73.02, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.12, 27.97) --
	(110.12, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.22, 27.97) --
	(147.22, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 27.97) --
	(221.43, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.47, 19.71) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 73.02, 19.71) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (110.12, 19.71) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (147.22, 19.71) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.43, 19.71) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (128.67,  7.44) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.95) {false rate {\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (237.93,102.95) {Edge count (x1000)};
\end{scope}
\end{tikzpicture}


==> sensitivity_436_fakeentry.tex <==
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (221.43,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (221.43,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 38.01) --
	(221.43, 38.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 52.44) --
	(221.43, 52.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 66.87) --
	(221.43, 66.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 81.30) --
	(221.43, 81.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 95.73) --
	(221.43, 95.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,110.17) --
	(221.43,110.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,124.60) --
	(221.43,124.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,139.03) --
	(221.43,139.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,153.46) --
	(221.43,153.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,167.89) --
	(221.43,167.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.84, 30.72) --
	( 66.84,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.67, 30.72) --
	(128.67,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.51, 30.72) --
	(190.51,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.80) --
	(221.43, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 45.23) --
	(221.43, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 59.66) --
	(221.43, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 74.09) --
	(221.43, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 88.52) --
	(221.43, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,102.95) --
	(221.43,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,117.38) --
	(221.43,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,131.81) --
	(221.43,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,146.24) --
	(221.43,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,160.67) --
	(221.43,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,175.10) --
	(221.43,175.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.72) --
	( 35.92,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.75, 30.72) --
	( 97.75,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.59, 30.72) --
	(159.59,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 30.72) --
	(221.43,175.17);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 49.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49, 49.44) -- ( 37.34, 49.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 48.01) -- ( 35.92, 50.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.75, 50.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.33, 50.95) -- ( 99.18, 50.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.75, 49.53) -- ( 97.75, 52.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.59, 51.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.16, 51.71) -- (161.02, 51.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.59, 50.29) -- (159.59, 53.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.43, 52.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 52.21) -- (222.85, 52.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.43, 50.78) -- (221.43, 53.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49,172.66) -- ( 37.34,172.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92,171.23) -- ( 35.92,174.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49,171.23) rectangle ( 37.34,174.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.33,175.10) -- ( 99.18,175.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.75,173.68) -- ( 97.75,176.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.33,173.68) rectangle ( 99.18,176.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.16,174.16) -- (161.02,174.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.59,172.74) -- (159.59,175.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.16,172.74) rectangle (161.02,175.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00,173.83) -- (222.85,173.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.43,172.40) -- (221.43,175.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00,172.40) rectangle (222.85,175.26);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 33.95,151.02) --
	( 35.92,152.99) --
	( 37.88,151.02) --
	( 35.92,149.06) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 34.49,173.30) --
	( 37.34,173.30) --
	( 37.34,176.15) --
	( 34.49,176.15) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 35.92, 94.46) --
	( 37.84, 91.13) --
	( 34.00, 91.13) --
	cycle;
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 53.88) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 95.79,147.07) --
	( 97.75,149.03) --
	( 99.72,147.07) --
	( 97.75,145.11) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 96.33,169.86) --
	( 99.18,169.86) --
	( 99.18,172.71) --
	( 96.33,172.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 97.75, 93.73) --
	( 99.67, 90.40) --
	( 95.83, 90.40) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.75, 55.76) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (157.63,145.54) --
	(159.59,147.50) --
	(161.55,145.54) --
	(159.59,143.57) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (158.16,168.23) --
	(161.02,168.23) --
	(161.02,171.08) --
	(158.16,171.08) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (159.59, 93.25) --
	(161.51, 89.92) --
	(157.67, 89.92) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.59, 54.23) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (219.47,143.59) --
	(221.43,145.55) --
	(223.39,143.59) --
	(221.43,141.63) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (220.00,167.42) --
	(222.85,167.42) --
	(222.85,170.27) --
	(220.00,170.27) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (221.43, 93.92) --
	(223.35, 90.59) --
	(219.51, 90.59) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.43, 54.68) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 34.49,172.32) --
	( 37.34,172.32) --
	( 37.34,175.18) --
	( 34.49,175.18) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 53.88) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 96.33,169.67) --
	( 99.18,169.67) --
	( 99.18,172.52) --
	( 96.33,172.52) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.75, 55.76) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (158.16,167.72) --
	(161.02,167.72) --
	(161.02,170.57) --
	(158.16,170.57) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.59, 54.23) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (220.00,167.03) --
	(222.85,167.03) --
	(222.85,169.89) --
	(220.00,169.89) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.43, 54.68) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 33.95,134.58) --
	( 35.92,136.54) --
	( 37.88,134.58) --
	( 35.92,132.61) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 35.92, 92.29) --
	( 37.84, 88.96) --
	( 34.00, 88.96) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 95.79,131.12) --
	( 97.75,133.08) --
	( 99.72,131.12) --
	( 97.75,129.16) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 97.75, 91.96) --
	( 99.67, 88.63) --
	( 95.83, 88.63) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (157.63,130.19) --
	(159.59,132.15) --
	(161.55,130.19) --
	(159.59,128.23) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (159.59, 91.49) --
	(161.51, 88.16) --
	(157.67, 88.16) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (219.47,129.28) --
	(221.43,131.24) --
	(223.39,129.28) --
	(221.43,127.32) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (221.43, 91.89) --
	(223.35, 88.57) --
	(219.51, 88.57) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92, 53.88) --
	( 97.75, 55.76) --
	(159.59, 54.23) --
	(221.43, 54.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.92, 53.88) --
	( 97.75, 55.76) --
	(159.59, 54.23) --
	(221.43, 54.68);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92, 92.24) --
	( 97.75, 91.51) --
	(159.59, 91.03) --
	(221.43, 91.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92, 90.07) --
	( 97.75, 89.74) --
	(159.59, 89.27) --
	(221.43, 89.68);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92,174.73) --
	( 97.75,171.29) --
	(159.59,169.65) --
	(221.43,168.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.92,173.75) --
	( 97.75,171.09) --
	(159.59,169.15) --
	(221.43,168.46);
\definecolor{drawColor}{RGB}{30,144,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92,151.02) --
	( 97.75,147.07) --
	(159.59,145.54) --
	(221.43,143.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92,134.58) --
	( 97.75,131.12) --
	(159.59,130.19) --
	(221.43,129.28);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 49.44) --
	( 97.75, 50.95) --
	(159.59, 51.71) --
	(221.43, 52.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,172.66) --
	( 97.75,175.10) --
	(159.59,174.16) --
	(221.43,173.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 27.77) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 42.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 56.63) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 71.06) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 85.49) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 99.92) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,114.35) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,128.78) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,143.21) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,157.64) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,172.07) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 30.80) --
	( 35.92, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 45.23) --
	( 35.92, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 59.66) --
	( 35.92, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 74.09) --
	( 35.92, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 88.52) --
	( 35.92, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,102.95) --
	( 35.92,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,117.38) --
	( 35.92,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,131.81) --
	( 35.92,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,146.24) --
	( 35.92,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,160.67) --
	( 35.92,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,175.10) --
	( 35.92,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 30.80) --
	(224.18, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 45.23) --
	(224.18, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 59.66) --
	(224.18, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 74.09) --
	(224.18, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 88.52) --
	(224.18, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,102.95) --
	(224.18,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,117.38) --
	(224.18,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,131.81) --
	(224.18,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,146.24) --
	(224.18,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,160.67) --
	(224.18,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,175.10) --
	(224.18,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 27.77) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 42.20) {7};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 56.63) {14};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 71.06) {21};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 85.49) {27};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 99.92) {34};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38,114.35) {41};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38,128.78) {48};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38,143.21) {55};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38,157.64) {62};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38,172.07) {69};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 27.97) --
	( 35.92, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.75, 27.97) --
	( 97.75, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.59, 27.97) --
	(159.59, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 27.97) --
	(221.43, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.92, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.75, 19.71) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.59, 19.71) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.43, 19.71) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (128.67,  7.44) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.95) {false rate {\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (237.93,102.95) {Edge count (x1000)};
\end{scope}
\end{tikzpicture}


==> sensitivity_436_fakeft.tex <==
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (221.43,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (221.43,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 38.01) --
	(221.43, 38.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 52.44) --
	(221.43, 52.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 66.87) --
	(221.43, 66.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 81.30) --
	(221.43, 81.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 95.73) --
	(221.43, 95.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,110.17) --
	(221.43,110.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,124.60) --
	(221.43,124.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,139.03) --
	(221.43,139.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,153.46) --
	(221.43,153.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,167.89) --
	(221.43,167.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.11, 30.72) --
	( 59.11,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.48, 30.72) --
	(105.48,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.86, 30.72) --
	(151.86,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.24, 30.72) --
	(198.24,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.80) --
	(221.43, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 45.23) --
	(221.43, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 59.66) --
	(221.43, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 74.09) --
	(221.43, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 88.52) --
	(221.43, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,102.95) --
	(221.43,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,117.38) --
	(221.43,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,131.81) --
	(221.43,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,146.24) --
	(221.43,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,160.67) --
	(221.43,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,175.10) --
	(221.43,175.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.72) --
	( 35.92,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.29, 30.72) --
	( 82.29,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.67, 30.72) --
	(128.67,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.05, 30.72) --
	(175.05,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 30.72) --
	(221.43,175.17);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 52.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49, 52.06) -- ( 37.34, 52.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 50.64) -- ( 35.92, 53.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.29, 52.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.87, 52.06) -- ( 83.72, 52.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.29, 50.63) -- ( 82.29, 53.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.67, 52.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.25, 52.08) -- (130.10, 52.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.67, 50.66) -- (128.67, 53.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.05, 52.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.62, 52.17) -- (176.48, 52.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.05, 50.74) -- (175.05, 53.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.43, 52.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 52.40) -- (222.85, 52.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.43, 50.97) -- (221.43, 53.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49,174.06) -- ( 37.34,174.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92,172.64) -- ( 35.92,175.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49,172.64) rectangle ( 37.34,175.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.87,173.90) -- ( 83.72,173.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.29,172.47) -- ( 82.29,175.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.87,172.47) rectangle ( 83.72,175.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.25,174.14) -- (130.10,174.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.67,172.71) -- (128.67,175.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.25,172.71) rectangle (130.10,175.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.62,174.10) -- (176.48,174.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.05,172.68) -- (175.05,175.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.62,172.68) rectangle (176.48,175.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00,175.10) -- (222.85,175.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.43,173.68) -- (221.43,176.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00,173.68) rectangle (222.85,176.53);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 33.95,129.23) --
	( 35.92,131.19) --
	( 37.88,129.23) --
	( 35.92,127.26) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 34.49,167.02) --
	( 37.34,167.02) --
	( 37.34,169.87) --
	( 34.49,169.87) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 35.92, 94.45) --
	( 37.84, 91.13) --
	( 34.00, 91.13) --
	cycle;
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 55.63) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 80.33,132.90) --
	( 82.29,134.87) --
	( 84.26,132.90) --
	( 82.29,130.94) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 80.87,167.32) --
	( 83.72,167.32) --
	( 83.72,170.17) --
	( 80.87,170.17) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 82.29, 93.19) --
	( 84.22, 89.87) --
	( 80.37, 89.87) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.29, 54.49) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (126.71,137.48) --
	(128.67,139.44) --
	(130.63,137.48) --
	(128.67,135.52) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (127.25,167.35) --
	(130.10,167.35) --
	(130.10,170.21) --
	(127.25,170.21) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (128.67, 93.48) --
	(130.59, 90.15) --
	(126.75, 90.15) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.67, 54.09) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (173.09,140.39) --
	(175.05,142.35) --
	(177.01,140.39) --
	(175.05,138.42) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (173.62,167.29) --
	(176.48,167.29) --
	(176.48,170.15) --
	(173.62,170.15) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (175.05, 93.55) --
	(176.97, 90.22) --
	(173.13, 90.22) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.05, 54.17) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (219.47,143.41) --
	(221.43,145.37) --
	(223.39,143.41) --
	(221.43,141.44) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (220.00,167.42) --
	(222.85,167.42) --
	(222.85,170.27) --
	(220.00,170.27) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (221.43, 94.14) --
	(223.35, 90.81) --
	(219.51, 90.81) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.43, 54.69) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 34.49,165.93) --
	( 37.34,165.93) --
	( 37.34,168.79) --
	( 34.49,168.79) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 55.63) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 80.87,166.90) --
	( 83.72,166.90) --
	( 83.72,169.75) --
	( 80.87,169.75) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.29, 54.49) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (127.25,166.99) --
	(130.10,166.99) --
	(130.10,169.85) --
	(127.25,169.85) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.67, 54.09) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (173.62,166.88) --
	(176.48,166.88) --
	(176.48,169.73) --
	(173.62,169.73) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.05, 54.17) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (220.00,167.03) --
	(222.85,167.03) --
	(222.85,169.89) --
	(220.00,169.89) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.43, 54.69) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 33.95,111.16) --
	( 35.92,113.12) --
	( 37.88,111.16) --
	( 35.92,109.20) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 35.92, 92.30) --
	( 37.84, 88.97) --
	( 34.00, 88.97) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 80.33,114.11) --
	( 82.29,116.07) --
	( 84.26,114.11) --
	( 82.29,112.15) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 82.29, 91.23) --
	( 84.22, 87.90) --
	( 80.37, 87.90) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (126.71,121.37) --
	(128.67,123.34) --
	(130.63,121.37) --
	(128.67,119.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (128.67, 91.30) --
	(130.59, 87.97) --
	(126.75, 87.97) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (173.09,124.20) --
	(175.05,126.17) --
	(177.01,124.20) --
	(175.05,122.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (175.05, 91.87) --
	(176.97, 88.54) --
	(173.13, 88.54) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (219.47,128.44) --
	(221.43,130.41) --
	(223.39,128.44) --
	(221.43,126.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (221.43, 91.94) --
	(223.35, 88.61) --
	(219.51, 88.61) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92, 55.63) --
	( 82.29, 54.49) --
	(128.67, 54.09) --
	(175.05, 54.17) --
	(221.43, 54.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.92, 55.63) --
	( 82.29, 54.49) --
	(128.67, 54.09) --
	(175.05, 54.17) --
	(221.43, 54.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92, 92.24) --
	( 82.29, 90.98) --
	(128.67, 91.26) --
	(175.05, 91.33) --
	(221.43, 91.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92, 90.08) --
	( 82.29, 89.01) --
	(128.67, 89.08) --
	(175.05, 89.65) --
	(221.43, 89.72);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92,168.44) --
	( 82.29,168.74) --
	(128.67,168.78) --
	(175.05,168.72) --
	(221.43,168.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.92,167.36) --
	( 82.29,168.32) --
	(128.67,168.42) --
	(175.05,168.30) --
	(221.43,168.46);
\definecolor{drawColor}{RGB}{30,144,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92,129.23) --
	( 82.29,132.90) --
	(128.67,137.48) --
	(175.05,140.39) --
	(221.43,143.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92,111.16) --
	( 82.29,114.11) --
	(128.67,121.37) --
	(175.05,124.20) --
	(221.43,128.44);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 52.06) --
	( 82.29, 52.06) --
	(128.67, 52.08) --
	(175.05, 52.17) --
	(221.43, 52.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,174.06) --
	( 82.29,173.90) --
	(128.67,174.14) --
	(175.05,174.10) --
	(221.43,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 27.77) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 42.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 56.63) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 71.06) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 85.49) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 99.92) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,114.35) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,128.78) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,143.21) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,157.64) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,172.07) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 30.80) --
	( 35.92, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 45.23) --
	( 35.92, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 59.66) --
	( 35.92, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 74.09) --
	( 35.92, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 88.52) --
	( 35.92, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,102.95) --
	( 35.92,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,117.38) --
	( 35.92,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,131.81) --
	( 35.92,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,146.24) --
	( 35.92,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,160.67) --
	( 35.92,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,175.10) --
	( 35.92,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 30.80) --
	(224.18, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 45.23) --
	(224.18, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 59.66) --
	(224.18, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 74.09) --
	(224.18, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 88.52) --
	(224.18, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,102.95) --
	(224.18,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,117.38) --
	(224.18,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,131.81) --
	(224.18,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,146.24) --
	(224.18,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,160.67) --
	(224.18,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,175.10) --
	(224.18,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 27.77) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 42.20) {7};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 56.63) {14};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 71.06) {20};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 85.49) {27};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 99.92) {34};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38,114.35) {41};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38,128.78) {48};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38,143.21) {54};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38,157.64) {61};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38,172.07) {68};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 27.97) --
	( 35.92, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.29, 27.97) --
	( 82.29, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.67, 27.97) --
	(128.67, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.05, 27.97) --
	(175.05, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 27.97) --
	(221.43, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.92, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 82.29, 19.71) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (128.67, 19.71) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.05, 19.71) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.43, 19.71) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (128.67,  7.44) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.95) {false rate {\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (237.93,102.95) {Edge count (x1000)};
\end{scope}
\end{tikzpicture}


==> sensitivity_436_links.tex <==
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (247.44,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (247.44,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 38.01) --
	(247.44, 38.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 52.44) --
	(247.44, 52.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 66.87) --
	(247.44, 66.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 81.30) --
	(247.44, 81.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 95.73) --
	(247.44, 95.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,110.17) --
	(247.44,110.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,124.60) --
	(247.44,124.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,139.03) --
	(247.44,139.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,153.46) --
	(247.44,153.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,167.89) --
	(247.44,167.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.55, 30.72) --
	( 47.55,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 72.93, 30.72) --
	( 72.93,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.24, 30.72) --
	(115.24,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (168.12, 30.72) --
	(168.12,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (221.00, 30.72) --
	(221.00,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.80) --
	(247.44, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 45.23) --
	(247.44, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 59.66) --
	(247.44, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 74.09) --
	(247.44, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 88.52) --
	(247.44, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,102.95) --
	(247.44,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,117.38) --
	(247.44,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,131.81) --
	(247.44,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,146.24) --
	(247.44,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,160.67) --
	(247.44,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,175.10) --
	(247.44,175.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.03, 30.72) --
	( 38.03,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.07, 30.72) --
	( 57.07,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80, 30.72) --
	( 88.80,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.68, 30.72) --
	(141.68,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.56, 30.72) --
	(194.56,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.44, 30.72) --
	(247.44,175.17);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.03,111.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.07,119.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.80,121.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.68,127.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.56,135.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.44,139.35) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.03,153.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.07,150.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.80,147.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.68,150.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.56,150.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.44,150.71) circle (  1.43);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.03, 84.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.07,101.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.80,115.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.68,122.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.56,132.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.44,137.53) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.03,140.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.07,140.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.80,142.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.68,146.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.56,148.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.44,149.72) circle (  1.43);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.03, 83.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.07,100.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.80,113.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.68,120.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.56,131.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.44,137.16) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.03,147.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.07,142.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.80,143.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.68,146.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.56,147.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.44,149.82) circle (  1.43);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 38.03,111.15) --
	( 57.07,119.16) --
	( 88.80,121.39) --
	(141.68,127.00) --
	(194.56,135.86) --
	(247.44,139.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 38.03, 84.91) --
	( 57.07,101.17) --
	( 88.80,115.34) --
	(141.68,122.18) --
	(194.56,132.06) --
	(247.44,137.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.03, 83.27) --
	( 57.07,100.73) --
	( 88.80,113.06) --
	(141.68,120.97) --
	(194.56,131.34) --
	(247.44,137.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 38.03,153.78) --
	( 57.07,150.24) --
	( 88.80,147.44) --
	(141.68,150.06) --
	(194.56,150.45) --
	(247.44,150.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 38.03,140.67) --
	( 57.07,140.03) --
	( 88.80,142.12) --
	(141.68,146.38) --
	(194.56,148.13) --
	(247.44,149.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.03,147.23) --
	( 57.07,142.69) --
	( 88.80,143.08) --
	(141.68,146.55) --
	(194.56,147.83) --
	(247.44,149.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 27.77) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 42.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 56.63) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 71.06) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 85.49) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 99.92) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,114.35) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,128.78) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,143.21) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,157.64) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,172.07) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 30.80) --
	( 35.92, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 45.23) --
	( 35.92, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 59.66) --
	( 35.92, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 74.09) --
	( 35.92, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 88.52) --
	( 35.92, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,102.95) --
	( 35.92,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,117.38) --
	( 35.92,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,131.81) --
	( 35.92,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,146.24) --
	( 35.92,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,160.67) --
	( 35.92,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,175.10) --
	( 35.92,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.03, 27.97) --
	( 38.03, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.07, 27.97) --
	( 57.07, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80, 27.97) --
	( 88.80, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.68, 27.97) --
	(141.68, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.56, 27.97) --
	(194.56, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.44, 27.97) --
	(247.44, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.03, 19.71) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 57.07, 19.71) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.80, 19.71) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (141.68, 19.71) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (194.56, 19.71) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (247.44, 19.71) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (141.68,  7.44) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.95) {fraction of broken pairs {\%}};
\end{scope}
\end{tikzpicture}


==> sensitivity_436_opaque.tex <==
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 38.01) --
	(217.03, 38.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 52.44) --
	(217.03, 52.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 66.87) --
	(217.03, 66.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 81.30) --
	(217.03, 81.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 95.73) --
	(217.03, 95.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,110.17) --
	(217.03,110.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,124.60) --
	(217.03,124.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,139.03) --
	(217.03,139.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,153.46) --
	(217.03,153.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,167.89) --
	(217.03,167.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.73, 30.72) --
	( 37.73,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.26, 30.72) --
	( 42.26,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.56, 30.72) --
	( 58.56,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.31, 30.72) --
	( 99.31,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (149.11, 30.72) --
	(149.11,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.39, 30.72) --
	(194.39,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.80) --
	(217.03, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 45.23) --
	(217.03, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 59.66) --
	(217.03, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 74.09) --
	(217.03, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 88.52) --
	(217.03, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,102.95) --
	(217.03,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,117.38) --
	(217.03,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,131.81) --
	(217.03,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,146.24) --
	(217.03,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,160.67) --
	(217.03,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,175.10) --
	(217.03,175.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.72) --
	( 35.92,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.54, 30.72) --
	( 39.54,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.97, 30.72) --
	( 44.97,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.14, 30.72) --
	( 72.14,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.47, 30.72) --
	(126.47,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.75, 30.72) --
	(171.75,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.72) --
	(217.03,175.17);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 34.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49, 34.67) -- ( 37.34, 34.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 33.25) -- ( 35.92, 36.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.54, 35.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.11, 35.39) -- ( 40.97, 35.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.54, 33.96) -- ( 39.54, 36.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.97, 36.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.55, 36.44) -- ( 46.40, 36.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.97, 35.01) -- ( 44.97, 37.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.14, 41.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.71, 41.61) -- ( 73.57, 41.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.14, 40.18) -- ( 72.14, 43.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47, 52.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05, 52.04) -- (127.90, 52.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47, 50.61) -- (126.47, 53.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75, 61.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32, 61.01) -- (173.18, 61.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75, 59.59) -- (171.75, 62.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 69.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 69.65) -- (218.45, 69.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 68.22) -- (217.03, 71.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49, 85.46) -- ( 37.34, 85.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 84.03) -- ( 35.92, 86.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49, 84.03) rectangle ( 37.34, 86.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.11, 88.83) -- ( 40.97, 88.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.54, 87.40) -- ( 39.54, 90.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.11, 87.40) rectangle ( 40.97, 90.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.55, 90.12) -- ( 46.40, 90.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.97, 88.69) -- ( 44.97, 91.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.55, 88.69) rectangle ( 46.40, 91.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.71,103.03) -- ( 73.57,103.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.14,101.60) -- ( 72.14,104.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.71,101.60) rectangle ( 73.57,104.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05,129.44) -- (127.90,129.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47,128.01) -- (126.47,130.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05,128.01) rectangle (127.90,130.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32,152.52) -- (173.18,152.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75,151.09) -- (171.75,153.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32,151.09) rectangle (173.18,153.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,175.10) -- (218.45,175.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03,173.68) -- (217.03,176.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,173.68) rectangle (218.45,176.53);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 33.95,151.83) --
	( 35.92,153.79) --
	( 37.88,151.83) --
	( 35.92,149.87) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 34.49,156.02) --
	( 37.34,156.02) --
	( 37.34,158.88) --
	( 34.49,158.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 35.92, 89.95) --
	( 37.84, 86.62) --
	( 34.00, 86.62) --
	cycle;
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 62.11) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 37.58,137.42) --
	( 39.54,139.39) --
	( 41.50,137.42) --
	( 39.54,135.46) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 38.11,158.88) --
	( 40.97,158.88) --
	( 40.97,161.73) --
	( 38.11,161.73) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 39.54, 94.03) --
	( 41.46, 90.70) --
	( 37.62, 90.70) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.54, 64.84) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 43.01,140.52) --
	( 44.97,142.48) --
	( 46.93,140.52) --
	( 44.97,138.55) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 43.55,161.87) --
	( 46.40,161.87) --
	( 46.40,164.72) --
	( 43.55,164.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 44.97, 93.55) --
	( 46.89, 90.22) --
	( 43.05, 90.22) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.97, 59.87) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 70.18,144.37) --
	( 72.14,146.33) --
	( 74.10,144.37) --
	( 72.14,142.41) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 70.71,167.42) --
	( 73.57,167.42) --
	( 73.57,170.27) --
	( 70.71,170.27) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 72.14, 93.86) --
	( 74.06, 90.53) --
	( 70.22, 90.53) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.14, 54.70) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (124.51,145.09) --
	(126.47,147.05) --
	(128.43,145.09) --
	(126.47,143.13) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (125.05,170.49) --
	(127.90,170.49) --
	(127.90,173.34) --
	(125.05,173.34) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (126.47, 92.64) --
	(128.39, 89.31) --
	(124.55, 89.31) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.47, 47.78) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (169.79,145.98) --
	(171.75,147.94) --
	(173.71,145.98) --
	(171.75,144.01) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (170.32,171.40) --
	(173.18,171.40) --
	(173.18,174.25) --
	(170.32,174.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (171.75, 91.52) --
	(173.67, 88.20) --
	(169.83, 88.20) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.75, 44.59) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,144.94) --
	(217.03,146.90) --
	(218.99,144.94) --
	(217.03,142.98) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,171.87) --
	(218.45,171.87) --
	(218.45,174.72) --
	(215.60,174.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 89.33) --
	(218.95, 86.00) --
	(215.11, 86.00) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 42.65) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 34.49,157.08) --
	( 37.34,157.08) --
	( 37.34,159.93) --
	( 34.49,159.93) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 61.05) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 38.11,158.88) --
	( 40.97,158.88) --
	( 40.97,161.73) --
	( 38.11,161.73) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.54, 64.84) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 43.55,161.62) --
	( 46.40,161.62) --
	( 46.40,164.47) --
	( 43.55,164.47) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.97, 59.87) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 70.71,167.03) --
	( 73.57,167.03) --
	( 73.57,169.89) --
	( 70.71,169.89) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.14, 54.70) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (125.05,170.24) --
	(127.90,170.24) --
	(127.90,173.09) --
	(125.05,173.09) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.47, 47.78) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (170.32,171.16) --
	(173.18,171.16) --
	(173.18,174.02) --
	(170.32,174.02) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.75, 44.59) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,171.51) --
	(218.45,171.51) --
	(218.45,174.36) --
	(215.60,174.36) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 42.65) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 33.95,155.28) --
	( 35.92,157.24) --
	( 37.88,155.28) --
	( 35.92,153.32) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 35.92, 86.14) --
	( 37.84, 82.81) --
	( 34.00, 82.81) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 37.58,134.02) --
	( 39.54,135.98) --
	( 41.50,134.02) --
	( 39.54,132.05) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 39.54, 92.62) --
	( 41.46, 89.29) --
	( 37.62, 89.29) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 43.01,133.33) --
	( 44.97,135.29) --
	( 46.93,133.33) --
	( 44.97,131.37) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 44.97, 91.82) --
	( 46.89, 88.49) --
	( 43.05, 88.49) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 70.18,129.44) --
	( 72.14,131.40) --
	( 74.10,129.44) --
	( 72.14,127.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 72.14, 92.41) --
	( 74.06, 89.08) --
	( 70.22, 89.08) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (124.51,124.50) --
	(126.47,126.46) --
	(128.43,124.50) --
	(126.47,122.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (126.47, 91.61) --
	(128.39, 88.28) --
	(124.55, 88.28) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (169.79,121.77) --
	(171.75,123.73) --
	(173.71,121.77) --
	(171.75,119.80) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (171.75, 90.92) --
	(173.67, 87.59) --
	(169.83, 87.59) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,118.98) --
	(217.03,120.94) --
	(218.99,118.98) --
	(217.03,117.02) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 89.60) --
	(218.95, 86.27) --
	(215.11, 86.27) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92, 62.11) --
	( 39.54, 64.84) --
	( 44.97, 59.87) --
	( 72.14, 54.70) --
	(126.47, 47.78) --
	(171.75, 44.59) --
	(217.03, 42.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.92, 61.05) --
	( 39.54, 64.84) --
	( 44.97, 59.87) --
	( 72.14, 54.70) --
	(126.47, 47.78) --
	(171.75, 44.59) --
	(217.03, 42.65);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92, 87.73) --
	( 39.54, 91.81) --
	( 44.97, 91.33) --
	( 72.14, 91.64) --
	(126.47, 90.42) --
	(171.75, 89.30) --
	(217.03, 87.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92, 83.92) --
	( 39.54, 90.40) --
	( 44.97, 89.60) --
	( 72.14, 90.19) --
	(126.47, 89.39) --
	(171.75, 88.70) --
	(217.03, 87.38);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92,157.45) --
	( 39.54,160.30) --
	( 44.97,163.29) --
	( 72.14,168.84) --
	(126.47,171.92) --
	(171.75,172.82) --
	(217.03,173.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.92,158.50) --
	( 39.54,160.30) --
	( 44.97,163.05) --
	( 72.14,168.46) --
	(126.47,171.66) --
	(171.75,172.59) --
	(217.03,172.93);
\definecolor{drawColor}{RGB}{30,144,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92,151.83) --
	( 39.54,137.42) --
	( 44.97,140.52) --
	( 72.14,144.37) --
	(126.47,145.09) --
	(171.75,145.98) --
	(217.03,144.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92,155.28) --
	( 39.54,134.02) --
	( 44.97,133.33) --
	( 72.14,129.44) --
	(126.47,124.50) --
	(171.75,121.77) --
	(217.03,118.98);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 34.67) --
	( 39.54, 35.39) --
	( 44.97, 36.44) --
	( 72.14, 41.61) --
	(126.47, 52.04) --
	(171.75, 61.01) --
	(217.03, 69.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 85.46) --
	( 39.54, 88.83) --
	( 44.97, 90.12) --
	( 72.14,103.03) --
	(126.47,129.44) --
	(171.75,152.52) --
	(217.03,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 27.77) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 42.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 56.63) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 71.06) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 85.49) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 99.92) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,114.35) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,128.78) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,143.21) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,157.64) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,172.07) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 30.80) --
	( 35.92, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 45.23) --
	( 35.92, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 59.66) --
	( 35.92, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 74.09) --
	( 35.92, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 88.52) --
	( 35.92, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,102.95) --
	( 35.92,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,117.38) --
	( 35.92,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,131.81) --
	( 35.92,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,146.24) --
	( 35.92,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,160.67) --
	( 35.92,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,175.10) --
	( 35.92,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.80) --
	(219.78, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 45.23) --
	(219.78, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 59.66) --
	(219.78, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 74.09) --
	(219.78, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 88.52) --
	(219.78, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,102.95) --
	(219.78,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,117.38) --
	(219.78,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,131.81) --
	(219.78,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,146.24) --
	(219.78,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,160.67) --
	(219.78,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,175.10) --
	(219.78,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 27.77) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 42.20) {14};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 56.63) {27};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 71.06) {41};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 85.49) {54};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 99.92) {68};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,114.35) {81};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,128.78) {95};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,143.21) {109};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,157.64) {122};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,172.07) {136};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 27.97) --
	( 35.92, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.54, 27.97) --
	( 39.54, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.97, 27.97) --
	( 44.97, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.14, 27.97) --
	( 72.14, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.47, 27.97) --
	(126.47, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.75, 27.97) --
	(171.75, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 27.97) --
	(217.03, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.92, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.54, 19.71) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.97, 19.71) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.14, 19.71) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (126.47, 19.71) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.75, 19.71) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.03, 19.71) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (126.47,  7.44) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.95) {false rate {\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (237.93,102.95) {Edge count (x1000)};
\end{scope}
\end{tikzpicture}


==> sensitivity_445_afchance.tex <==
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 38.01) --
	(217.03, 38.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 52.44) --
	(217.03, 52.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 66.87) --
	(217.03, 66.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 81.30) --
	(217.03, 81.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 95.73) --
	(217.03, 95.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,110.17) --
	(217.03,110.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,124.60) --
	(217.03,124.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,139.03) --
	(217.03,139.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,153.46) --
	(217.03,153.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,167.89) --
	(217.03,167.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.88, 30.72) --
	( 45.88,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.61, 30.72) --
	( 67.61,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (103.83, 30.72) --
	(103.83,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (149.11, 30.72) --
	(149.11,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.39, 30.72) --
	(194.39,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.80) --
	(217.03, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 45.23) --
	(217.03, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 59.66) --
	(217.03, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 74.09) --
	(217.03, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 88.52) --
	(217.03, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,102.95) --
	(217.03,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,117.38) --
	(217.03,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,131.81) --
	(217.03,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,146.24) --
	(217.03,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,160.67) --
	(217.03,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,175.10) --
	(217.03,175.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.73, 30.72) --
	( 37.73,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.03, 30.72) --
	( 54.03,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.19, 30.72) --
	( 81.19,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.47, 30.72) --
	(126.47,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.75, 30.72) --
	(171.75,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.72) --
	(217.03,175.17);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.73, 39.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.30, 39.84) -- ( 39.15, 39.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.73, 38.42) -- ( 37.73, 41.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.03, 40.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.60, 40.53) -- ( 55.45, 40.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.03, 39.10) -- ( 54.03, 41.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 42.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.77, 42.01) -- ( 82.62, 42.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 40.58) -- ( 81.19, 43.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47, 44.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05, 44.03) -- (127.90, 44.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47, 42.60) -- (126.47, 45.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75, 47.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32, 47.44) -- (173.18, 47.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75, 46.01) -- (171.75, 48.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 51.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 51.20) -- (218.45, 51.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 49.77) -- (217.03, 52.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.30, 97.52) -- ( 39.15, 97.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.73, 96.09) -- ( 37.73, 98.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.30, 96.09) rectangle ( 39.15, 98.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.60,102.04) -- ( 55.45,102.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.03,100.61) -- ( 54.03,103.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.60,100.61) rectangle ( 55.45,103.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.77,112.92) -- ( 82.62,112.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19,111.50) -- ( 81.19,114.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.77,111.50) rectangle ( 82.62,114.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05,128.62) -- (127.90,128.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47,127.20) -- (126.47,130.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05,127.20) rectangle (127.90,130.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32,151.30) -- (173.18,151.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75,149.87) -- (171.75,152.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32,149.87) rectangle (173.18,152.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,175.10) -- (218.45,175.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03,173.68) -- (217.03,176.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,173.68) rectangle (218.45,176.53);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 35.77,152.06) --
	( 37.73,154.02) --
	( 39.69,152.06) --
	( 37.73,150.10) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 36.30,173.59) --
	( 39.15,173.59) --
	( 39.15,176.44) --
	( 36.30,176.44) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 37.73, 60.92) --
	( 39.65, 57.59) --
	( 35.81, 57.59) --
	cycle;
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.73, 31.32) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 52.07,150.82) --
	( 54.03,152.78) --
	( 55.99,150.82) --
	( 54.03,148.85) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 52.60,173.05) --
	( 55.45,173.05) --
	( 55.45,175.91) --
	( 52.60,175.91) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 54.03, 68.11) --
	( 55.95, 64.78) --
	( 52.11, 64.78) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.03, 33.76) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 79.23,147.93) --
	( 81.19,149.89) --
	( 83.16,147.93) --
	( 81.19,145.97) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 79.77,171.82) --
	( 82.62,171.82) --
	( 82.62,174.67) --
	( 79.77,174.67) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 81.19, 74.34) --
	( 83.12, 71.01) --
	( 79.27, 71.01) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.19, 37.85) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (124.51,145.43) --
	(126.47,147.39) --
	(128.43,145.43) --
	(126.47,143.47) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (125.05,169.98) --
	(127.90,169.98) --
	(127.90,172.83) --
	(125.05,172.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (126.47, 82.56) --
	(128.39, 79.23) --
	(124.55, 79.23) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.47, 43.55) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (169.79,143.49) --
	(171.75,145.45) --
	(173.71,143.49) --
	(171.75,141.53) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (170.32,168.51) --
	(173.18,168.51) --
	(173.18,171.36) --
	(170.32,171.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (171.75, 88.44) --
	(173.67, 85.11) --
	(169.83, 85.11) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.75, 48.48) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,142.90) --
	(217.03,144.86) --
	(218.99,142.90) --
	(217.03,140.94) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,165.76) --
	(218.45,165.76) --
	(218.45,168.61) --
	(215.60,168.61) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 93.33) --
	(218.95, 90.01) --
	(215.11, 90.01) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 54.84) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 36.30,172.96) --
	( 39.15,172.96) --
	( 39.15,175.81) --
	( 36.30,175.81) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.73, 31.32) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 52.60,172.66) --
	( 55.45,172.66) --
	( 55.45,175.51) --
	( 52.60,175.51) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.03, 33.76) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 79.77,171.69) --
	( 82.62,171.69) --
	( 82.62,174.54) --
	( 79.77,174.54) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.19, 37.85) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (125.05,169.69) --
	(127.90,169.69) --
	(127.90,172.54) --
	(125.05,172.54) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.47, 43.55) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (170.32,168.05) --
	(173.18,168.05) --
	(173.18,170.90) --
	(170.32,170.90) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.75, 48.48) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,164.71) --
	(218.45,164.71) --
	(218.45,167.56) --
	(215.60,167.56) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 54.84) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 35.77,130.98) --
	( 37.73,132.94) --
	( 39.69,130.98) --
	( 37.73,129.02) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 37.73, 61.00) --
	( 39.65, 57.67) --
	( 35.81, 57.67) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 52.07,130.98) --
	( 54.03,132.94) --
	( 55.99,130.98) --
	( 54.03,129.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 54.03, 67.28) --
	( 55.95, 63.96) --
	( 52.11, 63.96) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 79.23,129.85) --
	( 81.19,131.81) --
	( 83.16,129.85) --
	( 81.19,127.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 81.19, 73.67) --
	( 83.12, 70.34) --
	( 79.27, 70.34) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (124.51,127.21) --
	(126.47,129.17) --
	(128.43,127.21) --
	(126.47,125.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (126.47, 81.41) --
	(128.39, 78.08) --
	(124.55, 78.08) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (169.79,127.30) --
	(171.75,129.26) --
	(173.71,127.30) --
	(171.75,125.34) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (171.75, 86.80) --
	(173.67, 83.47) --
	(169.83, 83.47) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,128.47) --
	(217.03,130.43) --
	(218.99,128.47) --
	(217.03,126.51) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 91.84) --
	(218.95, 88.51) --
	(215.11, 88.51) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.73, 31.32) --
	( 54.03, 33.76) --
	( 81.19, 37.85) --
	(126.47, 43.55) --
	(171.75, 48.48) --
	(217.03, 54.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 37.73, 31.32) --
	( 54.03, 33.76) --
	( 81.19, 37.85) --
	(126.47, 43.55) --
	(171.75, 48.48) --
	(217.03, 54.84);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.73, 58.70) --
	( 54.03, 65.89) --
	( 81.19, 72.12) --
	(126.47, 80.34) --
	(171.75, 86.22) --
	(217.03, 91.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.73, 58.78) --
	( 54.03, 65.07) --
	( 81.19, 71.45) --
	(126.47, 79.19) --
	(171.75, 84.58) --
	(217.03, 89.62);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.73,175.01) --
	( 54.03,174.48) --
	( 81.19,173.24) --
	(126.47,171.40) --
	(171.75,169.94) --
	(217.03,167.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 37.73,174.39) --
	( 54.03,174.08) --
	( 81.19,173.12) --
	(126.47,171.11) --
	(171.75,169.48) --
	(217.03,166.13);
\definecolor{drawColor}{RGB}{30,144,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.73,152.06) --
	( 54.03,150.82) --
	( 81.19,147.93) --
	(126.47,145.43) --
	(171.75,143.49) --
	(217.03,142.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.73,130.98) --
	( 54.03,130.98) --
	( 81.19,129.85) --
	(126.47,127.21) --
	(171.75,127.30) --
	(217.03,128.47);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.73, 39.84) --
	( 54.03, 40.53) --
	( 81.19, 42.01) --
	(126.47, 44.03) --
	(171.75, 47.44) --
	(217.03, 51.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.73, 97.52) --
	( 54.03,102.04) --
	( 81.19,112.92) --
	(126.47,128.62) --
	(171.75,151.30) --
	(217.03,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 27.77) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 42.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 56.63) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 71.06) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 85.49) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 99.92) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,114.35) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,128.78) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,143.21) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,157.64) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,172.07) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 30.80) --
	( 35.92, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 45.23) --
	( 35.92, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 59.66) --
	( 35.92, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 74.09) --
	( 35.92, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 88.52) --
	( 35.92, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,102.95) --
	( 35.92,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,117.38) --
	( 35.92,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,131.81) --
	( 35.92,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,146.24) --
	( 35.92,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,160.67) --
	( 35.92,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,175.10) --
	( 35.92,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.80) --
	(219.78, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 45.23) --
	(219.78, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 59.66) --
	(219.78, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 74.09) --
	(219.78, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 88.52) --
	(219.78, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,102.95) --
	(219.78,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,117.38) --
	(219.78,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,131.81) --
	(219.78,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,146.24) --
	(219.78,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,160.67) --
	(219.78,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,175.10) --
	(219.78,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 27.77) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 42.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 56.63) {21};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 71.06) {31};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 85.49) {41};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 99.92) {51};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,114.35) {62};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,128.78) {72};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,143.21) {82};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,157.64) {93};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,172.07) {103};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.73, 27.97) --
	( 37.73, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.03, 27.97) --
	( 54.03, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.19, 27.97) --
	( 81.19, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.47, 27.97) --
	(126.47, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.75, 27.97) --
	(171.75, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 27.97) --
	(217.03, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.73, 19.71) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.03, 19.71) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.19, 19.71) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (126.47, 19.71) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.75, 19.71) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.03, 19.71) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (126.47,  7.44) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.95) {false rate {\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (237.93,102.95) {Edge count (x1000)};
\end{scope}
\end{tikzpicture}


==> sensitivity_445_clusterchance.tex <==
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (221.43,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (221.43,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 38.01) --
	(221.43, 38.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 52.44) --
	(221.43, 52.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 66.87) --
	(221.43, 66.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 81.30) --
	(221.43, 81.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 95.73) --
	(221.43, 95.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,110.17) --
	(221.43,110.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,124.60) --
	(221.43,124.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,139.03) --
	(221.43,139.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,153.46) --
	(221.43,153.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,167.89) --
	(221.43,167.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.11, 30.72) --
	( 59.11,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.48, 30.72) --
	(105.48,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.86, 30.72) --
	(151.86,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.24, 30.72) --
	(198.24,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.80) --
	(221.43, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 45.23) --
	(221.43, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 59.66) --
	(221.43, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 74.09) --
	(221.43, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 88.52) --
	(221.43, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,102.95) --
	(221.43,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,117.38) --
	(221.43,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,131.81) --
	(221.43,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,146.24) --
	(221.43,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,160.67) --
	(221.43,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,175.10) --
	(221.43,175.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.72) --
	( 35.92,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.29, 30.72) --
	( 82.29,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.67, 30.72) --
	(128.67,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.05, 30.72) --
	(175.05,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 30.72) --
	(221.43,175.17);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 44.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49, 44.67) -- ( 37.34, 44.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 43.24) -- ( 35.92, 46.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.29, 44.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.87, 44.72) -- ( 83.72, 44.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.29, 43.29) -- ( 82.29, 46.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.67, 44.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.25, 44.80) -- (130.10, 44.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.67, 43.38) -- (128.67, 46.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.05, 44.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.62, 44.79) -- (176.48, 44.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.05, 43.36) -- (175.05, 46.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.43, 44.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 44.79) -- (222.85, 44.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.43, 43.36) -- (221.43, 46.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49,174.81) -- ( 37.34,174.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92,173.38) -- ( 35.92,176.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49,173.38) rectangle ( 37.34,176.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.87,174.86) -- ( 83.72,174.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.29,173.43) -- ( 82.29,176.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.87,173.43) rectangle ( 83.72,176.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.25,174.83) -- (130.10,174.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.67,173.40) -- (128.67,176.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.25,173.40) rectangle (130.10,176.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.62,175.03) -- (176.48,175.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.05,173.60) -- (175.05,176.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.62,173.60) rectangle (176.48,176.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00,175.10) -- (222.85,175.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.43,173.68) -- (221.43,176.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00,173.68) rectangle (222.85,176.53);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 33.95,117.52) --
	( 35.92,119.48) --
	( 37.88,117.52) --
	( 35.92,115.56) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 34.49,173.68) --
	( 37.34,173.68) --
	( 37.34,176.53) --
	( 34.49,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 35.92, 74.07) --
	( 37.84, 70.74) --
	( 34.00, 70.74) --
	cycle;
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 31.01) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 80.33,122.48) --
	( 82.29,124.44) --
	( 84.26,122.48) --
	( 82.29,120.52) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 80.87,173.68) --
	( 83.72,173.68) --
	( 83.72,176.53) --
	( 80.87,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 82.29, 73.96) --
	( 84.22, 70.63) --
	( 80.37, 70.63) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.29, 31.00) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (126.71,125.94) --
	(128.67,127.90) --
	(130.63,125.94) --
	(128.67,123.98) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (127.25,173.68) --
	(130.10,173.68) --
	(130.10,176.53) --
	(127.25,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (128.67, 74.60) --
	(130.59, 71.27) --
	(126.75, 71.27) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.67, 30.97) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (173.09,132.74) --
	(175.05,134.70) --
	(177.01,132.74) --
	(175.05,130.78) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (173.62,173.68) --
	(176.48,173.68) --
	(176.48,176.53) --
	(173.62,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (175.05, 75.24) --
	(176.97, 71.91) --
	(173.13, 71.91) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.05, 30.93) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (219.47,140.30) --
	(221.43,142.26) --
	(223.39,140.30) --
	(221.43,138.34) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (220.00,173.68) --
	(222.85,173.68) --
	(222.85,176.53) --
	(220.00,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (221.43, 75.43) --
	(223.35, 72.10) --
	(219.51, 72.10) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.43, 30.93) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 34.49, 36.25) --
	( 37.34, 36.25) --
	( 37.34, 39.11) --
	( 34.49, 39.11) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 31.01) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 80.87, 69.80) --
	( 83.72, 69.80) --
	( 83.72, 72.66) --
	( 80.87, 72.66) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.29, 31.00) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (127.25,103.67) --
	(130.10,103.67) --
	(130.10,106.52) --
	(127.25,106.52) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.67, 30.97) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (173.62,136.17) --
	(176.48,136.17) --
	(176.48,139.02) --
	(173.62,139.02) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.05, 30.93) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (220.00,173.59) --
	(222.85,173.59) --
	(222.85,176.45) --
	(220.00,176.45) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.43, 30.93) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 33.95, 53.62) --
	( 35.92, 55.58) --
	( 37.88, 53.62) --
	( 35.92, 51.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 35.92, 69.94) --
	( 37.84, 66.61) --
	( 34.00, 66.61) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 80.33, 66.48) --
	( 82.29, 68.44) --
	( 84.26, 66.48) --
	( 82.29, 64.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 82.29, 70.43) --
	( 84.22, 67.10) --
	( 80.37, 67.10) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (126.71, 80.29) --
	(128.67, 82.26) --
	(130.63, 80.29) --
	(128.67, 78.33) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (128.67, 71.69) --
	(130.59, 68.36) --
	(126.75, 68.36) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (173.09, 97.20) --
	(175.05, 99.17) --
	(177.01, 97.20) --
	(175.05, 95.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (175.05, 72.44) --
	(176.97, 69.11) --
	(173.13, 69.11) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (219.47,118.42) --
	(221.43,120.38) --
	(223.39,118.42) --
	(221.43,116.46) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (221.43, 73.76) --
	(223.35, 70.43) --
	(219.51, 70.43) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92, 31.01) --
	( 82.29, 31.00) --
	(128.67, 30.97) --
	(175.05, 30.93) --
	(221.43, 30.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.92, 31.01) --
	( 82.29, 31.00) --
	(128.67, 30.97) --
	(175.05, 30.93) --
	(221.43, 30.93);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92, 71.85) --
	( 82.29, 71.74) --
	(128.67, 72.38) --
	(175.05, 73.02) --
	(221.43, 73.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92, 67.72) --
	( 82.29, 68.21) --
	(128.67, 69.47) --
	(175.05, 70.22) --
	(221.43, 71.54);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92,175.10) --
	( 82.29,175.10) --
	(128.67,175.10) --
	(175.05,175.10) --
	(221.43,175.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.92, 37.68) --
	( 82.29, 71.23) --
	(128.67,105.09) --
	(175.05,137.59) --
	(221.43,175.02);
\definecolor{drawColor}{RGB}{30,144,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92,117.52) --
	( 82.29,122.48) --
	(128.67,125.94) --
	(175.05,132.74) --
	(221.43,140.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92, 53.62) --
	( 82.29, 66.48) --
	(128.67, 80.29) --
	(175.05, 97.20) --
	(221.43,118.42);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 44.67) --
	( 82.29, 44.72) --
	(128.67, 44.80) --
	(175.05, 44.79) --
	(221.43, 44.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,174.81) --
	( 82.29,174.86) --
	(128.67,174.83) --
	(175.05,175.03) --
	(221.43,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 27.77) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 42.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 56.63) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 71.06) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 85.49) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 99.92) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,114.35) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,128.78) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,143.21) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,157.64) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,172.07) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 30.80) --
	( 35.92, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 45.23) --
	( 35.92, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 59.66) --
	( 35.92, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 74.09) --
	( 35.92, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 88.52) --
	( 35.92, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,102.95) --
	( 35.92,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,117.38) --
	( 35.92,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,131.81) --
	( 35.92,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,146.24) --
	( 35.92,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,160.67) --
	( 35.92,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,175.10) --
	( 35.92,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 30.80) --
	(224.18, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 45.23) --
	(224.18, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 59.66) --
	(224.18, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 74.09) --
	(224.18, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 88.52) --
	(224.18, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,102.95) --
	(224.18,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,117.38) --
	(224.18,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,131.81) --
	(224.18,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,146.24) --
	(224.18,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,160.67) --
	(224.18,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,175.10) --
	(224.18,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 27.77) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 42.20) {7};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 56.63) {14};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 71.06) {22};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 85.49) {29};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 99.92) {36};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38,114.35) {43};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38,128.78) {50};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38,143.21) {57};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38,157.64) {65};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38,172.07) {72};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 27.97) --
	( 35.92, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.29, 27.97) --
	( 82.29, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.67, 27.97) --
	(128.67, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.05, 27.97) --
	(175.05, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 27.97) --
	(221.43, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.92, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 82.29, 19.71) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (128.67, 19.71) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.05, 19.71) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.43, 19.71) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (128.67,  7.44) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.95) {false rate {\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (237.93,102.95) {Edge count (x1000)};
\end{scope}
\end{tikzpicture}


==> sensitivity_445_clustersize.tex <==
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (221.43,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (221.43,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 38.01) --
	(221.43, 38.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 52.44) --
	(221.43, 52.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 66.87) --
	(221.43, 66.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 81.30) --
	(221.43, 81.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 95.73) --
	(221.43, 95.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,110.17) --
	(221.43,110.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,124.60) --
	(221.43,124.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,139.03) --
	(221.43,139.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,153.46) --
	(221.43,153.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,167.89) --
	(221.43,167.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 30.72) --
	( 35.92,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.19, 30.72) --
	( 45.19,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.74, 30.72) --
	( 63.74,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 91.57, 30.72) --
	( 91.57,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.67, 30.72) --
	(128.67,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (184.33, 30.72) --
	(184.33,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.80) --
	(221.43, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 45.23) --
	(221.43, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 59.66) --
	(221.43, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 74.09) --
	(221.43, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 88.52) --
	(221.43, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,102.95) --
	(221.43,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,117.38) --
	(221.43,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,131.81) --
	(221.43,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,146.24) --
	(221.43,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,160.67) --
	(221.43,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,175.10) --
	(221.43,175.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.47, 30.72) --
	( 54.47,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.02, 30.72) --
	( 73.02,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.12, 30.72) --
	(110.12,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.22, 30.72) --
	(147.22,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 30.72) --
	(221.43,175.17);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47, 44.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.04, 44.21) -- ( 55.89, 44.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47, 42.79) -- ( 54.47, 45.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.02, 46.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.59, 46.71) -- ( 74.45, 46.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.02, 45.28) -- ( 73.02, 48.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.12, 44.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.69, 44.71) -- (111.55, 44.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.12, 43.29) -- (110.12, 46.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.22, 44.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.80, 44.31) -- (148.65, 44.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.22, 42.88) -- (147.22, 45.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.43, 44.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00, 44.22) -- (222.85, 44.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.43, 42.80) -- (221.43, 45.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.04,174.18) -- ( 55.89,174.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47,172.76) -- ( 54.47,175.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.04,172.76) rectangle ( 55.89,175.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.59,175.10) -- ( 74.45,175.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.02,173.68) -- ( 73.02,176.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.59,173.68) rectangle ( 74.45,176.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.69,174.30) -- (111.55,174.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.12,172.87) -- (110.12,175.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.69,172.87) rectangle (111.55,175.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.80,173.88) -- (148.65,173.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.22,172.45) -- (147.22,175.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.80,172.45) rectangle (148.65,175.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00,173.73) -- (222.85,173.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.43,172.31) -- (221.43,175.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00,172.31) rectangle (222.85,175.16);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 52.51,175.02) --
	( 54.47,176.98) --
	( 56.43,175.02) --
	( 54.47,173.05) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 53.04,173.68) --
	( 55.89,173.68) --
	( 55.89,176.53) --
	( 53.04,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 54.47, 61.59) --
	( 56.39, 58.26) --
	( 52.55, 58.26) --
	cycle;
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.47, 30.93) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 71.06,160.98) --
	( 73.02,162.94) --
	( 74.98,160.98) --
	( 73.02,159.01) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 71.59,173.68) --
	( 74.45,173.68) --
	( 74.45,176.53) --
	( 71.59,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 73.02, 70.16) --
	( 74.94, 66.84) --
	( 71.10, 66.84) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.02, 30.96) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (108.16,140.30) --
	(110.12,142.26) --
	(112.08,140.30) --
	(110.12,138.34) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (108.69,173.68) --
	(111.55,173.68) --
	(111.55,176.53) --
	(108.69,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (110.12, 75.43) --
	(112.04, 72.10) --
	(108.20, 72.10) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.12, 30.93) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (145.26,137.40) --
	(147.22,139.37) --
	(149.19,137.40) --
	(147.22,135.44) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (145.80,173.68) --
	(148.65,173.68) --
	(148.65,176.53) --
	(145.80,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (147.22, 75.62) --
	(149.14, 72.29) --
	(145.30, 72.29) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.22, 30.93) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (219.47,132.99) --
	(221.43,134.95) --
	(223.39,132.99) --
	(221.43,131.03) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (220.00,173.68) --
	(222.85,173.68) --
	(222.85,176.53) --
	(220.00,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (221.43, 76.71) --
	(223.35, 73.38) --
	(219.51, 73.38) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.43, 30.97) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 53.04,173.65) --
	( 55.89,173.65) --
	( 55.89,176.51) --
	( 53.04,176.51) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.47, 30.93) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 71.59,173.57) --
	( 74.45,173.57) --
	( 74.45,176.42) --
	( 71.59,176.42) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.02, 30.96) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (108.69,173.59) --
	(111.55,173.59) --
	(111.55,176.45) --
	(108.69,176.45) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.12, 30.93) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (145.80,173.68) --
	(148.65,173.68) --
	(148.65,176.53) --
	(145.80,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.22, 30.93) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (220.00,173.68) --
	(222.85,173.68) --
	(222.85,176.53) --
	(220.00,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.43, 30.97) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 52.51,174.76) --
	( 54.47,176.72) --
	( 56.43,174.76) --
	( 54.47,172.80) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 54.47, 60.06) --
	( 56.39, 56.73) --
	( 52.55, 56.73) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 71.06,153.07) --
	( 73.02,155.03) --
	( 74.98,153.07) --
	( 73.02,151.11) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 73.02, 68.94) --
	( 74.94, 65.61) --
	( 71.10, 65.61) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (108.16,118.42) --
	(110.12,120.38) --
	(112.08,118.42) --
	(110.12,116.46) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (110.12, 73.76) --
	(112.04, 70.43) --
	(108.20, 70.43) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (145.26,108.38) --
	(147.22,110.34) --
	(149.19,108.38) --
	(147.22,106.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (147.22, 74.14) --
	(149.14, 70.81) --
	(145.30, 70.81) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (219.47,100.45) --
	(221.43,102.41) --
	(223.39,100.45) --
	(221.43, 98.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (221.43, 75.10) --
	(223.35, 71.77) --
	(219.51, 71.77) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 54.47, 30.93) --
	( 73.02, 30.96) --
	(110.12, 30.93) --
	(147.22, 30.93) --
	(221.43, 30.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 54.47, 30.93) --
	( 73.02, 30.96) --
	(110.12, 30.93) --
	(147.22, 30.93) --
	(221.43, 30.97);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 54.47, 59.37) --
	( 73.02, 67.95) --
	(110.12, 73.21) --
	(147.22, 73.40) --
	(221.43, 74.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 54.47, 57.84) --
	( 73.02, 66.72) --
	(110.12, 71.54) --
	(147.22, 71.92) --
	(221.43, 72.88);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 54.47,175.10) --
	( 73.02,175.10) --
	(110.12,175.10) --
	(147.22,175.10) --
	(221.43,175.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 54.47,175.08) --
	( 73.02,174.99) --
	(110.12,175.02) --
	(147.22,175.10) --
	(221.43,175.10);
\definecolor{drawColor}{RGB}{30,144,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 54.47,175.02) --
	( 73.02,160.98) --
	(110.12,140.30) --
	(147.22,137.40) --
	(221.43,132.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 54.47,174.76) --
	( 73.02,153.07) --
	(110.12,118.42) --
	(147.22,108.38) --
	(221.43,100.45);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.47, 44.21) --
	( 73.02, 46.71) --
	(110.12, 44.71) --
	(147.22, 44.31) --
	(221.43, 44.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.47,174.18) --
	( 73.02,175.10) --
	(110.12,174.30) --
	(147.22,173.88) --
	(221.43,173.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 27.77) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 42.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 56.63) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 71.06) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 85.49) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 99.92) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,114.35) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,128.78) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,143.21) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,157.64) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,172.07) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 30.80) --
	( 35.92, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 45.23) --
	( 35.92, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 59.66) --
	( 35.92, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 74.09) --
	( 35.92, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 88.52) --
	( 35.92, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,102.95) --
	( 35.92,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,117.38) --
	( 35.92,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,131.81) --
	( 35.92,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,146.24) --
	( 35.92,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,160.67) --
	( 35.92,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,175.10) --
	( 35.92,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 30.80) --
	(224.18, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 45.23) --
	(224.18, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 59.66) --
	(224.18, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 74.09) --
	(224.18, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 88.52) --
	(224.18, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,102.95) --
	(224.18,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,117.38) --
	(224.18,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,131.81) --
	(224.18,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,146.24) --
	(224.18,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,160.67) --
	(224.18,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,175.10) --
	(224.18,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 27.77) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 42.20) {7};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 56.63) {14};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 71.06) {22};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 85.49) {29};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38, 99.92) {36};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38,114.35) {43};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38,128.78) {51};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38,143.21) {58};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38,157.64) {65};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.38,172.07) {72};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.47, 27.97) --
	( 54.47, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.02, 27.97) --
	( 73.02, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.12, 27.97) --
	(110.12, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.22, 27.97) --
	(147.22, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43, 27.97) --
	(221.43, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.47, 19.71) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 73.02, 19.71) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (110.12, 19.71) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (147.22, 19.71) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.43, 19.71) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (128.67,  7.44) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.95) {false rate {\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (237.93,102.95) {Edge count (x1000)};
\end{scope}
\end{tikzpicture}


==> sensitivity_445_fakeentry.tex <==
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 38.01) --
	(217.03, 38.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 52.44) --
	(217.03, 52.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 66.87) --
	(217.03, 66.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 81.30) --
	(217.03, 81.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 95.73) --
	(217.03, 95.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,110.17) --
	(217.03,110.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,124.60) --
	(217.03,124.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,139.03) --
	(217.03,139.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,153.46) --
	(217.03,153.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,167.89) --
	(217.03,167.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.10, 30.72) --
	( 66.10,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.47, 30.72) --
	(126.47,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.84, 30.72) --
	(186.84,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.80) --
	(217.03, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 45.23) --
	(217.03, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 59.66) --
	(217.03, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 74.09) --
	(217.03, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 88.52) --
	(217.03, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,102.95) --
	(217.03,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,117.38) --
	(217.03,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,131.81) --
	(217.03,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,146.24) --
	(217.03,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,160.67) --
	(217.03,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,175.10) --
	(217.03,175.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.72) --
	( 35.92,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.29, 30.72) --
	( 96.29,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.66, 30.72) --
	(156.66,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.72) --
	(217.03,175.17);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 48.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49, 48.51) -- ( 37.34, 48.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 47.08) -- ( 35.92, 49.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.29, 49.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.86, 49.99) -- ( 97.71, 49.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.29, 48.56) -- ( 96.29, 51.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.66, 50.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.23, 50.66) -- (158.08, 50.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.66, 49.24) -- (156.66, 52.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 51.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 51.17) -- (218.45, 51.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 49.74) -- (217.03, 52.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49,174.11) -- ( 37.34,174.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92,172.68) -- ( 35.92,175.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49,172.68) rectangle ( 37.34,175.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.86,173.93) -- ( 97.71,173.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.29,172.51) -- ( 96.29,175.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.86,172.51) rectangle ( 97.71,175.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.23,174.27) -- (158.08,174.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.66,172.85) -- (156.66,175.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.23,172.85) rectangle (158.08,175.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,175.10) -- (218.45,175.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03,173.68) -- (217.03,176.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,173.68) rectangle (218.45,176.53);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 33.95,150.09) --
	( 35.92,152.05) --
	( 37.88,150.09) --
	( 35.92,148.13) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 34.49,173.45) --
	( 37.34,173.45) --
	( 37.34,176.30) --
	( 34.49,176.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 35.92, 91.40) --
	( 37.84, 88.07) --
	( 34.00, 88.07) --
	cycle;
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 52.27) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 94.33,144.84) --
	( 96.29,146.80) --
	( 98.25,144.84) --
	( 96.29,142.88) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 94.86,169.83) --
	( 97.71,169.83) --
	( 97.71,172.68) --
	( 94.86,172.68) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 96.29, 91.36) --
	( 98.21, 88.04) --
	( 94.37, 88.04) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.29, 52.17) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (154.70,144.57) --
	(156.66,146.53) --
	(158.62,144.57) --
	(156.66,142.61) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (155.23,168.26) --
	(158.08,168.26) --
	(158.08,171.11) --
	(155.23,171.11) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (156.66, 91.87) --
	(158.58, 88.54) --
	(154.74, 88.54) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.66, 52.16) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,141.62) --
	(217.03,143.59) --
	(218.99,141.62) --
	(217.03,139.66) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,164.16) --
	(218.45,164.16) --
	(218.45,167.01) --
	(215.60,167.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 94.37) --
	(218.95, 91.05) --
	(215.11, 91.05) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 55.98) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 34.49,172.92) --
	( 37.34,172.92) --
	( 37.34,175.78) --
	( 34.49,175.78) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 52.27) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 94.86,169.38) --
	( 97.71,169.38) --
	( 97.71,172.24) --
	( 94.86,172.24) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.29, 52.17) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (155.23,167.99) --
	(158.08,167.99) --
	(158.08,170.85) --
	(155.23,170.85) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.66, 52.16) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,162.83) --
	(218.45,162.83) --
	(218.45,165.69) --
	(215.60,165.69) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 55.98) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 33.95,134.71) --
	( 35.92,136.68) --
	( 37.88,134.71) --
	( 35.92,132.75) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 35.92, 90.17) --
	( 37.84, 86.84) --
	( 34.00, 86.84) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 94.33,128.22) --
	( 96.29,130.18) --
	( 98.25,128.22) --
	( 96.29,126.26) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 96.29, 90.35) --
	( 98.21, 87.03) --
	( 94.37, 87.03) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (154.70,130.08) --
	(156.66,132.05) --
	(158.62,130.08) --
	(156.66,128.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (156.66, 90.23) --
	(158.58, 86.90) --
	(154.74, 86.90) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,127.37) --
	(217.03,129.33) --
	(218.99,127.37) --
	(217.03,125.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 92.99) --
	(218.95, 89.67) --
	(215.11, 89.67) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92, 52.27) --
	( 96.29, 52.17) --
	(156.66, 52.16) --
	(217.03, 55.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.92, 52.27) --
	( 96.29, 52.17) --
	(156.66, 52.16) --
	(217.03, 55.98);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92, 89.18) --
	( 96.29, 89.15) --
	(156.66, 89.65) --
	(217.03, 92.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92, 87.95) --
	( 96.29, 88.14) --
	(156.66, 88.01) --
	(217.03, 90.77);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92,174.87) --
	( 96.29,171.25) --
	(156.66,169.69) --
	(217.03,165.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.92,174.35) --
	( 96.29,170.81) --
	(156.66,169.42) --
	(217.03,164.26);
\definecolor{drawColor}{RGB}{30,144,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92,150.09) --
	( 96.29,144.84) --
	(156.66,144.57) --
	(217.03,141.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92,134.71) --
	( 96.29,128.22) --
	(156.66,130.08) --
	(217.03,127.37);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 48.51) --
	( 96.29, 49.99) --
	(156.66, 50.66) --
	(217.03, 51.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,174.11) --
	( 96.29,173.93) --
	(156.66,174.27) --
	(217.03,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 27.77) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 42.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 56.63) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 71.06) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 85.49) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 99.92) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,114.35) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,128.78) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,143.21) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,157.64) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,172.07) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 30.80) --
	( 35.92, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 45.23) --
	( 35.92, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 59.66) --
	( 35.92, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 74.09) --
	( 35.92, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 88.52) --
	( 35.92, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,102.95) --
	( 35.92,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,117.38) --
	( 35.92,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,131.81) --
	( 35.92,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,146.24) --
	( 35.92,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,160.67) --
	( 35.92,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,175.10) --
	( 35.92,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.80) --
	(219.78, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 45.23) --
	(219.78, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 59.66) --
	(219.78, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 74.09) --
	(219.78, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 88.52) --
	(219.78, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,102.95) --
	(219.78,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,117.38) --
	(219.78,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,131.81) --
	(219.78,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,146.24) --
	(219.78,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,160.67) --
	(219.78,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,175.10) --
	(219.78,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 27.77) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 42.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 56.63) {21};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 71.06) {31};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 85.49) {41};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 99.92) {52};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,114.35) {62};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,128.78) {72};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,143.21) {83};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,157.64) {93};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,172.07) {103};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 27.97) --
	( 35.92, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.29, 27.97) --
	( 96.29, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.66, 27.97) --
	(156.66, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 27.97) --
	(217.03, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.92, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 96.29, 19.71) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.66, 19.71) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.03, 19.71) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (126.47,  7.44) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.95) {false rate {\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (237.93,102.95) {Edge count (x1000)};
\end{scope}
\end{tikzpicture}


==> sensitivity_445_fakeft.tex <==
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 38.01) --
	(217.03, 38.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 52.44) --
	(217.03, 52.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 66.87) --
	(217.03, 66.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 81.30) --
	(217.03, 81.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 95.73) --
	(217.03, 95.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,110.17) --
	(217.03,110.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,124.60) --
	(217.03,124.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,139.03) --
	(217.03,139.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,153.46) --
	(217.03,153.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,167.89) --
	(217.03,167.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.56, 30.72) --
	( 58.56,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (103.83, 30.72) --
	(103.83,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (149.11, 30.72) --
	(149.11,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.39, 30.72) --
	(194.39,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.80) --
	(217.03, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 45.23) --
	(217.03, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 59.66) --
	(217.03, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 74.09) --
	(217.03, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 88.52) --
	(217.03, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,102.95) --
	(217.03,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,117.38) --
	(217.03,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,131.81) --
	(217.03,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,146.24) --
	(217.03,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,160.67) --
	(217.03,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,175.10) --
	(217.03,175.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.72) --
	( 35.92,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.19, 30.72) --
	( 81.19,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.47, 30.72) --
	(126.47,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.75, 30.72) --
	(171.75,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.72) --
	(217.03,175.17);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 50.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49, 50.76) -- ( 37.34, 50.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 49.33) -- ( 35.92, 52.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 50.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.77, 50.76) -- ( 82.62, 50.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 49.33) -- ( 81.19, 52.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47, 50.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05, 50.78) -- (127.90, 50.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47, 49.35) -- (126.47, 52.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75, 50.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32, 50.85) -- (173.18, 50.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75, 49.43) -- (171.75, 52.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 51.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 51.07) -- (218.45, 51.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 49.64) -- (217.03, 52.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49,172.37) -- ( 37.34,172.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92,170.94) -- ( 35.92,173.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49,170.94) rectangle ( 37.34,173.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.77,173.31) -- ( 82.62,173.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19,171.88) -- ( 81.19,174.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.77,171.88) rectangle ( 82.62,174.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05,173.26) -- (127.90,173.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47,171.84) -- (126.47,174.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05,171.84) rectangle (127.90,174.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32,174.14) -- (173.18,174.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75,172.71) -- (171.75,175.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32,172.71) rectangle (173.18,175.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,175.10) -- (218.45,175.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03,173.68) -- (217.03,176.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,173.68) rectangle (218.45,176.53);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 33.95,132.14) --
	( 35.92,134.11) --
	( 37.88,132.14) --
	( 35.92,130.18) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 34.49,166.76) --
	( 37.34,166.76) --
	( 37.34,169.62) --
	( 34.49,169.62) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 35.92, 92.78) --
	( 37.84, 89.45) --
	( 34.00, 89.45) --
	cycle;
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 53.76) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 79.23,136.18) --
	( 81.19,138.14) --
	( 83.16,136.18) --
	( 81.19,134.21) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 79.77,167.05) --
	( 82.62,167.05) --
	( 82.62,169.91) --
	( 79.77,169.91) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 81.19, 91.23) --
	( 83.12, 87.91) --
	( 79.27, 87.91) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.19, 52.71) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (124.51,138.78) --
	(126.47,140.74) --
	(128.43,138.78) --
	(126.47,136.82) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (125.05,167.03) --
	(127.90,167.03) --
	(127.90,169.88) --
	(125.05,169.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (126.47, 91.84) --
	(128.39, 88.51) --
	(124.55, 88.51) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.47, 52.39) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (169.79,141.25) --
	(171.75,143.21) --
	(173.71,141.25) --
	(171.75,139.28) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (170.32,167.20) --
	(173.18,167.20) --
	(173.18,170.05) --
	(170.32,170.05) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (171.75, 91.80) --
	(173.67, 88.48) --
	(169.83, 88.48) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.75, 52.37) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,142.92) --
	(217.03,144.88) --
	(218.99,142.92) --
	(217.03,140.96) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,165.57) --
	(218.45,165.57) --
	(218.45,168.42) --
	(215.60,168.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 93.16) --
	(218.95, 89.84) --
	(215.11, 89.84) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 55.31) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 34.49,165.77) --
	( 37.34,165.77) --
	( 37.34,168.62) --
	( 34.49,168.62) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 53.76) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 79.77,166.29) --
	( 82.62,166.29) --
	( 82.62,169.14) --
	( 79.77,169.14) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.19, 52.71) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (125.05,166.55) --
	(127.90,166.55) --
	(127.90,169.40) --
	(125.05,169.40) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.47, 52.39) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (170.32,166.72) --
	(173.18,166.72) --
	(173.18,169.58) --
	(170.32,169.58) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.75, 52.37) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,164.60) --
	(218.45,164.60) --
	(218.45,167.45) --
	(215.60,167.45) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 55.31) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 33.95,114.99) --
	( 35.92,116.95) --
	( 37.88,114.99) --
	( 35.92,113.02) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 35.92, 91.03) --
	( 37.84, 87.70) --
	( 34.00, 87.70) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 79.23,119.22) --
	( 81.19,121.18) --
	( 83.16,119.22) --
	( 81.19,117.26) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 81.19, 89.66) --
	( 83.12, 86.33) --
	( 79.27, 86.33) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (124.51,121.93) --
	(126.47,123.90) --
	(128.43,121.93) --
	(126.47,119.97) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (126.47, 90.23) --
	(128.39, 86.90) --
	(124.55, 86.90) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (169.79,126.24) --
	(171.75,128.20) --
	(173.71,126.24) --
	(171.75,124.28) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (171.75, 90.38) --
	(173.67, 87.06) --
	(169.83, 87.06) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,128.82) --
	(217.03,130.78) --
	(218.99,128.82) --
	(217.03,126.86) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 92.11) --
	(218.95, 88.78) --
	(215.11, 88.78) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92, 53.76) --
	( 81.19, 52.71) --
	(126.47, 52.39) --
	(171.75, 52.37) --
	(217.03, 55.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.92, 53.76) --
	( 81.19, 52.71) --
	(126.47, 52.39) --
	(171.75, 52.37) --
	(217.03, 55.31);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92, 90.56) --
	( 81.19, 89.02) --
	(126.47, 89.62) --
	(171.75, 89.59) --
	(217.03, 90.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92, 88.81) --
	( 81.19, 87.44) --
	(126.47, 88.01) --
	(171.75, 88.16) --
	(217.03, 89.89);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92,168.19) --
	( 81.19,168.48) --
	(126.47,168.46) --
	(171.75,168.62) --
	(217.03,167.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.92,167.19) --
	( 81.19,167.72) --
	(126.47,167.98) --
	(171.75,168.15) --
	(217.03,166.02);
\definecolor{drawColor}{RGB}{30,144,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92,132.14) --
	( 81.19,136.18) --
	(126.47,138.78) --
	(171.75,141.25) --
	(217.03,142.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92,114.99) --
	( 81.19,119.22) --
	(126.47,121.93) --
	(171.75,126.24) --
	(217.03,128.82);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 50.76) --
	( 81.19, 50.76) --
	(126.47, 50.78) --
	(171.75, 50.85) --
	(217.03, 51.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,172.37) --
	( 81.19,173.31) --
	(126.47,173.26) --
	(171.75,174.14) --
	(217.03,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 27.77) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 42.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 56.63) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 71.06) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 85.49) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 99.92) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,114.35) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,128.78) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,143.21) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,157.64) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,172.07) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 30.80) --
	( 35.92, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 45.23) --
	( 35.92, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 59.66) --
	( 35.92, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 74.09) --
	( 35.92, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 88.52) --
	( 35.92, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,102.95) --
	( 35.92,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,117.38) --
	( 35.92,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,131.81) --
	( 35.92,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,146.24) --
	( 35.92,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,160.67) --
	( 35.92,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,175.10) --
	( 35.92,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.80) --
	(219.78, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 45.23) --
	(219.78, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 59.66) --
	(219.78, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 74.09) --
	(219.78, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 88.52) --
	(219.78, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,102.95) --
	(219.78,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,117.38) --
	(219.78,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,131.81) --
	(219.78,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,146.24) --
	(219.78,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,160.67) --
	(219.78,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,175.10) --
	(219.78,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 27.77) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 42.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 56.63) {21};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 71.06) {31};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 85.49) {41};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 99.92) {52};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,114.35) {62};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,128.78) {73};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,143.21) {83};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,157.64) {93};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,172.07) {104};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 27.97) --
	( 35.92, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.19, 27.97) --
	( 81.19, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.47, 27.97) --
	(126.47, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.75, 27.97) --
	(171.75, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 27.97) --
	(217.03, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.92, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.19, 19.71) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (126.47, 19.71) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.75, 19.71) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.03, 19.71) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (126.47,  7.44) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.95) {false rate {\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (237.93,102.95) {Edge count (x1000)};
\end{scope}
\end{tikzpicture}


==> sensitivity_445_links.tex <==
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (247.44,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (247.44,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 38.01) --
	(247.44, 38.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 52.44) --
	(247.44, 52.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 66.87) --
	(247.44, 66.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 81.30) --
	(247.44, 81.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 95.73) --
	(247.44, 95.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,110.17) --
	(247.44,110.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,124.60) --
	(247.44,124.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,139.03) --
	(247.44,139.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,153.46) --
	(247.44,153.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,167.89) --
	(247.44,167.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.55, 30.72) --
	( 47.55,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 72.93, 30.72) --
	( 72.93,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.24, 30.72) --
	(115.24,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (168.12, 30.72) --
	(168.12,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (221.00, 30.72) --
	(221.00,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.80) --
	(247.44, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 45.23) --
	(247.44, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 59.66) --
	(247.44, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 74.09) --
	(247.44, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 88.52) --
	(247.44, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,102.95) --
	(247.44,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,117.38) --
	(247.44,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,131.81) --
	(247.44,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,146.24) --
	(247.44,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,160.67) --
	(247.44,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,175.10) --
	(247.44,175.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.03, 30.72) --
	( 38.03,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.07, 30.72) --
	( 57.07,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80, 30.72) --
	( 88.80,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.68, 30.72) --
	(141.68,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.56, 30.72) --
	(194.56,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.44, 30.72) --
	(247.44,175.17);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.03,113.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.07,118.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.80,118.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.68,129.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.56,135.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.44,140.99) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.03,152.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.07,149.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.80,145.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.68,148.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.56,151.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.44,154.45) circle (  1.43);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.03,106.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.07,112.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.80,113.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.68,126.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.56,132.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.44,139.12) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.03,141.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.07,141.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.80,140.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.68,145.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.56,149.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.44,153.49) circle (  1.43);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.03,101.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.07,111.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.80,112.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.68,125.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.56,132.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.44,138.48) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.03,145.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.07,145.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.80,141.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.68,146.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.56,148.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.44,153.23) circle (  1.43);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 38.03,113.90) --
	( 57.07,118.01) --
	( 88.80,118.02) --
	(141.68,129.15) --
	(194.56,135.72) --
	(247.44,140.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 38.03,106.35) --
	( 57.07,112.60) --
	( 88.80,113.90) --
	(141.68,126.19) --
	(194.56,132.99) --
	(247.44,139.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.03,101.82) --
	( 57.07,111.58) --
	( 88.80,112.88) --
	(141.68,125.71) --
	(194.56,132.13) --
	(247.44,138.48);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 38.03,152.44) --
	( 57.07,149.72) --
	( 88.80,145.21) --
	(141.68,148.39) --
	(194.56,151.04) --
	(247.44,154.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 38.03,141.10) --
	( 57.07,141.71) --
	( 88.80,140.22) --
	(141.68,145.92) --
	(194.56,149.34) --
	(247.44,153.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.03,145.64) --
	( 57.07,145.43) --
	( 88.80,141.99) --
	(141.68,146.40) --
	(194.56,148.87) --
	(247.44,153.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 27.77) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 42.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 56.63) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 71.06) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 85.49) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 99.92) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,114.35) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,128.78) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,143.21) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,157.64) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,172.07) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 30.80) --
	( 35.92, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 45.23) --
	( 35.92, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 59.66) --
	( 35.92, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 74.09) --
	( 35.92, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 88.52) --
	( 35.92, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,102.95) --
	( 35.92,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,117.38) --
	( 35.92,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,131.81) --
	( 35.92,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,146.24) --
	( 35.92,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,160.67) --
	( 35.92,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,175.10) --
	( 35.92,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.03, 27.97) --
	( 38.03, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.07, 27.97) --
	( 57.07, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80, 27.97) --
	( 88.80, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.68, 27.97) --
	(141.68, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.56, 27.97) --
	(194.56, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.44, 27.97) --
	(247.44, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.03, 19.71) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 57.07, 19.71) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.80, 19.71) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (141.68, 19.71) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (194.56, 19.71) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (247.44, 19.71) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (141.68,  7.44) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.95) {fraction of broken pairs {\%}};
\end{scope}
\end{tikzpicture}


==> sensitivity_445_opaque.tex <==
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 38.01) --
	(217.03, 38.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 52.44) --
	(217.03, 52.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 66.87) --
	(217.03, 66.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 81.30) --
	(217.03, 81.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 95.73) --
	(217.03, 95.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,110.17) --
	(217.03,110.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,124.60) --
	(217.03,124.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,139.03) --
	(217.03,139.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,153.46) --
	(217.03,153.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,167.89) --
	(217.03,167.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.73, 30.72) --
	( 37.73,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.26, 30.72) --
	( 42.26,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.56, 30.72) --
	( 58.56,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.31, 30.72) --
	( 99.31,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (149.11, 30.72) --
	(149.11,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.39, 30.72) --
	(194.39,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.80) --
	(217.03, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 45.23) --
	(217.03, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 59.66) --
	(217.03, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 74.09) --
	(217.03, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 88.52) --
	(217.03, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,102.95) --
	(217.03,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,117.38) --
	(217.03,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,131.81) --
	(217.03,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,146.24) --
	(217.03,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,160.67) --
	(217.03,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,175.10) --
	(217.03,175.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.72) --
	( 35.92,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.54, 30.72) --
	( 39.54,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.97, 30.72) --
	( 44.97,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.14, 30.72) --
	( 72.14,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.47, 30.72) --
	(126.47,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.75, 30.72) --
	(171.75,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.72) --
	(217.03,175.17);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 34.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49, 34.83) -- ( 37.34, 34.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 33.40) -- ( 35.92, 36.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.54, 35.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.11, 35.44) -- ( 40.97, 35.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.54, 34.01) -- ( 39.54, 36.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.97, 36.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.55, 36.46) -- ( 46.40, 36.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.97, 35.03) -- ( 44.97, 37.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.14, 41.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.71, 41.47) -- ( 73.57, 41.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.14, 40.04) -- ( 72.14, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47, 51.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05, 51.64) -- (127.90, 51.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47, 50.22) -- (126.47, 53.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75, 60.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32, 60.18) -- (173.18, 60.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75, 58.75) -- (171.75, 61.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 68.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 68.56) -- (218.45, 68.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 67.14) -- (217.03, 69.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49, 89.47) -- ( 37.34, 89.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 88.04) -- ( 35.92, 90.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49, 88.04) rectangle ( 37.34, 90.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.11, 91.71) -- ( 40.97, 91.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.54, 90.28) -- ( 39.54, 93.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.11, 90.28) rectangle ( 40.97, 93.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.55, 93.54) -- ( 46.40, 93.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.97, 92.12) -- ( 44.97, 94.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.55, 92.12) rectangle ( 46.40, 94.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.71,106.28) -- ( 73.57,106.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.14,104.86) -- ( 72.14,107.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.71,104.86) rectangle ( 73.57,107.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05,132.16) -- (127.90,132.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47,130.73) -- (126.47,133.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05,130.73) rectangle (127.90,133.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32,153.77) -- (173.18,153.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75,152.34) -- (171.75,155.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32,152.34) rectangle (173.18,155.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,175.10) -- (218.45,175.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03,173.68) -- (217.03,176.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,173.68) rectangle (218.45,176.53);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 33.95,156.29) --
	( 35.92,158.25) --
	( 37.88,156.29) --
	( 35.92,154.33) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 34.49,157.04) --
	( 37.34,157.04) --
	( 37.34,159.89) --
	( 34.49,159.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 35.92, 85.28) --
	( 37.84, 81.95) --
	( 34.00, 81.95) --
	cycle;
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 57.52) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 37.58,138.52) --
	( 39.54,140.48) --
	( 41.50,138.52) --
	( 39.54,136.56) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 38.11,158.11) --
	( 40.97,158.11) --
	( 40.97,160.96) --
	( 38.11,160.96) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 39.54, 92.76) --
	( 41.46, 89.43) --
	( 37.62, 89.43) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.54, 60.66) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 43.01,139.80) --
	( 44.97,141.76) --
	( 46.93,139.80) --
	( 44.97,137.84) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 43.55,161.92) --
	( 46.40,161.92) --
	( 46.40,164.77) --
	( 43.55,164.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 44.97, 90.79) --
	( 46.89, 87.47) --
	( 43.05, 87.47) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.97, 56.45) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 70.18,142.42) --
	( 72.14,144.38) --
	( 74.10,142.42) --
	( 72.14,140.45) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 70.71,164.84) --
	( 73.57,164.84) --
	( 73.57,167.69) --
	( 70.71,167.69) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 72.14, 93.92) --
	( 74.06, 90.59) --
	( 70.22, 90.59) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.14, 55.49) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (124.51,145.08) --
	(126.47,147.05) --
	(128.43,145.08) --
	(126.47,143.12) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (125.05,170.33) --
	(127.90,170.33) --
	(127.90,173.19) --
	(125.05,173.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (126.47, 91.12) --
	(128.39, 87.79) --
	(124.55, 87.79) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.47, 46.83) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (169.79,144.96) --
	(171.75,146.92) --
	(173.71,144.96) --
	(171.75,142.99) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (170.32,171.25) --
	(173.18,171.25) --
	(173.18,174.11) --
	(170.32,174.11) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (171.75, 90.01) --
	(173.67, 86.69) --
	(169.83, 86.69) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.75, 43.92) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,145.38) --
	(217.03,147.34) --
	(218.99,145.38) --
	(217.03,143.42) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,171.76) --
	(218.45,171.76) --
	(218.45,174.62) --
	(215.60,174.62) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 89.11) --
	(218.95, 85.78) --
	(215.11, 85.78) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 42.04) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 34.49,157.04) --
	( 37.34,157.04) --
	( 37.34,159.89) --
	( 34.49,159.89) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 57.52) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 38.11,158.09) --
	( 40.97,158.09) --
	( 40.97,160.94) --
	( 38.11,160.94) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.54, 60.66) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 43.55,161.75) --
	( 46.40,161.75) --
	( 46.40,164.61) --
	( 43.55,164.61) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.97, 56.45) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 70.71,163.64) --
	( 73.57,163.64) --
	( 73.57,166.49) --
	( 70.71,166.49) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.14, 55.49) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (125.05,169.96) --
	(127.90,169.96) --
	(127.90,172.81) --
	(125.05,172.81) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.47, 46.83) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (170.32,170.79) --
	(173.18,170.79) --
	(173.18,173.64) --
	(170.32,173.64) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.75, 43.92) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,171.29) --
	(218.45,171.29) --
	(218.45,174.15) --
	(215.60,174.15) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 42.04) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 33.95,156.50) --
	( 35.92,158.46) --
	( 37.88,156.50) --
	( 35.92,154.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 35.92, 84.86) --
	( 37.84, 81.53) --
	( 34.00, 81.53) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 37.58,135.24) --
	( 39.54,137.20) --
	( 41.50,135.24) --
	( 39.54,133.27) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 39.54, 91.53) --
	( 41.46, 88.20) --
	( 37.62, 88.20) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 43.01,132.88) --
	( 44.97,134.84) --
	( 46.93,132.88) --
	( 44.97,130.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 44.97, 89.53) --
	( 46.89, 86.20) --
	( 43.05, 86.20) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 70.18,128.28) --
	( 72.14,130.24) --
	( 74.10,128.28) --
	( 72.14,126.32) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 72.14, 92.57) --
	( 74.06, 89.24) --
	( 70.22, 89.24) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (124.51,125.57) --
	(126.47,127.53) --
	(128.43,125.57) --
	(126.47,123.61) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (126.47, 89.93) --
	(128.39, 86.60) --
	(124.55, 86.60) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (169.79,121.56) --
	(171.75,123.52) --
	(173.71,121.56) --
	(171.75,119.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (171.75, 88.97) --
	(173.67, 85.64) --
	(169.83, 85.64) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,120.44) --
	(217.03,122.40) --
	(218.99,120.44) --
	(217.03,118.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 88.49) --
	(218.95, 85.16) --
	(215.11, 85.16) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92, 57.52) --
	( 39.54, 60.66) --
	( 44.97, 56.45) --
	( 72.14, 55.49) --
	(126.47, 46.83) --
	(171.75, 43.92) --
	(217.03, 42.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.92, 57.52) --
	( 39.54, 60.66) --
	( 44.97, 56.45) --
	( 72.14, 55.49) --
	(126.47, 46.83) --
	(171.75, 43.92) --
	(217.03, 42.04);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92, 83.06) --
	( 39.54, 90.54) --
	( 44.97, 88.57) --
	( 72.14, 91.70) --
	(126.47, 88.90) --
	(171.75, 87.80) --
	(217.03, 86.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92, 82.64) --
	( 39.54, 89.31) --
	( 44.97, 87.31) --
	( 72.14, 90.35) --
	(126.47, 87.71) --
	(171.75, 86.75) --
	(217.03, 86.27);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92,158.47) --
	( 39.54,159.53) --
	( 44.97,163.35) --
	( 72.14,166.26) --
	(126.47,171.76) --
	(171.75,172.68) --
	(217.03,173.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.92,158.47) --
	( 39.54,159.51) --
	( 44.97,163.18) --
	( 72.14,165.06) --
	(126.47,171.38) --
	(171.75,172.21) --
	(217.03,172.72);
\definecolor{drawColor}{RGB}{30,144,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92,156.29) --
	( 39.54,138.52) --
	( 44.97,139.80) --
	( 72.14,142.42) --
	(126.47,145.08) --
	(171.75,144.96) --
	(217.03,145.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92,156.50) --
	( 39.54,135.24) --
	( 44.97,132.88) --
	( 72.14,128.28) --
	(126.47,125.57) --
	(171.75,121.56) --
	(217.03,120.44);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 34.83) --
	( 39.54, 35.44) --
	( 44.97, 36.46) --
	( 72.14, 41.47) --
	(126.47, 51.64) --
	(171.75, 60.18) --
	(217.03, 68.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 89.47) --
	( 39.54, 91.71) --
	( 44.97, 93.54) --
	( 72.14,106.28) --
	(126.47,132.16) --
	(171.75,153.77) --
	(217.03,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 27.77) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 42.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 56.63) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 71.06) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 85.49) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 99.92) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,114.35) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,128.78) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,143.21) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,157.64) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,172.07) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 30.80) --
	( 35.92, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 45.23) --
	( 35.92, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 59.66) --
	( 35.92, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 74.09) --
	( 35.92, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 88.52) --
	( 35.92, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,102.95) --
	( 35.92,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,117.38) --
	( 35.92,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,131.81) --
	( 35.92,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,146.24) --
	( 35.92,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,160.67) --
	( 35.92,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,175.10) --
	( 35.92,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.80) --
	(219.78, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 45.23) --
	(219.78, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 59.66) --
	(219.78, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 74.09) --
	(219.78, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 88.52) --
	(219.78, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,102.95) --
	(219.78,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,117.38) --
	(219.78,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,131.81) --
	(219.78,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,146.24) --
	(219.78,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,160.67) --
	(219.78,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,175.10) --
	(219.78,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 27.77) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 42.20) {20};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 56.63) {39};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 71.06) {59};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 85.49) {79};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 99.92) {98};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,114.35) {118};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,128.78) {138};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,143.21) {157};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,157.64) {177};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,172.07) {197};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 27.97) --
	( 35.92, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.54, 27.97) --
	( 39.54, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.97, 27.97) --
	( 44.97, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.14, 27.97) --
	( 72.14, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.47, 27.97) --
	(126.47, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.75, 27.97) --
	(171.75, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 27.97) --
	(217.03, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.92, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.54, 19.71) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.97, 19.71) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.14, 19.71) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (126.47, 19.71) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.75, 19.71) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.03, 19.71) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (126.47,  7.44) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.95) {false rate {\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (237.93,102.95) {Edge count (x1000)};
\end{scope}
\end{tikzpicture}


==> sensitivity_454_afchance.tex <==
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 38.01) --
	(217.03, 38.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 52.44) --
	(217.03, 52.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 66.87) --
	(217.03, 66.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 81.30) --
	(217.03, 81.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 95.73) --
	(217.03, 95.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,110.17) --
	(217.03,110.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,124.60) --
	(217.03,124.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,139.03) --
	(217.03,139.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,153.46) --
	(217.03,153.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,167.89) --
	(217.03,167.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.88, 30.72) --
	( 45.88,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.61, 30.72) --
	( 67.61,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (103.83, 30.72) --
	(103.83,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (149.11, 30.72) --
	(149.11,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.39, 30.72) --
	(194.39,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.80) --
	(217.03, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 45.23) --
	(217.03, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 59.66) --
	(217.03, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 74.09) --
	(217.03, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 88.52) --
	(217.03, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,102.95) --
	(217.03,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,117.38) --
	(217.03,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,131.81) --
	(217.03,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,146.24) --
	(217.03,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,160.67) --
	(217.03,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,175.10) --
	(217.03,175.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.73, 30.72) --
	( 37.73,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.03, 30.72) --
	( 54.03,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.19, 30.72) --
	( 81.19,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.47, 30.72) --
	(126.47,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.75, 30.72) --
	(171.75,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.72) --
	(217.03,175.17);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.73, 40.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.30, 40.43) -- ( 39.15, 40.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.73, 39.00) -- ( 37.73, 41.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.03, 41.41) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.60, 41.41) -- ( 55.45, 41.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.03, 39.98) -- ( 54.03, 42.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 42.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.77, 42.75) -- ( 82.62, 42.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 41.32) -- ( 81.19, 44.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47, 46.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05, 46.26) -- (127.90, 46.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47, 44.83) -- (126.47, 47.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75, 50.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32, 50.73) -- (173.18, 50.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75, 49.30) -- (171.75, 52.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 56.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 56.35) -- (218.45, 56.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 54.93) -- (217.03, 57.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.30, 80.90) -- ( 39.15, 80.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.73, 79.47) -- ( 37.73, 82.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.30, 79.47) rectangle ( 39.15, 82.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.60, 86.44) -- ( 55.45, 86.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.03, 85.01) -- ( 54.03, 87.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.60, 85.01) rectangle ( 55.45, 87.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.77, 95.97) -- ( 82.62, 95.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 94.54) -- ( 81.19, 97.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.77, 94.54) rectangle ( 82.62, 97.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05,117.52) -- (127.90,117.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47,116.09) -- (126.47,118.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05,116.09) rectangle (127.90,118.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32,144.28) -- (173.18,144.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75,142.86) -- (171.75,145.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32,142.86) rectangle (173.18,145.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,175.10) -- (218.45,175.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03,173.68) -- (217.03,176.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,173.68) rectangle (218.45,176.53);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 35.77,150.62) --
	( 37.73,152.58) --
	( 39.69,150.62) --
	( 37.73,148.65) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 36.30,173.58) --
	( 39.15,173.58) --
	( 39.15,176.44) --
	( 36.30,176.44) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 37.73, 67.44) --
	( 39.65, 64.11) --
	( 35.81, 64.11) --
	cycle;
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.73, 31.56) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 52.07,148.59) --
	( 54.03,150.55) --
	( 55.99,148.59) --
	( 54.03,146.62) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 52.60,172.74) --
	( 55.45,172.74) --
	( 55.45,175.59) --
	( 52.60,175.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 54.03, 74.38) --
	( 55.95, 71.06) --
	( 52.11, 71.06) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.03, 34.89) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 79.23,145.79) --
	( 81.19,147.75) --
	( 83.16,145.79) --
	( 81.19,143.83) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 79.77,171.21) --
	( 82.62,171.21) --
	( 82.62,174.07) --
	( 79.77,174.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 81.19, 81.16) --
	( 83.12, 77.83) --
	( 79.27, 77.83) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.19, 40.37) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (124.51,144.54) --
	(126.47,146.50) --
	(128.43,144.54) --
	(126.47,142.57) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (125.05,169.36) --
	(127.90,169.36) --
	(127.90,172.22) --
	(125.05,172.22) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (126.47, 88.04) --
	(128.39, 84.71) --
	(124.55, 84.71) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.47, 47.05) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (169.79,143.60) --
	(171.75,145.56) --
	(173.71,143.60) --
	(171.75,141.63) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (170.32,167.81) --
	(173.18,167.81) --
	(173.18,170.67) --
	(170.32,170.67) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (171.75, 91.92) --
	(173.67, 88.60) --
	(169.83, 88.60) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.75, 51.71) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,142.90) --
	(217.03,144.86) --
	(218.99,142.90) --
	(217.03,140.94) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,166.47) --
	(218.45,166.47) --
	(218.45,169.33) --
	(215.60,169.33) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 94.29) --
	(218.95, 90.96) --
	(215.11, 90.96) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 55.46) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 36.30,173.40) --
	( 39.15,173.40) --
	( 39.15,176.26) --
	( 36.30,176.26) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.73, 31.56) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 52.60,172.64) --
	( 55.45,172.64) --
	( 55.45,175.49) --
	( 52.60,175.49) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.03, 34.89) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 79.77,171.00) --
	( 82.62,171.00) --
	( 82.62,173.85) --
	( 79.77,173.85) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.19, 40.37) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (125.05,169.06) --
	(127.90,169.06) --
	(127.90,171.92) --
	(125.05,171.92) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.47, 47.05) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (170.32,167.46) --
	(173.18,167.46) --
	(173.18,170.32) --
	(170.32,170.32) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.75, 51.71) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,165.92) --
	(218.45,165.92) --
	(218.45,168.78) --
	(215.60,168.78) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 55.46) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 35.77,128.77) --
	( 37.73,130.73) --
	( 39.69,128.77) --
	( 37.73,126.81) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 37.73, 68.48) --
	( 39.65, 65.15) --
	( 35.81, 65.15) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 52.07,125.74) --
	( 54.03,127.70) --
	( 55.99,125.74) --
	( 54.03,123.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 54.03, 74.20) --
	( 55.95, 70.87) --
	( 52.11, 70.87) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 79.23,124.31) --
	( 81.19,126.27) --
	( 83.16,124.31) --
	( 81.19,122.34) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 81.19, 80.25) --
	( 83.12, 76.92) --
	( 79.27, 76.92) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (124.51,125.73) --
	(126.47,127.69) --
	(128.43,125.73) --
	(126.47,123.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (126.47, 86.53) --
	(128.39, 83.21) --
	(124.55, 83.21) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (169.79,127.54) --
	(171.75,129.50) --
	(173.71,127.54) --
	(171.75,125.57) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (171.75, 90.41) --
	(173.67, 87.08) --
	(169.83, 87.08) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,129.27) --
	(217.03,131.23) --
	(218.99,129.27) --
	(217.03,127.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 92.51) --
	(218.95, 89.18) --
	(215.11, 89.18) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.73, 31.56) --
	( 54.03, 34.89) --
	( 81.19, 40.37) --
	(126.47, 47.05) --
	(171.75, 51.71) --
	(217.03, 55.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 37.73, 31.56) --
	( 54.03, 34.89) --
	( 81.19, 40.37) --
	(126.47, 47.05) --
	(171.75, 51.71) --
	(217.03, 55.46);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.73, 65.22) --
	( 54.03, 72.16) --
	( 81.19, 78.94) --
	(126.47, 85.82) --
	(171.75, 89.70) --
	(217.03, 92.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.73, 66.26) --
	( 54.03, 71.98) --
	( 81.19, 78.03) --
	(126.47, 84.32) --
	(171.75, 88.19) --
	(217.03, 90.29);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.73,175.01) --
	( 54.03,174.17) --
	( 81.19,172.64) --
	(126.47,170.79) --
	(171.75,169.24) --
	(217.03,167.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 37.73,174.83) --
	( 54.03,174.07) --
	( 81.19,172.42) --
	(126.47,170.49) --
	(171.75,168.89) --
	(217.03,167.35);
\definecolor{drawColor}{RGB}{30,144,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.73,150.62) --
	( 54.03,148.59) --
	( 81.19,145.79) --
	(126.47,144.54) --
	(171.75,143.60) --
	(217.03,142.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.73,128.77) --
	( 54.03,125.74) --
	( 81.19,124.31) --
	(126.47,125.73) --
	(171.75,127.54) --
	(217.03,129.27);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.73, 40.43) --
	( 54.03, 41.41) --
	( 81.19, 42.75) --
	(126.47, 46.26) --
	(171.75, 50.73) --
	(217.03, 56.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.73, 80.90) --
	( 54.03, 86.44) --
	( 81.19, 95.97) --
	(126.47,117.52) --
	(171.75,144.28) --
	(217.03,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 27.77) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 42.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 56.63) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 71.06) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 85.49) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 99.92) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,114.35) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,128.78) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,143.21) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,157.64) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,172.07) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 30.80) --
	( 35.92, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 45.23) --
	( 35.92, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 59.66) --
	( 35.92, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 74.09) --
	( 35.92, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 88.52) --
	( 35.92, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,102.95) --
	( 35.92,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,117.38) --
	( 35.92,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,131.81) --
	( 35.92,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,146.24) --
	( 35.92,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,160.67) --
	( 35.92,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,175.10) --
	( 35.92,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.80) --
	(219.78, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 45.23) --
	(219.78, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 59.66) --
	(219.78, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 74.09) --
	(219.78, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 88.52) --
	(219.78, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,102.95) --
	(219.78,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,117.38) --
	(219.78,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,131.81) --
	(219.78,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,146.24) --
	(219.78,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,160.67) --
	(219.78,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,175.10) --
	(219.78,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 27.77) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 42.20) {28};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 56.63) {56};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 71.06) {84};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 85.49) {112};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 99.92) {139};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,114.35) {167};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,128.78) {195};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,143.21) {223};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,157.64) {251};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,172.07) {279};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.73, 27.97) --
	( 37.73, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.03, 27.97) --
	( 54.03, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.19, 27.97) --
	( 81.19, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.47, 27.97) --
	(126.47, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.75, 27.97) --
	(171.75, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 27.97) --
	(217.03, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.73, 19.71) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.03, 19.71) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.19, 19.71) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (126.47, 19.71) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.75, 19.71) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.03, 19.71) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (126.47,  7.44) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.95) {false rate {\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (237.93,102.95) {Edge count (x1000)};
\end{scope}
\end{tikzpicture}


==> sensitivity_454_clusterchance.tex <==
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 38.01) --
	(217.03, 38.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 52.44) --
	(217.03, 52.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 66.87) --
	(217.03, 66.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 81.30) --
	(217.03, 81.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 95.73) --
	(217.03, 95.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,110.17) --
	(217.03,110.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,124.60) --
	(217.03,124.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,139.03) --
	(217.03,139.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,153.46) --
	(217.03,153.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,167.89) --
	(217.03,167.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.56, 30.72) --
	( 58.56,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (103.83, 30.72) --
	(103.83,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (149.11, 30.72) --
	(149.11,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.39, 30.72) --
	(194.39,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.80) --
	(217.03, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 45.23) --
	(217.03, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 59.66) --
	(217.03, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 74.09) --
	(217.03, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 88.52) --
	(217.03, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,102.95) --
	(217.03,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,117.38) --
	(217.03,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,131.81) --
	(217.03,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,146.24) --
	(217.03,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,160.67) --
	(217.03,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,175.10) --
	(217.03,175.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.72) --
	( 35.92,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.19, 30.72) --
	( 81.19,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.47, 30.72) --
	(126.47,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.75, 30.72) --
	(171.75,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.72) --
	(217.03,175.17);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 47.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49, 47.59) -- ( 37.34, 47.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 46.16) -- ( 35.92, 49.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 47.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.77, 47.63) -- ( 82.62, 47.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 46.21) -- ( 81.19, 49.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47, 47.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05, 47.70) -- (127.90, 47.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47, 46.27) -- (126.47, 49.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75, 47.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32, 47.68) -- (173.18, 47.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75, 46.26) -- (171.75, 49.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 47.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 47.75) -- (218.45, 47.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 46.33) -- (217.03, 49.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49,174.32) -- ( 37.34,174.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92,172.89) -- ( 35.92,175.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49,172.89) rectangle ( 37.34,175.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.77,174.46) -- ( 82.62,174.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19,173.04) -- ( 81.19,175.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.77,173.04) rectangle ( 82.62,175.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05,174.68) -- (127.90,174.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47,173.25) -- (126.47,176.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05,173.25) rectangle (127.90,176.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32,174.96) -- (173.18,174.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75,173.54) -- (171.75,176.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32,173.54) rectangle (173.18,176.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,175.10) -- (218.45,175.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03,173.68) -- (217.03,176.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,173.68) rectangle (218.45,176.53);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 33.95,116.22) --
	( 35.92,118.19) --
	( 37.88,116.22) --
	( 35.92,114.26) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 34.49,173.68) --
	( 37.34,173.68) --
	( 37.34,176.53) --
	( 34.49,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 35.92, 78.72) --
	( 37.84, 75.39) --
	( 34.00, 75.39) --
	cycle;
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 30.95) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 79.23,120.21) --
	( 81.19,122.17) --
	( 83.16,120.21) --
	( 81.19,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 79.77,173.68) --
	( 82.62,173.68) --
	( 82.62,176.53) --
	( 79.77,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 81.19, 78.59) --
	( 83.12, 75.26) --
	( 79.27, 75.26) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.19, 30.94) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (124.51,125.34) --
	(126.47,127.30) --
	(128.43,125.34) --
	(126.47,123.37) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (125.05,173.68) --
	(127.90,173.68) --
	(127.90,176.53) --
	(125.05,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (126.47, 78.31) --
	(128.39, 74.98) --
	(124.55, 74.98) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.47, 30.94) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (169.79,131.73) --
	(171.75,133.69) --
	(173.71,131.73) --
	(171.75,129.77) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (170.32,173.68) --
	(173.18,173.68) --
	(173.18,176.53) --
	(170.32,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (171.75, 78.94) --
	(173.67, 75.61) --
	(169.83, 75.61) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.75, 30.97) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,136.91) --
	(217.03,138.87) --
	(218.99,136.91) --
	(217.03,134.95) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,173.68) --
	(218.45,173.68) --
	(218.45,176.53) --
	(215.60,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 79.06) --
	(218.95, 75.73) --
	(215.11, 75.73) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 30.97) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 34.49, 36.12) --
	( 37.34, 36.12) --
	( 37.34, 38.97) --
	( 34.49, 38.97) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 30.95) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 79.77, 69.79) --
	( 82.62, 69.79) --
	( 82.62, 72.64) --
	( 79.77, 72.64) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.19, 30.94) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (125.05,103.88) --
	(127.90,103.88) --
	(127.90,106.74) --
	(125.05,106.74) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.47, 30.94) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (170.32,139.40) --
	(173.18,139.40) --
	(173.18,142.25) --
	(170.32,142.25) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.75, 30.97) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,173.68) --
	(218.45,173.68) --
	(218.45,176.53) --
	(215.60,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 30.97) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 33.95, 53.40) --
	( 35.92, 55.36) --
	( 37.88, 53.40) --
	( 35.92, 51.44) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 35.92, 73.86) --
	( 37.84, 70.53) --
	( 34.00, 70.53) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 79.23, 65.80) --
	( 81.19, 67.76) --
	( 83.16, 65.80) --
	( 81.19, 63.84) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 81.19, 74.15) --
	( 83.12, 70.82) --
	( 79.27, 70.82) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (124.51, 80.47) --
	(126.47, 82.43) --
	(128.43, 80.47) --
	(126.47, 78.51) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (126.47, 74.52) --
	(128.39, 71.19) --
	(124.55, 71.19) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (169.79, 97.27) --
	(171.75, 99.23) --
	(173.71, 97.27) --
	(171.75, 95.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (171.75, 75.91) --
	(173.67, 72.59) --
	(169.83, 72.59) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,114.88) --
	(217.03,116.84) --
	(218.99,114.88) --
	(217.03,112.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 77.07) --
	(218.95, 73.74) --
	(215.11, 73.74) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92, 30.95) --
	( 81.19, 30.94) --
	(126.47, 30.94) --
	(171.75, 30.97) --
	(217.03, 30.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.92, 30.95) --
	( 81.19, 30.94) --
	(126.47, 30.94) --
	(171.75, 30.97) --
	(217.03, 30.97);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92, 76.50) --
	( 81.19, 76.37) --
	(126.47, 76.09) --
	(171.75, 76.72) --
	(217.03, 76.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92, 71.64) --
	( 81.19, 71.93) --
	(126.47, 72.30) --
	(171.75, 73.69) --
	(217.03, 74.85);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92,175.10) --
	( 81.19,175.10) --
	(126.47,175.10) --
	(171.75,175.10) --
	(217.03,175.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.92, 37.54) --
	( 81.19, 71.21) --
	(126.47,105.31) --
	(171.75,140.83) --
	(217.03,175.10);
\definecolor{drawColor}{RGB}{30,144,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92,116.22) --
	( 81.19,120.21) --
	(126.47,125.34) --
	(171.75,131.73) --
	(217.03,136.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92, 53.40) --
	( 81.19, 65.80) --
	(126.47, 80.47) --
	(171.75, 97.27) --
	(217.03,114.88);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 47.59) --
	( 81.19, 47.63) --
	(126.47, 47.70) --
	(171.75, 47.68) --
	(217.03, 47.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,174.32) --
	( 81.19,174.46) --
	(126.47,174.68) --
	(171.75,174.96) --
	(217.03,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 27.77) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 42.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 56.63) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 71.06) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 85.49) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 99.92) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,114.35) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,128.78) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,143.21) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,157.64) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,172.07) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 30.80) --
	( 35.92, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 45.23) --
	( 35.92, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 59.66) --
	( 35.92, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 74.09) --
	( 35.92, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 88.52) --
	( 35.92, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,102.95) --
	( 35.92,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,117.38) --
	( 35.92,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,131.81) --
	( 35.92,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,146.24) --
	( 35.92,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,160.67) --
	( 35.92,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,175.10) --
	( 35.92,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.80) --
	(219.78, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 45.23) --
	(219.78, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 59.66) --
	(219.78, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 74.09) --
	(219.78, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 88.52) --
	(219.78, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,102.95) --
	(219.78,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,117.38) --
	(219.78,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,131.81) --
	(219.78,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,146.24) --
	(219.78,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,160.67) --
	(219.78,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,175.10) --
	(219.78,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 27.77) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 42.20) {18};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 56.63) {36};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 71.06) {54};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 85.49) {72};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 99.92) {90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,114.35) {108};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,128.78) {126};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,143.21) {144};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,157.64) {162};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,172.07) {180};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 27.97) --
	( 35.92, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.19, 27.97) --
	( 81.19, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.47, 27.97) --
	(126.47, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.75, 27.97) --
	(171.75, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 27.97) --
	(217.03, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.92, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.19, 19.71) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (126.47, 19.71) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.75, 19.71) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.03, 19.71) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (126.47,  7.44) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.95) {false rate {\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (237.93,102.95) {Edge count (x1000)};
\end{scope}
\end{tikzpicture}


==> sensitivity_454_clustersize.tex <==
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 38.01) --
	(217.03, 38.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 52.44) --
	(217.03, 52.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 66.87) --
	(217.03, 66.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 81.30) --
	(217.03, 81.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 95.73) --
	(217.03, 95.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,110.17) --
	(217.03,110.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,124.60) --
	(217.03,124.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,139.03) --
	(217.03,139.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,153.46) --
	(217.03,153.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,167.89) --
	(217.03,167.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 30.72) --
	( 35.92,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.97, 30.72) --
	( 44.97,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.08, 30.72) --
	( 63.08,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 90.25, 30.72) --
	( 90.25,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.47, 30.72) --
	(126.47,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (180.81, 30.72) --
	(180.81,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.80) --
	(217.03, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 45.23) --
	(217.03, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 59.66) --
	(217.03, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 74.09) --
	(217.03, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 88.52) --
	(217.03, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,102.95) --
	(217.03,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,117.38) --
	(217.03,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,131.81) --
	(217.03,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,146.24) --
	(217.03,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,160.67) --
	(217.03,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,175.10) --
	(217.03,175.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.03, 30.72) --
	( 54.03,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.14, 30.72) --
	( 72.14,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.36, 30.72) --
	(108.36,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.58, 30.72) --
	(144.58,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.72) --
	(217.03,175.17);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.03, 47.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.60, 47.01) -- ( 55.45, 47.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.03, 45.59) -- ( 54.03, 48.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.14, 50.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.71, 50.20) -- ( 73.57, 50.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.14, 48.78) -- ( 72.14, 51.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.36, 47.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.93, 47.64) -- (109.79, 47.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.36, 46.21) -- (108.36, 49.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.58, 47.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.16, 47.21) -- (146.01, 47.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.58, 45.78) -- (144.58, 48.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 47.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 47.03) -- (218.45, 47.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 45.60) -- (217.03, 48.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.60,174.33) -- ( 55.45,174.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.03,172.90) -- ( 54.03,175.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.60,172.90) rectangle ( 55.45,175.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.71,175.10) -- ( 73.57,175.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.14,173.68) -- ( 72.14,176.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.71,173.68) rectangle ( 73.57,176.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.93,174.15) -- (109.79,174.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.36,172.72) -- (108.36,175.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.93,172.72) rectangle (109.79,175.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.16,173.66) -- (146.01,173.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.58,172.24) -- (144.58,175.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.16,172.24) rectangle (146.01,175.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,173.25) -- (218.45,173.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03,171.82) -- (217.03,174.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,171.82) rectangle (218.45,174.67);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 52.07,175.07) --
	( 54.03,177.03) --
	( 55.99,175.07) --
	( 54.03,173.11) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 52.60,173.68) --
	( 55.45,173.68) --
	( 55.45,176.53) --
	( 52.60,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 54.03, 63.71) --
	( 55.95, 60.38) --
	( 52.11, 60.38) --
	cycle;
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.03, 30.94) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 70.18,159.74) --
	( 72.14,161.70) --
	( 74.10,159.74) --
	( 72.14,157.78) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 70.71,173.68) --
	( 73.57,173.68) --
	( 73.57,176.53) --
	( 70.71,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 72.14, 75.11) --
	( 74.06, 71.78) --
	( 70.22, 71.78) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.14, 30.94) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (106.40,136.91) --
	(108.36,138.87) --
	(110.32,136.91) --
	(108.36,134.95) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (106.93,173.68) --
	(109.79,173.68) --
	(109.79,176.53) --
	(106.93,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (108.36, 79.06) --
	(110.28, 75.73) --
	(106.44, 75.73) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.36, 30.97) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (142.62,135.55) --
	(144.58,137.51) --
	(146.55,135.55) --
	(144.58,133.59) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (143.16,173.68) --
	(146.01,173.68) --
	(146.01,176.53) --
	(143.16,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (144.58, 80.06) --
	(146.51, 76.74) --
	(142.66, 76.74) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.58, 30.93) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,134.20) --
	(217.03,136.16) --
	(218.99,134.20) --
	(217.03,132.24) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,173.68) --
	(218.45,173.68) --
	(218.45,176.53) --
	(215.60,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 81.11) --
	(218.95, 77.78) --
	(215.11, 77.78) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 30.94) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 52.60,173.65) --
	( 55.45,173.65) --
	( 55.45,176.51) --
	( 52.60,176.51) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.03, 30.94) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 70.71,173.65) --
	( 73.57,173.65) --
	( 73.57,176.51) --
	( 70.71,176.51) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.14, 30.94) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (106.93,173.68) --
	(109.79,173.68) --
	(109.79,176.53) --
	(106.93,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.36, 30.97) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (143.16,173.63) --
	(146.01,173.63) --
	(146.01,176.49) --
	(143.16,176.49) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.58, 30.93) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,173.68) --
	(218.45,173.68) --
	(218.45,176.53) --
	(215.60,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 30.94) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 52.07,174.97) --
	( 54.03,176.94) --
	( 55.99,174.97) --
	( 54.03,173.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 54.03, 62.48) --
	( 55.95, 59.15) --
	( 52.11, 59.15) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 70.18,150.85) --
	( 72.14,152.82) --
	( 74.10,150.85) --
	( 72.14,148.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 72.14, 73.38) --
	( 74.06, 70.06) --
	( 70.22, 70.06) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (106.40,114.88) --
	(108.36,116.84) --
	(110.32,114.88) --
	(108.36,112.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (108.36, 77.07) --
	(110.28, 73.74) --
	(106.44, 73.74) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (142.62,106.73) --
	(144.58,108.69) --
	(146.55,106.73) --
	(144.58,104.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (144.58, 78.03) --
	(146.51, 74.70) --
	(142.66, 74.70) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,102.11) --
	(217.03,104.07) --
	(218.99,102.11) --
	(217.03,100.15) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 78.56) --
	(218.95, 75.23) --
	(215.11, 75.23) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 54.03, 30.94) --
	( 72.14, 30.94) --
	(108.36, 30.97) --
	(144.58, 30.93) --
	(217.03, 30.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 54.03, 30.94) --
	( 72.14, 30.94) --
	(108.36, 30.97) --
	(144.58, 30.93) --
	(217.03, 30.94);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 54.03, 61.49) --
	( 72.14, 72.89) --
	(108.36, 76.84) --
	(144.58, 77.84) --
	(217.03, 78.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 54.03, 60.26) --
	( 72.14, 71.16) --
	(108.36, 74.85) --
	(144.58, 75.81) --
	(217.03, 76.34);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 54.03,175.10) --
	( 72.14,175.10) --
	(108.36,175.10) --
	(144.58,175.10) --
	(217.03,175.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 54.03,175.08) --
	( 72.14,175.08) --
	(108.36,175.10) --
	(144.58,175.06) --
	(217.03,175.10);
\definecolor{drawColor}{RGB}{30,144,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 54.03,175.07) --
	( 72.14,159.74) --
	(108.36,136.91) --
	(144.58,135.55) --
	(217.03,134.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 54.03,174.97) --
	( 72.14,150.85) --
	(108.36,114.88) --
	(144.58,106.73) --
	(217.03,102.11);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.03, 47.01) --
	( 72.14, 50.20) --
	(108.36, 47.64) --
	(144.58, 47.21) --
	(217.03, 47.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.03,174.33) --
	( 72.14,175.10) --
	(108.36,174.15) --
	(144.58,173.66) --
	(217.03,173.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 27.77) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 42.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 56.63) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 71.06) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 85.49) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 99.92) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,114.35) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,128.78) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,143.21) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,157.64) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,172.07) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 30.80) --
	( 35.92, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 45.23) --
	( 35.92, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 59.66) --
	( 35.92, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 74.09) --
	( 35.92, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 88.52) --
	( 35.92, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,102.95) --
	( 35.92,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,117.38) --
	( 35.92,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,131.81) --
	( 35.92,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,146.24) --
	( 35.92,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,160.67) --
	( 35.92,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,175.10) --
	( 35.92,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.80) --
	(219.78, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 45.23) --
	(219.78, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 59.66) --
	(219.78, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 74.09) --
	(219.78, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 88.52) --
	(219.78, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,102.95) --
	(219.78,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,117.38) --
	(219.78,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,131.81) --
	(219.78,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,146.24) --
	(219.78,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,160.67) --
	(219.78,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,175.10) --
	(219.78,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 27.77) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 42.20) {18};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 56.63) {36};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 71.06) {54};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 85.49) {72};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 99.92) {90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,114.35) {108};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,128.78) {127};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,143.21) {145};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,157.64) {163};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,172.07) {181};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.03, 27.97) --
	( 54.03, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.14, 27.97) --
	( 72.14, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.36, 27.97) --
	(108.36, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.58, 27.97) --
	(144.58, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 27.97) --
	(217.03, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.03, 19.71) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.14, 19.71) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.36, 19.71) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.58, 19.71) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.03, 19.71) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (126.47,  7.44) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.95) {false rate {\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (237.93,102.95) {Edge count (x1000)};
\end{scope}
\end{tikzpicture}


==> sensitivity_454_fakeentry.tex <==
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 38.01) --
	(217.03, 38.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 52.44) --
	(217.03, 52.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 66.87) --
	(217.03, 66.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 81.30) --
	(217.03, 81.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 95.73) --
	(217.03, 95.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,110.17) --
	(217.03,110.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,124.60) --
	(217.03,124.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,139.03) --
	(217.03,139.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,153.46) --
	(217.03,153.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,167.89) --
	(217.03,167.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.10, 30.72) --
	( 66.10,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.47, 30.72) --
	(126.47,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.84, 30.72) --
	(186.84,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.80) --
	(217.03, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 45.23) --
	(217.03, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 59.66) --
	(217.03, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 74.09) --
	(217.03, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 88.52) --
	(217.03, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,102.95) --
	(217.03,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,117.38) --
	(217.03,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,131.81) --
	(217.03,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,146.24) --
	(217.03,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,160.67) --
	(217.03,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,175.10) --
	(217.03,175.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.72) --
	( 35.92,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.29, 30.72) --
	( 96.29,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.66, 30.72) --
	(156.66,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.72) --
	(217.03,175.17);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 52.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49, 52.75) -- ( 37.34, 52.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 51.32) -- ( 35.92, 54.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.29, 54.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.86, 54.68) -- ( 97.71, 54.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.29, 53.25) -- ( 96.29, 56.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.66, 55.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.23, 55.62) -- (158.08, 55.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.66, 54.20) -- (156.66, 57.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 56.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 56.33) -- (218.45, 56.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 54.90) -- (217.03, 57.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49,173.12) -- ( 37.34,173.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92,171.69) -- ( 35.92,174.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49,171.69) rectangle ( 37.34,174.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.86,174.32) -- ( 97.71,174.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.29,172.90) -- ( 96.29,175.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.86,172.90) rectangle ( 97.71,175.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.23,174.71) -- (158.08,174.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.66,173.28) -- (156.66,176.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.23,173.28) rectangle (158.08,176.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,175.10) -- (218.45,175.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03,173.68) -- (217.03,176.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,173.68) rectangle (218.45,176.53);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 33.95,150.31) --
	( 35.92,152.27) --
	( 37.88,150.31) --
	( 35.92,148.34) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 34.49,173.45) --
	( 37.34,173.45) --
	( 37.34,176.30) --
	( 34.49,176.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 35.92, 93.50) --
	( 37.84, 90.18) --
	( 34.00, 90.18) --
	cycle;
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 54.91) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 94.33,146.89) --
	( 96.29,148.85) --
	( 98.25,146.89) --
	( 96.29,144.93) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 94.86,169.58) --
	( 97.71,169.58) --
	( 97.71,172.43) --
	( 94.86,172.43) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 96.29, 93.80) --
	( 98.21, 90.47) --
	( 94.37, 90.47) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.29, 54.85) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (154.70,144.48) --
	(156.66,146.44) --
	(158.62,144.48) --
	(156.66,142.52) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (155.23,167.74) --
	(158.08,167.74) --
	(158.08,170.59) --
	(155.23,170.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (156.66, 93.59) --
	(158.58, 90.26) --
	(154.74, 90.26) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.66, 54.94) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,143.14) --
	(217.03,145.10) --
	(218.99,143.14) --
	(217.03,141.17) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,166.72) --
	(218.45,166.72) --
	(218.45,169.57) --
	(215.60,169.57) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 93.87) --
	(218.95, 90.54) --
	(215.11, 90.54) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 55.05) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 34.49,172.91) --
	( 37.34,172.91) --
	( 37.34,175.77) --
	( 34.49,175.77) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 54.91) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 94.86,169.23) --
	( 97.71,169.23) --
	( 97.71,172.09) --
	( 94.86,172.09) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.29, 54.85) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (155.23,167.29) --
	(158.08,167.29) --
	(158.08,170.14) --
	(155.23,170.14) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.66, 54.94) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,166.26) --
	(218.45,166.26) --
	(218.45,169.11) --
	(215.60,169.11) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 55.05) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 33.95,133.50) --
	( 35.92,135.46) --
	( 37.88,133.50) --
	( 35.92,131.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 35.92, 92.03) --
	( 37.84, 88.71) --
	( 34.00, 88.71) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 94.33,131.26) --
	( 96.29,133.22) --
	( 98.25,131.26) --
	( 96.29,129.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 96.29, 92.25) --
	( 98.21, 88.92) --
	( 94.37, 88.92) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (154.70,129.62) --
	(156.66,131.58) --
	(158.62,129.62) --
	(156.66,127.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (156.66, 92.09) --
	(158.58, 88.76) --
	(154.74, 88.76) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,129.26) --
	(217.03,131.22) --
	(218.99,129.26) --
	(217.03,127.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 92.17) --
	(218.95, 88.84) --
	(215.11, 88.84) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92, 54.91) --
	( 96.29, 54.85) --
	(156.66, 54.94) --
	(217.03, 55.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.92, 54.91) --
	( 96.29, 54.85) --
	(156.66, 54.94) --
	(217.03, 55.05);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92, 91.29) --
	( 96.29, 91.58) --
	(156.66, 91.37) --
	(217.03, 91.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92, 89.82) --
	( 96.29, 90.03) --
	(156.66, 89.87) --
	(217.03, 89.95);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92,174.88) --
	( 96.29,171.01) --
	(156.66,169.17) --
	(217.03,168.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.92,174.34) --
	( 96.29,170.66) --
	(156.66,168.71) --
	(217.03,167.69);
\definecolor{drawColor}{RGB}{30,144,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92,150.31) --
	( 96.29,146.89) --
	(156.66,144.48) --
	(217.03,143.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92,133.50) --
	( 96.29,131.26) --
	(156.66,129.62) --
	(217.03,129.26);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 52.75) --
	( 96.29, 54.68) --
	(156.66, 55.62) --
	(217.03, 56.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,173.12) --
	( 96.29,174.32) --
	(156.66,174.71) --
	(217.03,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 27.77) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 42.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 56.63) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 71.06) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 85.49) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 99.92) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,114.35) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,128.78) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,143.21) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,157.64) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,172.07) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 30.80) --
	( 35.92, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 45.23) --
	( 35.92, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 59.66) --
	( 35.92, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 74.09) --
	( 35.92, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 88.52) --
	( 35.92, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,102.95) --
	( 35.92,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,117.38) --
	( 35.92,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,131.81) --
	( 35.92,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,146.24) --
	( 35.92,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,160.67) --
	( 35.92,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,175.10) --
	( 35.92,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.80) --
	(219.78, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 45.23) --
	(219.78, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 59.66) --
	(219.78, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 74.09) --
	(219.78, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 88.52) --
	(219.78, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,102.95) --
	(219.78,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,117.38) --
	(219.78,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,131.81) --
	(219.78,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,146.24) --
	(219.78,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,160.67) --
	(219.78,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,175.10) --
	(219.78,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 27.77) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 42.20) {28};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 56.63) {56};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 71.06) {84};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 85.49) {112};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 99.92) {140};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,114.35) {167};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,128.78) {195};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,143.21) {223};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,157.64) {251};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,172.07) {279};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 27.97) --
	( 35.92, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.29, 27.97) --
	( 96.29, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.66, 27.97) --
	(156.66, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 27.97) --
	(217.03, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.92, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 96.29, 19.71) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.66, 19.71) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.03, 19.71) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (126.47,  7.44) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.95) {false rate {\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (237.93,102.95) {Edge count (x1000)};
\end{scope}
\end{tikzpicture}


==> sensitivity_454_fakeft.tex <==
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 38.01) --
	(217.03, 38.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 52.44) --
	(217.03, 52.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 66.87) --
	(217.03, 66.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 81.30) --
	(217.03, 81.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 95.73) --
	(217.03, 95.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,110.17) --
	(217.03,110.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,124.60) --
	(217.03,124.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,139.03) --
	(217.03,139.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,153.46) --
	(217.03,153.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,167.89) --
	(217.03,167.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.56, 30.72) --
	( 58.56,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (103.83, 30.72) --
	(103.83,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (149.11, 30.72) --
	(149.11,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.39, 30.72) --
	(194.39,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.80) --
	(217.03, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 45.23) --
	(217.03, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 59.66) --
	(217.03, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 74.09) --
	(217.03, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 88.52) --
	(217.03, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,102.95) --
	(217.03,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,117.38) --
	(217.03,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,131.81) --
	(217.03,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,146.24) --
	(217.03,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,160.67) --
	(217.03,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,175.10) --
	(217.03,175.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.72) --
	( 35.92,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.19, 30.72) --
	( 81.19,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.47, 30.72) --
	(126.47,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.75, 30.72) --
	(171.75,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.72) --
	(217.03,175.17);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 55.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49, 55.96) -- ( 37.34, 55.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 54.54) -- ( 35.92, 57.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 55.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.77, 55.96) -- ( 82.62, 55.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 54.54) -- ( 81.19, 57.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47, 55.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05, 55.99) -- (127.90, 55.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47, 54.57) -- (126.47, 57.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75, 56.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32, 56.10) -- (173.18, 56.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75, 54.67) -- (171.75, 57.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 56.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 56.37) -- (218.45, 56.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 54.94) -- (217.03, 57.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49,174.33) -- ( 37.34,174.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92,172.91) -- ( 35.92,175.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49,172.91) rectangle ( 37.34,175.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.77,174.29) -- ( 82.62,174.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19,172.86) -- ( 81.19,175.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.77,172.86) rectangle ( 82.62,175.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05,174.33) -- (127.90,174.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47,172.90) -- (126.47,175.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05,172.90) rectangle (127.90,175.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32,174.90) -- (173.18,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75,173.47) -- (171.75,176.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32,173.47) rectangle (173.18,176.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,175.10) -- (218.45,175.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03,173.68) -- (217.03,176.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,173.68) rectangle (218.45,176.53);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 33.95,131.50) --
	( 35.92,133.46) --
	( 37.88,131.50) --
	( 35.92,129.54) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 34.49,166.46) --
	( 37.34,166.46) --
	( 37.34,169.32) --
	( 34.49,169.32) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 35.92, 93.86) --
	( 37.84, 90.53) --
	( 34.00, 90.53) --
	cycle;
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 55.75) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 79.23,134.31) --
	( 81.19,136.27) --
	( 83.16,134.31) --
	( 81.19,132.34) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 79.77,166.22) --
	( 82.62,166.22) --
	( 82.62,169.08) --
	( 79.77,169.08) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 81.19, 93.99) --
	( 83.12, 90.66) --
	( 79.27, 90.66) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.19, 55.72) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (124.51,137.84) --
	(126.47,139.80) --
	(128.43,137.84) --
	(126.47,135.88) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (125.05,166.56) --
	(127.90,166.56) --
	(127.90,169.41) --
	(125.05,169.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (126.47, 94.09) --
	(128.39, 90.76) --
	(124.55, 90.76) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.47, 55.31) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (169.79,140.90) --
	(171.75,142.86) --
	(173.71,140.90) --
	(171.75,138.93) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (170.32,166.66) --
	(173.18,166.66) --
	(173.18,169.52) --
	(170.32,169.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (171.75, 93.68) --
	(173.67, 90.35) --
	(169.83, 90.35) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.75, 55.25) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,142.80) --
	(217.03,144.76) --
	(218.99,142.80) --
	(217.03,140.84) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,166.33) --
	(218.45,166.33) --
	(218.45,169.19) --
	(215.60,169.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 94.27) --
	(218.95, 90.94) --
	(215.11, 90.94) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 55.58) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 34.49,165.88) --
	( 37.34,165.88) --
	( 37.34,168.73) --
	( 34.49,168.73) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 55.75) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 79.77,165.60) --
	( 82.62,165.60) --
	( 82.62,168.45) --
	( 79.77,168.45) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.19, 55.72) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (125.05,166.03) --
	(127.90,166.03) --
	(127.90,168.88) --
	(125.05,168.88) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.47, 55.31) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (170.32,166.24) --
	(173.18,166.24) --
	(173.18,169.09) --
	(170.32,169.09) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.75, 55.25) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,165.80) --
	(218.45,165.80) --
	(218.45,168.65) --
	(215.60,168.65) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 55.58) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 33.95,113.56) --
	( 35.92,115.52) --
	( 37.88,113.56) --
	( 35.92,111.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 35.92, 91.87) --
	( 37.84, 88.54) --
	( 34.00, 88.54) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 79.23,117.38) --
	( 81.19,119.34) --
	( 83.16,117.38) --
	( 81.19,115.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 81.19, 92.16) --
	( 83.12, 88.83) --
	( 79.27, 88.83) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (124.51,121.91) --
	(126.47,123.87) --
	(128.43,121.91) --
	(126.47,119.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (126.47, 92.31) --
	(128.39, 88.98) --
	(124.55, 88.98) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (169.79,126.03) --
	(171.75,127.99) --
	(173.71,126.03) --
	(171.75,124.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (171.75, 92.26) --
	(173.67, 88.93) --
	(169.83, 88.93) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,128.93) --
	(217.03,130.89) --
	(218.99,128.93) --
	(217.03,126.97) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 92.63) --
	(218.95, 89.30) --
	(215.11, 89.30) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92, 55.75) --
	( 81.19, 55.72) --
	(126.47, 55.31) --
	(171.75, 55.25) --
	(217.03, 55.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.92, 55.75) --
	( 81.19, 55.72) --
	(126.47, 55.31) --
	(171.75, 55.25) --
	(217.03, 55.58);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92, 91.64) --
	( 81.19, 91.77) --
	(126.47, 91.87) --
	(171.75, 91.46) --
	(217.03, 92.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92, 89.65) --
	( 81.19, 89.94) --
	(126.47, 90.09) --
	(171.75, 90.04) --
	(217.03, 90.41);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92,167.89) --
	( 81.19,167.65) --
	(126.47,167.98) --
	(171.75,168.09) --
	(217.03,167.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.92,167.30) --
	( 81.19,167.03) --
	(126.47,167.45) --
	(171.75,167.67) --
	(217.03,167.22);
\definecolor{drawColor}{RGB}{30,144,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92,131.50) --
	( 81.19,134.31) --
	(126.47,137.84) --
	(171.75,140.90) --
	(217.03,142.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92,113.56) --
	( 81.19,117.38) --
	(126.47,121.91) --
	(171.75,126.03) --
	(217.03,128.93);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 55.96) --
	( 81.19, 55.96) --
	(126.47, 55.99) --
	(171.75, 56.10) --
	(217.03, 56.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,174.33) --
	( 81.19,174.29) --
	(126.47,174.33) --
	(171.75,174.90) --
	(217.03,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 27.77) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 42.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 56.63) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 71.06) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 85.49) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 99.92) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,114.35) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,128.78) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,143.21) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,157.64) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,172.07) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 30.80) --
	( 35.92, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 45.23) --
	( 35.92, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 59.66) --
	( 35.92, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 74.09) --
	( 35.92, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 88.52) --
	( 35.92, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,102.95) --
	( 35.92,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,117.38) --
	( 35.92,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,131.81) --
	( 35.92,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,146.24) --
	( 35.92,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,160.67) --
	( 35.92,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,175.10) --
	( 35.92,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.80) --
	(219.78, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 45.23) --
	(219.78, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 59.66) --
	(219.78, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 74.09) --
	(219.78, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 88.52) --
	(219.78, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,102.95) --
	(219.78,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,117.38) --
	(219.78,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,131.81) --
	(219.78,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,146.24) --
	(219.78,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,160.67) --
	(219.78,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,175.10) --
	(219.78,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 27.77) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 42.20) {28};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 56.63) {56};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 71.06) {84};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 85.49) {111};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 99.92) {139};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,114.35) {167};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,128.78) {195};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,143.21) {223};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,157.64) {251};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,172.07) {279};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 27.97) --
	( 35.92, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.19, 27.97) --
	( 81.19, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.47, 27.97) --
	(126.47, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.75, 27.97) --
	(171.75, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 27.97) --
	(217.03, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.92, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.19, 19.71) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (126.47, 19.71) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.75, 19.71) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.03, 19.71) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (126.47,  7.44) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.95) {false rate {\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (237.93,102.95) {Edge count (x1000)};
\end{scope}
\end{tikzpicture}


==> sensitivity_454_links.tex <==
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (247.44,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (247.44,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 38.01) --
	(247.44, 38.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 52.44) --
	(247.44, 52.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 66.87) --
	(247.44, 66.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 81.30) --
	(247.44, 81.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 95.73) --
	(247.44, 95.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,110.17) --
	(247.44,110.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,124.60) --
	(247.44,124.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,139.03) --
	(247.44,139.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,153.46) --
	(247.44,153.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,167.89) --
	(247.44,167.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.55, 30.72) --
	( 47.55,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 72.93, 30.72) --
	( 72.93,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.24, 30.72) --
	(115.24,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (168.12, 30.72) --
	(168.12,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (221.00, 30.72) --
	(221.00,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.80) --
	(247.44, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 45.23) --
	(247.44, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 59.66) --
	(247.44, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 74.09) --
	(247.44, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 88.52) --
	(247.44, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,102.95) --
	(247.44,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,117.38) --
	(247.44,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,131.81) --
	(247.44,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,146.24) --
	(247.44,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,160.67) --
	(247.44,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,175.10) --
	(247.44,175.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.03, 30.72) --
	( 38.03,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.07, 30.72) --
	( 57.07,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80, 30.72) --
	( 88.80,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.68, 30.72) --
	(141.68,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.56, 30.72) --
	(194.56,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.44, 30.72) --
	(247.44,175.17);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.03,115.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.07,121.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.80,126.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.68,135.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.56,140.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.44,144.56) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.03,158.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.07,152.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.80,150.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.68,153.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.56,154.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.44,156.31) circle (  1.43);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.03,104.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.07,115.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.80,124.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.68,133.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.56,139.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.44,143.66) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.03,147.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.07,146.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.80,147.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.68,151.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.56,153.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.44,155.69) circle (  1.43);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.03,100.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.07,115.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.80,123.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.68,132.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.56,138.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.44,143.08) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.03,150.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.07,148.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.80,148.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.68,151.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.56,153.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.44,155.49) circle (  1.43);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 38.03,115.95) --
	( 57.07,121.87) --
	( 88.80,126.50) --
	(141.68,135.13) --
	(194.56,140.44) --
	(247.44,144.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 38.03,104.21) --
	( 57.07,115.90) --
	( 88.80,124.44) --
	(141.68,133.01) --
	(194.56,139.51) --
	(247.44,143.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.03,100.85) --
	( 57.07,115.79) --
	( 88.80,123.15) --
	(141.68,132.80) --
	(194.56,138.97) --
	(247.44,143.08);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 38.03,158.32) --
	( 57.07,152.27) --
	( 88.80,150.98) --
	(141.68,153.28) --
	(194.56,154.85) --
	(247.44,156.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 38.03,147.84) --
	( 57.07,146.24) --
	( 88.80,147.88) --
	(141.68,151.18) --
	(194.56,153.98) --
	(247.44,155.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.03,150.35) --
	( 57.07,148.67) --
	( 88.80,148.79) --
	(141.68,151.64) --
	(194.56,153.81) --
	(247.44,155.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 27.77) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 42.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 56.63) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 71.06) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 85.49) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 99.92) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,114.35) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,128.78) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,143.21) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,157.64) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,172.07) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 30.80) --
	( 35.92, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 45.23) --
	( 35.92, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 59.66) --
	( 35.92, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 74.09) --
	( 35.92, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 88.52) --
	( 35.92, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,102.95) --
	( 35.92,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,117.38) --
	( 35.92,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,131.81) --
	( 35.92,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,146.24) --
	( 35.92,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,160.67) --
	( 35.92,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,175.10) --
	( 35.92,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.03, 27.97) --
	( 38.03, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.07, 27.97) --
	( 57.07, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80, 27.97) --
	( 88.80, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.68, 27.97) --
	(141.68, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.56, 27.97) --
	(194.56, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.44, 27.97) --
	(247.44, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.03, 19.71) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 57.07, 19.71) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.80, 19.71) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (141.68, 19.71) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (194.56, 19.71) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (247.44, 19.71) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (141.68,  7.44) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.95) {fraction of broken pairs {\%}};
\end{scope}
\end{tikzpicture}


==> sensitivity_454_opaque.tex <==
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 38.01) --
	(217.03, 38.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 52.44) --
	(217.03, 52.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 66.87) --
	(217.03, 66.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 81.30) --
	(217.03, 81.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 95.73) --
	(217.03, 95.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,110.17) --
	(217.03,110.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,124.60) --
	(217.03,124.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,139.03) --
	(217.03,139.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,153.46) --
	(217.03,153.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,167.89) --
	(217.03,167.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.18, 30.72) --
	( 38.18,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.84, 30.72) --
	( 43.84,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.22, 30.72) --
	( 64.22,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.15, 30.72) --
	(115.15,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (177.41, 30.72) --
	(177.41,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (207.97, 30.72) --
	(207.97,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.24, 30.72) --
	(210.24,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.80) --
	(217.03, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 45.23) --
	(217.03, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 59.66) --
	(217.03, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 74.09) --
	(217.03, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 88.52) --
	(217.03, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,102.95) --
	(217.03,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,117.38) --
	(217.03,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,131.81) --
	(217.03,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,146.24) --
	(217.03,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,160.67) --
	(217.03,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,175.10) --
	(217.03,175.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.72) --
	( 35.92,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.44, 30.72) --
	( 40.44,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.24, 30.72) --
	( 47.24,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.19, 30.72) --
	( 81.19,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.11, 30.72) --
	(149.11,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.71, 30.72) --
	(205.71,175.17);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 36.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49, 36.66) -- ( 37.34, 36.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 35.24) -- ( 35.92, 38.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.44, 37.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.02, 37.72) -- ( 41.87, 37.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.44, 36.29) -- ( 40.44, 39.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.24, 38.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.81, 38.79) -- ( 48.66, 38.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.24, 37.37) -- ( 47.24, 40.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 45.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.77, 45.38) -- ( 82.62, 45.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 43.96) -- ( 81.19, 46.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.11, 58.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.68, 58.58) -- (150.54, 58.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.11, 57.15) -- (149.11, 60.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.71, 69.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.28, 69.63) -- (207.14, 69.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.71, 68.21) -- (205.71, 71.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49, 91.03) -- ( 37.34, 91.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 89.60) -- ( 35.92, 92.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49, 89.60) rectangle ( 37.34, 92.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.02, 93.36) -- ( 41.87, 93.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.44, 91.93) -- ( 40.44, 94.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.02, 91.93) rectangle ( 41.87, 94.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.81, 96.55) -- ( 48.66, 96.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.24, 95.12) -- ( 47.24, 97.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.81, 95.12) rectangle ( 48.66, 97.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.77,113.22) -- ( 82.62,113.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19,111.79) -- ( 81.19,114.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.77,111.79) rectangle ( 82.62,114.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.68,146.73) -- (150.54,146.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.11,145.30) -- (149.11,148.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.68,145.30) rectangle (150.54,148.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.28,175.10) -- (207.14,175.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.71,173.68) -- (205.71,176.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.28,173.68) rectangle (207.14,176.53);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 33.95,155.34) --
	( 35.92,157.30) --
	( 37.88,155.34) --
	( 35.92,153.38) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 34.49,156.85) --
	( 37.34,156.85) --
	( 37.34,159.70) --
	( 34.49,159.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 35.92, 87.94) --
	( 37.84, 84.61) --
	( 34.00, 84.61) --
	cycle;
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 63.20) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 38.48,137.68) --
	( 40.44,139.64) --
	( 42.41,137.68) --
	( 40.44,135.72) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 39.02,158.66) --
	( 41.87,158.66) --
	( 41.87,161.51) --
	( 39.02,161.51) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 40.44, 95.17) --
	( 42.37, 91.84) --
	( 38.52, 91.84) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.44, 63.58) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 45.27,138.25) --
	( 47.24,140.21) --
	( 49.20,138.25) --
	( 47.24,136.28) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 45.81,161.25) --
	( 48.66,161.25) --
	( 48.66,164.11) --
	( 45.81,164.11) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 47.24, 95.22) --
	( 49.16, 91.90) --
	( 45.31, 91.90) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.24, 61.54) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 79.23,143.34) --
	( 81.19,145.30) --
	( 83.16,143.34) --
	( 81.19,141.38) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 79.77,166.72) --
	( 82.62,166.72) --
	( 82.62,169.57) --
	( 79.77,169.57) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 81.19, 93.89) --
	( 83.12, 90.56) --
	( 79.27, 90.56) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.19, 55.07) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (147.15,145.21) --
	(149.11,147.17) --
	(151.07,145.21) --
	(149.11,143.24) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (147.68,169.97) --
	(150.54,169.97) --
	(150.54,172.82) --
	(147.68,172.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (149.11, 91.30) --
	(151.03, 87.97) --
	(147.19, 87.97) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.11, 47.67) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (203.75,145.67) --
	(205.71,147.63) --
	(207.67,145.67) --
	(205.71,143.70) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (204.28,171.01) --
	(207.14,171.01) --
	(207.14,173.87) --
	(204.28,173.87) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (205.71, 89.62) --
	(207.63, 86.29) --
	(203.79, 86.29) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.71, 44.35) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 34.49,156.85) --
	( 37.34,156.85) --
	( 37.34,159.70) --
	( 34.49,159.70) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 63.20) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 39.02,158.58) --
	( 41.87,158.58) --
	( 41.87,161.43) --
	( 39.02,161.43) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.44, 63.58) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 45.81,161.10) --
	( 48.66,161.10) --
	( 48.66,163.96) --
	( 45.81,163.96) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.24, 61.54) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 79.77,166.26) --
	( 82.62,166.26) --
	( 82.62,169.11) --
	( 79.77,169.11) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.19, 55.07) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (147.68,169.47) --
	(150.54,169.47) --
	(150.54,172.33) --
	(147.68,172.33) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.11, 47.67) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (204.28,170.60) --
	(207.14,170.60) --
	(207.14,173.46) --
	(204.28,173.46) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.71, 44.35) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 33.95,155.55) --
	( 35.92,157.51) --
	( 37.88,155.55) --
	( 35.92,153.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 35.92, 87.57) --
	( 37.84, 84.24) --
	( 34.00, 84.24) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 38.48,134.28) --
	( 40.44,136.25) --
	( 42.41,134.28) --
	( 40.44,132.32) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 40.44, 93.65) --
	( 42.37, 90.32) --
	( 38.52, 90.32) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 45.27,131.40) --
	( 47.24,133.36) --
	( 49.20,131.40) --
	( 47.24,129.44) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 47.24, 93.68) --
	( 49.16, 90.35) --
	( 45.31, 90.35) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 79.23,129.58) --
	( 81.19,131.54) --
	( 83.16,129.58) --
	( 81.19,127.62) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 81.19, 92.11) --
	( 83.12, 88.78) --
	( 79.27, 88.78) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (147.15,125.06) --
	(149.11,127.02) --
	(151.07,125.06) --
	(149.11,123.10) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (149.11, 89.85) --
	(151.03, 86.52) --
	(147.19, 86.52) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (203.75,123.15) --
	(205.71,125.11) --
	(207.67,123.15) --
	(205.71,121.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (205.71, 88.49) --
	(207.63, 85.16) --
	(203.79, 85.16) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92, 63.20) --
	( 40.44, 63.58) --
	( 47.24, 61.54) --
	( 81.19, 55.07) --
	(149.11, 47.67) --
	(205.71, 44.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.92, 63.20) --
	( 40.44, 63.58) --
	( 47.24, 61.54) --
	( 81.19, 55.07) --
	(149.11, 47.67) --
	(205.71, 44.35);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92, 85.72) --
	( 40.44, 92.95) --
	( 47.24, 93.00) --
	( 81.19, 91.67) --
	(149.11, 89.08) --
	(205.71, 87.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92, 85.35) --
	( 40.44, 91.43) --
	( 47.24, 91.46) --
	( 81.19, 89.89) --
	(149.11, 87.63) --
	(205.71, 86.27);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92,158.28) --
	( 40.44,160.08) --
	( 47.24,162.68) --
	( 81.19,168.14) --
	(149.11,171.39) --
	(205.71,172.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.92,158.28) --
	( 40.44,160.01) --
	( 47.24,162.53) --
	( 81.19,167.69) --
	(149.11,170.90) --
	(205.71,172.03);
\definecolor{drawColor}{RGB}{30,144,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92,155.34) --
	( 40.44,137.68) --
	( 47.24,138.25) --
	( 81.19,143.34) --
	(149.11,145.21) --
	(205.71,145.67);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92,155.55) --
	( 40.44,134.28) --
	( 47.24,131.40) --
	( 81.19,129.58) --
	(149.11,125.06) --
	(205.71,123.15);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 36.66) --
	( 40.44, 37.72) --
	( 47.24, 38.79) --
	( 81.19, 45.38) --
	(149.11, 58.58) --
	(205.71, 69.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 91.03) --
	( 40.44, 93.36) --
	( 47.24, 96.55) --
	( 81.19,113.22) --
	(149.11,146.73) --
	(205.71,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 27.77) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 42.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 56.63) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 71.06) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 85.49) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 99.92) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,114.35) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,128.78) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,143.21) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,157.64) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,172.07) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 30.80) --
	( 35.92, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 45.23) --
	( 35.92, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 59.66) --
	( 35.92, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 74.09) --
	( 35.92, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 88.52) --
	( 35.92, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,102.95) --
	( 35.92,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,117.38) --
	( 35.92,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,131.81) --
	( 35.92,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,146.24) --
	( 35.92,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,160.67) --
	( 35.92,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,175.10) --
	( 35.92,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.80) --
	(219.78, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 45.23) --
	(219.78, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 59.66) --
	(219.78, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 74.09) --
	(219.78, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 88.52) --
	(219.78, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,102.95) --
	(219.78,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,117.38) --
	(219.78,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,131.81) --
	(219.78,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,146.24) --
	(219.78,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,160.67) --
	(219.78,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,175.10) --
	(219.78,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 27.77) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 42.20) {49};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 56.63) {98};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 71.06) {147};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 85.49) {195};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 99.92) {244};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,114.35) {293};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,128.78) {342};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,143.21) {391};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,157.64) {440};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,172.07) {489};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 27.97) --
	( 35.92, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.44, 27.97) --
	( 40.44, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.24, 27.97) --
	( 47.24, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.19, 27.97) --
	( 81.19, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.11, 27.97) --
	(149.11, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.71, 27.97) --
	(205.71, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.92, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.44, 19.71) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.24, 19.71) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.19, 19.71) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (149.11, 19.71) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (205.71, 19.71) {75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (126.47,  7.44) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.95) {false rate {\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (237.93,102.95) {Edge count (x1000)};
\end{scope}
\end{tikzpicture}


==> sensitivity_DRM_afchance.tex <==
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 38.01) --
	(217.03, 38.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 52.44) --
	(217.03, 52.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 66.87) --
	(217.03, 66.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 81.30) --
	(217.03, 81.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 95.73) --
	(217.03, 95.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,110.17) --
	(217.03,110.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,124.60) --
	(217.03,124.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,139.03) --
	(217.03,139.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,153.46) --
	(217.03,153.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,167.89) --
	(217.03,167.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.88, 30.72) --
	( 45.88,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.61, 30.72) --
	( 67.61,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (103.83, 30.72) --
	(103.83,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (149.11, 30.72) --
	(149.11,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.39, 30.72) --
	(194.39,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.80) --
	(217.03, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 45.23) --
	(217.03, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 59.66) --
	(217.03, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 74.09) --
	(217.03, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 88.52) --
	(217.03, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,102.95) --
	(217.03,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,117.38) --
	(217.03,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,131.81) --
	(217.03,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,146.24) --
	(217.03,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,160.67) --
	(217.03,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,175.10) --
	(217.03,175.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.73, 30.72) --
	( 37.73,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.03, 30.72) --
	( 54.03,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.19, 30.72) --
	( 81.19,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.47, 30.72) --
	(126.47,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.75, 30.72) --
	(171.75,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.72) --
	(217.03,175.17);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.73, 40.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.30, 40.69) -- ( 39.15, 40.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.73, 39.26) -- ( 37.73, 42.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.03, 41.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.60, 41.30) -- ( 55.45, 41.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.03, 39.87) -- ( 54.03, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 41.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.77, 41.58) -- ( 82.62, 41.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 40.16) -- ( 81.19, 43.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47, 44.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05, 44.07) -- (127.90, 44.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47, 42.65) -- (126.47, 45.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75, 46.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32, 46.43) -- (173.18, 46.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75, 45.01) -- (171.75, 47.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 49.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 49.17) -- (218.45, 49.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 47.75) -- (217.03, 50.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.30,108.61) -- ( 39.15,108.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.73,107.19) -- ( 37.73,110.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.30,107.19) rectangle ( 39.15,110.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.60,113.21) -- ( 55.45,113.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.03,111.78) -- ( 54.03,114.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.60,111.78) rectangle ( 55.45,114.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.77,119.74) -- ( 82.62,119.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19,118.31) -- ( 81.19,121.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.77,118.31) rectangle ( 82.62,121.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05,136.08) -- (127.90,136.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47,134.66) -- (126.47,137.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05,134.66) rectangle (127.90,137.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32,154.83) -- (173.18,154.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75,153.41) -- (171.75,156.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32,153.41) rectangle (173.18,156.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,175.10) -- (218.45,175.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03,173.68) -- (217.03,176.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,173.68) rectangle (218.45,176.53);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 35.77,149.49) --
	( 37.73,151.45) --
	( 39.69,149.49) --
	( 37.73,147.53) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 36.30,173.58) --
	( 39.15,173.58) --
	( 39.15,176.43) --
	( 36.30,176.43) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 37.73, 65.77) --
	( 39.65, 62.44) --
	( 35.81, 62.44) --
	cycle;
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.73, 31.45) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 52.07,147.10) --
	( 54.03,149.06) --
	( 55.99,147.10) --
	( 54.03,145.14) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 52.60,172.94) --
	( 55.45,172.94) --
	( 55.45,175.79) --
	( 52.60,175.79) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 54.03, 71.14) --
	( 55.95, 67.81) --
	( 52.11, 67.81) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.03, 33.93) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 79.23,143.72) --
	( 81.19,145.68) --
	( 83.16,143.72) --
	( 81.19,141.76) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 79.77,171.72) --
	( 82.62,171.72) --
	( 82.62,174.57) --
	( 79.77,174.57) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 81.19, 76.94) --
	( 83.12, 73.61) --
	( 79.27, 73.61) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.19, 37.97) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (124.51,141.89) --
	(126.47,143.86) --
	(128.43,141.89) --
	(126.47,139.93) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (125.05,169.86) --
	(127.90,169.86) --
	(127.90,172.71) --
	(125.05,172.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (126.47, 84.53) --
	(128.39, 81.20) --
	(124.55, 81.20) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.47, 43.93) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (169.79,141.28) --
	(171.75,143.24) --
	(173.71,141.28) --
	(171.75,139.32) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (170.32,168.88) --
	(173.18,168.88) --
	(173.18,171.74) --
	(170.32,171.74) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (171.75, 88.10) --
	(173.67, 84.77) --
	(169.83, 84.77) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.75, 47.70) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,141.93) --
	(217.03,143.89) --
	(218.99,141.93) --
	(217.03,139.97) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,167.58) --
	(218.45,167.58) --
	(218.45,170.43) --
	(215.60,170.43) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 91.48) --
	(218.95, 88.15) --
	(215.11, 88.15) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 51.71) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 36.30,173.34) --
	( 39.15,173.34) --
	( 39.15,176.19) --
	( 36.30,176.19) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.73, 31.45) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 52.60,172.86) --
	( 55.45,172.86) --
	( 55.45,175.71) --
	( 52.60,175.71) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.03, 33.93) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 79.77,171.54) --
	( 82.62,171.54) --
	( 82.62,174.39) --
	( 79.77,174.39) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.19, 37.97) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (125.05,169.45) --
	(127.90,169.45) --
	(127.90,172.30) --
	(125.05,172.30) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.47, 43.93) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (170.32,168.50) --
	(173.18,168.50) --
	(173.18,171.35) --
	(170.32,171.35) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.75, 47.70) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,167.10) --
	(218.45,167.10) --
	(218.45,169.95) --
	(215.60,169.95) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 51.71) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 35.77,128.08) --
	( 37.73,130.05) --
	( 39.69,128.08) --
	( 37.73,126.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 37.73, 66.51) --
	( 39.65, 63.18) --
	( 35.81, 63.18) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 52.07,126.47) --
	( 54.03,128.43) --
	( 55.99,126.47) --
	( 54.03,124.51) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 54.03, 71.36) --
	( 55.95, 68.03) --
	( 52.11, 68.03) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 79.23,122.58) --
	( 81.19,124.54) --
	( 83.16,122.58) --
	( 81.19,120.62) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 81.19, 76.50) --
	( 83.12, 73.17) --
	( 79.27, 73.17) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (124.51,122.14) --
	(126.47,124.10) --
	(128.43,122.14) --
	(126.47,120.17) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (126.47, 83.64) --
	(128.39, 80.31) --
	(124.55, 80.31) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (169.79,123.56) --
	(171.75,125.53) --
	(173.71,123.56) --
	(171.75,121.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (171.75, 87.04) --
	(173.67, 83.71) --
	(169.83, 83.71) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,125.14) --
	(217.03,127.10) --
	(218.99,125.14) --
	(217.03,123.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 90.33) --
	(218.95, 87.00) --
	(215.11, 87.00) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.73, 31.45) --
	( 54.03, 33.93) --
	( 81.19, 37.97) --
	(126.47, 43.93) --
	(171.75, 47.70) --
	(217.03, 51.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 37.73, 31.45) --
	( 54.03, 33.93) --
	( 81.19, 37.97) --
	(126.47, 43.93) --
	(171.75, 47.70) --
	(217.03, 51.71);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.73, 63.55) --
	( 54.03, 68.92) --
	( 81.19, 74.72) --
	(126.47, 82.31) --
	(171.75, 85.88) --
	(217.03, 89.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.73, 64.29) --
	( 54.03, 69.14) --
	( 81.19, 74.28) --
	(126.47, 81.42) --
	(171.75, 84.82) --
	(217.03, 88.11);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.73,175.00) --
	( 54.03,174.37) --
	( 81.19,173.15) --
	(126.47,171.29) --
	(171.75,170.31) --
	(217.03,169.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 37.73,174.77) --
	( 54.03,174.29) --
	( 81.19,172.96) --
	(126.47,170.87) --
	(171.75,169.93) --
	(217.03,168.52);
\definecolor{drawColor}{RGB}{30,144,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.73,149.49) --
	( 54.03,147.10) --
	( 81.19,143.72) --
	(126.47,141.89) --
	(171.75,141.28) --
	(217.03,141.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.73,128.08) --
	( 54.03,126.47) --
	( 81.19,122.58) --
	(126.47,122.14) --
	(171.75,123.56) --
	(217.03,125.14);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.73, 40.69) --
	( 54.03, 41.30) --
	( 81.19, 41.58) --
	(126.47, 44.07) --
	(171.75, 46.43) --
	(217.03, 49.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.73,108.61) --
	( 54.03,113.21) --
	( 81.19,119.74) --
	(126.47,136.08) --
	(171.75,154.83) --
	(217.03,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 27.77) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 42.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 56.63) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 71.06) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 85.49) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 99.92) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,114.35) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,128.78) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,143.21) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,157.64) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,172.07) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 30.80) --
	( 35.92, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 45.23) --
	( 35.92, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 59.66) --
	( 35.92, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 74.09) --
	( 35.92, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 88.52) --
	( 35.92, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,102.95) --
	( 35.92,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,117.38) --
	( 35.92,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,131.81) --
	( 35.92,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,146.24) --
	( 35.92,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,160.67) --
	( 35.92,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,175.10) --
	( 35.92,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.80) --
	(219.78, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 45.23) --
	(219.78, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 59.66) --
	(219.78, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 74.09) --
	(219.78, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 88.52) --
	(219.78, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,102.95) --
	(219.78,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,117.38) --
	(219.78,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,131.81) --
	(219.78,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,146.24) --
	(219.78,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,160.67) --
	(219.78,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,175.10) --
	(219.78,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 27.77) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 42.20) {17};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 56.63) {34};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 71.06) {51};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 85.49) {68};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 99.92) {85};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,114.35) {102};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,128.78) {119};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,143.21) {136};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,157.64) {153};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,172.07) {170};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.73, 27.97) --
	( 37.73, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.03, 27.97) --
	( 54.03, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.19, 27.97) --
	( 81.19, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.47, 27.97) --
	(126.47, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.75, 27.97) --
	(171.75, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 27.97) --
	(217.03, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.73, 19.71) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.03, 19.71) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.19, 19.71) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (126.47, 19.71) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.75, 19.71) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.03, 19.71) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (126.47,  7.44) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.95) {false rate {\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (237.93,102.95) {Edge count (x1000)};
\end{scope}
\end{tikzpicture}


==> sensitivity_DRM_clusterchance.tex <==
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 38.01) --
	(217.03, 38.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 52.44) --
	(217.03, 52.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 66.87) --
	(217.03, 66.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 81.30) --
	(217.03, 81.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 95.73) --
	(217.03, 95.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,110.17) --
	(217.03,110.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,124.60) --
	(217.03,124.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,139.03) --
	(217.03,139.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,153.46) --
	(217.03,153.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,167.89) --
	(217.03,167.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.56, 30.72) --
	( 58.56,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (103.83, 30.72) --
	(103.83,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (149.11, 30.72) --
	(149.11,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.39, 30.72) --
	(194.39,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.80) --
	(217.03, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 45.23) --
	(217.03, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 59.66) --
	(217.03, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 74.09) --
	(217.03, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 88.52) --
	(217.03, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,102.95) --
	(217.03,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,117.38) --
	(217.03,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,131.81) --
	(217.03,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,146.24) --
	(217.03,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,160.67) --
	(217.03,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,175.10) --
	(217.03,175.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.72) --
	( 35.92,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.19, 30.72) --
	( 81.19,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.47, 30.72) --
	(126.47,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.75, 30.72) --
	(171.75,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.72) --
	(217.03,175.17);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 44.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49, 44.04) -- ( 37.34, 44.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 42.61) -- ( 35.92, 45.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 44.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.77, 44.06) -- ( 82.62, 44.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 42.63) -- ( 81.19, 45.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47, 44.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05, 44.05) -- (127.90, 44.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47, 42.62) -- (126.47, 45.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75, 44.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32, 44.06) -- (173.18, 44.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75, 42.63) -- (171.75, 45.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 44.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 44.06) -- (218.45, 44.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 42.64) -- (217.03, 45.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49,174.80) -- ( 37.34,174.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92,173.37) -- ( 35.92,176.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49,173.37) rectangle ( 37.34,176.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.77,174.70) -- ( 82.62,174.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19,173.27) -- ( 81.19,176.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.77,173.27) rectangle ( 82.62,176.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05,174.88) -- (127.90,174.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47,173.46) -- (126.47,176.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05,173.46) rectangle (127.90,176.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32,175.10) -- (173.18,175.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75,173.68) -- (171.75,176.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32,173.68) rectangle (173.18,176.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,175.01) -- (218.45,175.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03,173.59) -- (217.03,176.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,173.59) rectangle (218.45,176.44);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 33.95,117.56) --
	( 35.92,119.52) --
	( 37.88,117.56) --
	( 35.92,115.60) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 34.49,173.68) --
	( 37.34,173.68) --
	( 37.34,176.53) --
	( 34.49,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 35.92, 74.65) --
	( 37.84, 71.32) --
	( 34.00, 71.32) --
	cycle;
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 31.15) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 79.23,120.95) --
	( 81.19,122.91) --
	( 83.16,120.95) --
	( 81.19,118.99) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 79.77,173.66) --
	( 82.62,173.66) --
	( 82.62,176.52) --
	( 79.77,176.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 81.19, 75.28) --
	( 83.12, 71.95) --
	( 79.27, 71.95) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.19, 31.03) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (124.51,125.57) --
	(126.47,127.53) --
	(128.43,125.57) --
	(126.47,123.61) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (125.05,173.68) --
	(127.90,173.68) --
	(127.90,176.53) --
	(125.05,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (126.47, 74.99) --
	(128.39, 71.66) --
	(124.55, 71.66) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.47, 31.15) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (169.79,133.04) --
	(171.75,135.01) --
	(173.71,133.04) --
	(171.75,131.08) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (170.32,173.68) --
	(173.18,173.68) --
	(173.18,176.53) --
	(170.32,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (171.75, 74.83) --
	(173.67, 71.50) --
	(169.83, 71.50) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.75, 31.21) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,139.99) --
	(217.03,141.95) --
	(218.99,139.99) --
	(217.03,138.03) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,173.68) --
	(218.45,173.68) --
	(218.45,176.53) --
	(215.60,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 75.56) --
	(218.95, 72.23) --
	(215.11, 72.23) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 31.03) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 34.49, 37.93) --
	( 37.34, 37.93) --
	( 37.34, 40.78) --
	( 34.49, 40.78) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 31.15) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 79.77, 70.18) --
	( 82.62, 70.18) --
	( 82.62, 73.04) --
	( 79.77, 73.04) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.19, 31.03) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (125.05,105.07) --
	(127.90,105.07) --
	(127.90,107.92) --
	(125.05,107.92) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.47, 31.15) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (170.32,140.30) --
	(173.18,140.30) --
	(173.18,143.16) --
	(170.32,143.16) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.75, 31.21) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,173.68) --
	(218.45,173.68) --
	(218.45,176.53) --
	(215.60,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 31.03) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 33.95, 57.49) --
	( 35.92, 59.45) --
	( 37.88, 57.49) --
	( 35.92, 55.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 35.92, 70.97) --
	( 37.84, 67.64) --
	( 34.00, 67.64) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 79.23, 68.40) --
	( 81.19, 70.36) --
	( 83.16, 68.40) --
	( 81.19, 66.43) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 81.19, 71.14) --
	( 83.12, 67.81) --
	( 79.27, 67.81) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (124.51, 82.96) --
	(126.47, 84.93) --
	(128.43, 82.96) --
	(126.47, 81.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (126.47, 71.74) --
	(128.39, 68.41) --
	(124.55, 68.41) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (169.79,100.69) --
	(171.75,102.66) --
	(173.71,100.69) --
	(171.75, 98.73) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (171.75, 72.44) --
	(173.67, 69.11) --
	(169.83, 69.11) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,117.78) --
	(217.03,119.74) --
	(218.99,117.78) --
	(217.03,115.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 73.82) --
	(218.95, 70.49) --
	(215.11, 70.49) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92, 31.15) --
	( 81.19, 31.03) --
	(126.47, 31.15) --
	(171.75, 31.21) --
	(217.03, 31.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.92, 31.15) --
	( 81.19, 31.03) --
	(126.47, 31.15) --
	(171.75, 31.21) --
	(217.03, 31.03);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92, 72.43) --
	( 81.19, 73.06) --
	(126.47, 72.77) --
	(171.75, 72.61) --
	(217.03, 73.34);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92, 68.75) --
	( 81.19, 68.92) --
	(126.47, 69.52) --
	(171.75, 70.22) --
	(217.03, 71.60);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92,175.10) --
	( 81.19,175.09) --
	(126.47,175.10) --
	(171.75,175.10) --
	(217.03,175.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.92, 39.35) --
	( 81.19, 71.61) --
	(126.47,106.50) --
	(171.75,141.73) --
	(217.03,175.10);
\definecolor{drawColor}{RGB}{30,144,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92,117.56) --
	( 81.19,120.95) --
	(126.47,125.57) --
	(171.75,133.04) --
	(217.03,139.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92, 57.49) --
	( 81.19, 68.40) --
	(126.47, 82.96) --
	(171.75,100.69) --
	(217.03,117.78);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 44.04) --
	( 81.19, 44.06) --
	(126.47, 44.05) --
	(171.75, 44.06) --
	(217.03, 44.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,174.80) --
	( 81.19,174.70) --
	(126.47,174.88) --
	(171.75,175.10) --
	(217.03,175.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 27.77) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 42.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 56.63) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 71.06) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 85.49) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 99.92) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,114.35) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,128.78) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,143.21) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,157.64) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,172.07) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 30.80) --
	( 35.92, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 45.23) --
	( 35.92, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 59.66) --
	( 35.92, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 74.09) --
	( 35.92, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 88.52) --
	( 35.92, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,102.95) --
	( 35.92,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,117.38) --
	( 35.92,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,131.81) --
	( 35.92,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,146.24) --
	( 35.92,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,160.67) --
	( 35.92,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,175.10) --
	( 35.92,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.80) --
	(219.78, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 45.23) --
	(219.78, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 59.66) --
	(219.78, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 74.09) --
	(219.78, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 88.52) --
	(219.78, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,102.95) --
	(219.78,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,117.38) --
	(219.78,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,131.81) --
	(219.78,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,146.24) --
	(219.78,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,160.67) --
	(219.78,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,175.10) --
	(219.78,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 27.77) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 42.20) {12};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 56.63) {24};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 71.06) {36};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 85.49) {48};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 99.92) {61};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,114.35) {73};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,128.78) {85};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,143.21) {97};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,157.64) {109};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,172.07) {121};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 27.97) --
	( 35.92, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.19, 27.97) --
	( 81.19, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.47, 27.97) --
	(126.47, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.75, 27.97) --
	(171.75, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 27.97) --
	(217.03, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.92, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.19, 19.71) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (126.47, 19.71) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.75, 19.71) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.03, 19.71) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (126.47,  7.44) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.95) {false rate {\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (237.93,102.95) {Edge count (x1000)};
\end{scope}
\end{tikzpicture}


==> sensitivity_DRM_clustersize.tex <==
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 38.01) --
	(217.03, 38.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 52.44) --
	(217.03, 52.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 66.87) --
	(217.03, 66.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 81.30) --
	(217.03, 81.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 95.73) --
	(217.03, 95.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,110.17) --
	(217.03,110.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,124.60) --
	(217.03,124.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,139.03) --
	(217.03,139.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,153.46) --
	(217.03,153.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,167.89) --
	(217.03,167.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 30.72) --
	( 35.92,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.97, 30.72) --
	( 44.97,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.08, 30.72) --
	( 63.08,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 90.25, 30.72) --
	( 90.25,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.47, 30.72) --
	(126.47,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (180.81, 30.72) --
	(180.81,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.80) --
	(217.03, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 45.23) --
	(217.03, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 59.66) --
	(217.03, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 74.09) --
	(217.03, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 88.52) --
	(217.03, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,102.95) --
	(217.03,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,117.38) --
	(217.03,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,131.81) --
	(217.03,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,146.24) --
	(217.03,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,160.67) --
	(217.03,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,175.10) --
	(217.03,175.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.03, 30.72) --
	( 54.03,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.14, 30.72) --
	( 72.14,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.36, 30.72) --
	(108.36,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.58, 30.72) --
	(144.58,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.72) --
	(217.03,175.17);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.03, 43.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.60, 43.58) -- ( 55.45, 43.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.03, 42.15) -- ( 54.03, 45.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.14, 45.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.71, 45.91) -- ( 73.57, 45.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.14, 44.49) -- ( 72.14, 47.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.36, 43.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.93, 43.99) -- (109.79, 43.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.36, 42.57) -- (108.36, 45.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.58, 43.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.16, 43.66) -- (146.01, 43.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.58, 42.23) -- (144.58, 45.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 43.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 43.58) -- (218.45, 43.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 42.15) -- (217.03, 45.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.60,174.18) -- ( 55.45,174.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.03,172.75) -- ( 54.03,175.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.60,172.75) rectangle ( 55.45,175.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.71,175.10) -- ( 73.57,175.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.14,173.68) -- ( 72.14,176.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.71,173.68) rectangle ( 73.57,176.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.93,174.25) -- (109.79,174.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.36,172.82) -- (108.36,175.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.93,172.82) rectangle (109.79,175.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.16,173.97) -- (146.01,173.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.58,172.54) -- (144.58,175.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.16,172.54) rectangle (146.01,175.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,173.85) -- (218.45,173.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03,172.42) -- (217.03,175.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,172.42) rectangle (218.45,175.27);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 52.07,175.02) --
	( 54.03,176.98) --
	( 55.99,175.02) --
	( 54.03,173.06) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 52.60,173.68) --
	( 55.45,173.68) --
	( 55.45,176.53) --
	( 52.60,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 54.03, 60.51) --
	( 55.95, 57.18) --
	( 52.11, 57.18) --
	cycle;
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.03, 31.11) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 70.18,159.06) --
	( 72.14,161.02) --
	( 74.10,159.06) --
	( 72.14,157.10) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 70.71,173.68) --
	( 73.57,173.68) --
	( 73.57,176.53) --
	( 70.71,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 72.14, 71.42) --
	( 74.06, 68.10) --
	( 70.22, 68.10) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.14, 31.21) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (106.40,139.99) --
	(108.36,141.95) --
	(110.32,139.99) --
	(108.36,138.03) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (106.93,173.68) --
	(109.79,173.68) --
	(109.79,176.53) --
	(106.93,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (108.36, 75.56) --
	(110.28, 72.23) --
	(106.44, 72.23) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.36, 31.03) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (142.62,137.18) --
	(144.58,139.14) --
	(146.55,137.18) --
	(144.58,135.21) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (143.16,173.68) --
	(146.01,173.68) --
	(146.01,176.53) --
	(143.16,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (144.58, 76.82) --
	(146.51, 73.49) --
	(142.66, 73.49) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.58, 31.15) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,135.90) --
	(217.03,137.86) --
	(218.99,135.90) --
	(217.03,133.94) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,173.68) --
	(218.45,173.68) --
	(218.45,176.53) --
	(215.60,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 77.19) --
	(218.95, 73.87) --
	(215.11, 73.87) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 31.27) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 52.60,173.68) --
	( 55.45,173.68) --
	( 55.45,176.53) --
	( 52.60,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.03, 31.11) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 70.71,173.68) --
	( 73.57,173.68) --
	( 73.57,176.53) --
	( 70.71,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.14, 31.21) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (106.93,173.68) --
	(109.79,173.68) --
	(109.79,176.53) --
	(106.93,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.36, 31.03) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (143.16,173.68) --
	(146.01,173.68) --
	(146.01,176.53) --
	(143.16,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.58, 31.15) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,173.68) --
	(218.45,173.68) --
	(218.45,176.53) --
	(215.60,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 31.27) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 52.07,174.88) --
	( 54.03,176.84) --
	( 55.99,174.88) --
	( 54.03,172.91) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 54.03, 58.95) --
	( 55.95, 55.63) --
	( 52.11, 55.63) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 70.18,150.87) --
	( 72.14,152.83) --
	( 74.10,150.87) --
	( 72.14,148.91) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 72.14, 69.57) --
	( 74.06, 66.24) --
	( 70.22, 66.24) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (106.40,117.78) --
	(108.36,119.74) --
	(110.32,117.78) --
	(108.36,115.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (108.36, 73.82) --
	(110.28, 70.49) --
	(106.44, 70.49) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (142.62,108.74) --
	(144.58,110.70) --
	(146.55,108.74) --
	(144.58,106.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (144.58, 74.77) --
	(146.51, 71.44) --
	(142.66, 71.44) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,104.59) --
	(217.03,106.55) --
	(218.99,104.59) --
	(217.03,102.63) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 75.59) --
	(218.95, 72.26) --
	(215.11, 72.26) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 54.03, 31.11) --
	( 72.14, 31.21) --
	(108.36, 31.03) --
	(144.58, 31.15) --
	(217.03, 31.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 54.03, 31.11) --
	( 72.14, 31.21) --
	(108.36, 31.03) --
	(144.58, 31.15) --
	(217.03, 31.27);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 54.03, 58.29) --
	( 72.14, 69.21) --
	(108.36, 73.34) --
	(144.58, 74.60) --
	(217.03, 74.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 54.03, 56.74) --
	( 72.14, 67.35) --
	(108.36, 71.60) --
	(144.58, 72.55) --
	(217.03, 73.37);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 54.03,175.10) --
	( 72.14,175.10) --
	(108.36,175.10) --
	(144.58,175.10) --
	(217.03,175.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 54.03,175.10) --
	( 72.14,175.10) --
	(108.36,175.10) --
	(144.58,175.10) --
	(217.03,175.10);
\definecolor{drawColor}{RGB}{30,144,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 54.03,175.02) --
	( 72.14,159.06) --
	(108.36,139.99) --
	(144.58,137.18) --
	(217.03,135.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 54.03,174.88) --
	( 72.14,150.87) --
	(108.36,117.78) --
	(144.58,108.74) --
	(217.03,104.59);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.03, 43.58) --
	( 72.14, 45.91) --
	(108.36, 43.99) --
	(144.58, 43.66) --
	(217.03, 43.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.03,174.18) --
	( 72.14,175.10) --
	(108.36,174.25) --
	(144.58,173.97) --
	(217.03,173.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 27.77) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 42.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 56.63) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 71.06) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 85.49) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 99.92) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,114.35) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,128.78) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,143.21) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,157.64) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,172.07) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 30.80) --
	( 35.92, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 45.23) --
	( 35.92, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 59.66) --
	( 35.92, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 74.09) --
	( 35.92, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 88.52) --
	( 35.92, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,102.95) --
	( 35.92,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,117.38) --
	( 35.92,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,131.81) --
	( 35.92,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,146.24) --
	( 35.92,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,160.67) --
	( 35.92,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,175.10) --
	( 35.92,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.80) --
	(219.78, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 45.23) --
	(219.78, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 59.66) --
	(219.78, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 74.09) --
	(219.78, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 88.52) --
	(219.78, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,102.95) --
	(219.78,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,117.38) --
	(219.78,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,131.81) --
	(219.78,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,146.24) --
	(219.78,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,160.67) --
	(219.78,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,175.10) --
	(219.78,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 27.77) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 42.20) {12};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 56.63) {24};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 71.06) {37};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 85.49) {49};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 99.92) {61};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,114.35) {73};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,128.78) {85};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,143.21) {97};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,157.64) {110};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,172.07) {122};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.03, 27.97) --
	( 54.03, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.14, 27.97) --
	( 72.14, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.36, 27.97) --
	(108.36, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.58, 27.97) --
	(144.58, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 27.97) --
	(217.03, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.03, 19.71) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.14, 19.71) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.36, 19.71) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.58, 19.71) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.03, 19.71) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (126.47,  7.44) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.95) {false rate {\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (237.93,102.95) {Edge count (x1000)};
\end{scope}
\end{tikzpicture}


==> sensitivity_DRM_fakeentry.tex <==
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 38.01) --
	(217.03, 38.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 52.44) --
	(217.03, 52.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 66.87) --
	(217.03, 66.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 81.30) --
	(217.03, 81.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 95.73) --
	(217.03, 95.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,110.17) --
	(217.03,110.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,124.60) --
	(217.03,124.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,139.03) --
	(217.03,139.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,153.46) --
	(217.03,153.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,167.89) --
	(217.03,167.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.10, 30.72) --
	( 66.10,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.47, 30.72) --
	(126.47,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.84, 30.72) --
	(186.84,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.80) --
	(217.03, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 45.23) --
	(217.03, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 59.66) --
	(217.03, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 74.09) --
	(217.03, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 88.52) --
	(217.03, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,102.95) --
	(217.03,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,117.38) --
	(217.03,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,131.81) --
	(217.03,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,146.24) --
	(217.03,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,160.67) --
	(217.03,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,175.10) --
	(217.03,175.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.72) --
	( 35.92,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.29, 30.72) --
	( 96.29,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.66, 30.72) --
	(156.66,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.72) --
	(217.03,175.17);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 46.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49, 46.89) -- ( 37.34, 46.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 45.47) -- ( 35.92, 48.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.29, 48.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.86, 48.13) -- ( 97.71, 48.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.29, 46.70) -- ( 96.29, 49.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.66, 48.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.23, 48.79) -- (158.08, 48.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.66, 47.36) -- (156.66, 50.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 49.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 49.17) -- (218.45, 49.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 47.75) -- (217.03, 50.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49,174.19) -- ( 37.34,174.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92,172.76) -- ( 35.92,175.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49,172.76) rectangle ( 37.34,175.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.86,174.68) -- ( 97.71,174.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.29,173.25) -- ( 96.29,176.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.86,173.25) rectangle ( 97.71,176.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.23,174.50) -- (158.08,174.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.66,173.07) -- (156.66,175.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.23,173.07) rectangle (158.08,175.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,175.10) -- (218.45,175.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03,173.68) -- (217.03,176.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,173.68) rectangle (218.45,176.53);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 33.95,148.16) --
	( 35.92,150.12) --
	( 37.88,148.16) --
	( 35.92,146.19) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 34.49,173.55) --
	( 37.34,173.55) --
	( 37.34,176.40) --
	( 34.49,176.40) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 35.92, 90.66) --
	( 37.84, 87.34) --
	( 34.00, 87.34) --
	cycle;
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 51.53) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 94.33,144.50) --
	( 96.29,146.47) --
	( 98.25,144.50) --
	( 96.29,142.54) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 94.86,170.15) --
	( 97.71,170.15) --
	( 97.71,173.01) --
	( 94.86,173.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 96.29, 92.03) --
	( 98.21, 88.70) --
	( 94.37, 88.70) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.29, 52.08) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (154.70,141.79) --
	(156.66,143.75) --
	(158.62,141.79) --
	(156.66,139.83) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (155.23,168.41) --
	(158.08,168.41) --
	(158.08,171.27) --
	(155.23,171.27) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (156.66, 91.11) --
	(158.58, 87.78) --
	(154.74, 87.78) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.66, 51.46) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,141.93) --
	(217.03,143.89) --
	(218.99,141.93) --
	(217.03,139.97) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,167.58) --
	(218.45,167.58) --
	(218.45,170.43) --
	(215.60,170.43) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 91.48) --
	(218.95, 88.15) --
	(215.11, 88.15) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 51.71) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 34.49,173.20) --
	( 37.34,173.20) --
	( 37.34,176.05) --
	( 34.49,176.05) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 51.53) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 94.86,169.84) --
	( 97.71,169.84) --
	( 97.71,172.69) --
	( 94.86,172.69) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.29, 52.08) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (155.23,168.07) --
	(158.08,168.07) --
	(158.08,170.93) --
	(155.23,170.93) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.66, 51.46) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,167.10) --
	(218.45,167.10) --
	(218.45,169.95) --
	(215.60,169.95) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 51.71) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 33.95,130.74) --
	( 35.92,132.70) --
	( 37.88,130.74) --
	( 35.92,128.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 35.92, 89.85) --
	( 37.84, 86.52) --
	( 34.00, 86.52) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 94.33,128.14) --
	( 96.29,130.10) --
	( 98.25,128.14) --
	( 96.29,126.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 96.29, 90.77) --
	( 98.21, 87.44) --
	( 94.37, 87.44) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (154.70,125.66) --
	(156.66,127.62) --
	(158.62,125.66) --
	(156.66,123.69) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (156.66, 90.07) --
	(158.58, 86.74) --
	(154.74, 86.74) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,125.14) --
	(217.03,127.10) --
	(218.99,125.14) --
	(217.03,123.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 90.33) --
	(218.95, 87.00) --
	(215.11, 87.00) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92, 51.53) --
	( 96.29, 52.08) --
	(156.66, 51.46) --
	(217.03, 51.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.92, 51.53) --
	( 96.29, 52.08) --
	(156.66, 51.46) --
	(217.03, 51.71);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92, 88.45) --
	( 96.29, 89.81) --
	(156.66, 88.89) --
	(217.03, 89.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92, 87.63) --
	( 96.29, 88.55) --
	(156.66, 87.85) --
	(217.03, 88.11);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92,174.97) --
	( 96.29,171.58) --
	(156.66,169.84) --
	(217.03,169.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.92,174.62) --
	( 96.29,171.27) --
	(156.66,169.50) --
	(217.03,168.52);
\definecolor{drawColor}{RGB}{30,144,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92,148.16) --
	( 96.29,144.50) --
	(156.66,141.79) --
	(217.03,141.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92,130.74) --
	( 96.29,128.14) --
	(156.66,125.66) --
	(217.03,125.14);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 46.89) --
	( 96.29, 48.13) --
	(156.66, 48.79) --
	(217.03, 49.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,174.19) --
	( 96.29,174.68) --
	(156.66,174.50) --
	(217.03,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 27.77) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 42.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 56.63) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 71.06) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 85.49) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 99.92) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,114.35) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,128.78) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,143.21) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,157.64) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,172.07) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 30.80) --
	( 35.92, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 45.23) --
	( 35.92, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 59.66) --
	( 35.92, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 74.09) --
	( 35.92, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 88.52) --
	( 35.92, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,102.95) --
	( 35.92,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,117.38) --
	( 35.92,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,131.81) --
	( 35.92,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,146.24) --
	( 35.92,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,160.67) --
	( 35.92,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,175.10) --
	( 35.92,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.80) --
	(219.78, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 45.23) --
	(219.78, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 59.66) --
	(219.78, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 74.09) --
	(219.78, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 88.52) --
	(219.78, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,102.95) --
	(219.78,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,117.38) --
	(219.78,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,131.81) --
	(219.78,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,146.24) --
	(219.78,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,160.67) --
	(219.78,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,175.10) --
	(219.78,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 27.77) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 42.20) {17};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 56.63) {34};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 71.06) {51};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 85.49) {68};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 99.92) {85};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,114.35) {102};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,128.78) {119};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,143.21) {136};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,157.64) {153};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,172.07) {170};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 27.97) --
	( 35.92, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.29, 27.97) --
	( 96.29, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.66, 27.97) --
	(156.66, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 27.97) --
	(217.03, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.92, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 96.29, 19.71) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.66, 19.71) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.03, 19.71) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (126.47,  7.44) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.95) {false rate {\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (237.93,102.95) {Edge count (x1000)};
\end{scope}
\end{tikzpicture}


==> sensitivity_DRM_fakeft.tex <==
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 38.01) --
	(217.03, 38.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 52.44) --
	(217.03, 52.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 66.87) --
	(217.03, 66.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 81.30) --
	(217.03, 81.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 95.73) --
	(217.03, 95.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,110.17) --
	(217.03,110.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,124.60) --
	(217.03,124.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,139.03) --
	(217.03,139.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,153.46) --
	(217.03,153.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,167.89) --
	(217.03,167.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.56, 30.72) --
	( 58.56,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (103.83, 30.72) --
	(103.83,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (149.11, 30.72) --
	(149.11,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.39, 30.72) --
	(194.39,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.80) --
	(217.03, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 45.23) --
	(217.03, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 59.66) --
	(217.03, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 74.09) --
	(217.03, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 88.52) --
	(217.03, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,102.95) --
	(217.03,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,117.38) --
	(217.03,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,131.81) --
	(217.03,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,146.24) --
	(217.03,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,160.67) --
	(217.03,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,175.10) --
	(217.03,175.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.72) --
	( 35.92,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.19, 30.72) --
	( 81.19,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.47, 30.72) --
	(126.47,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.75, 30.72) --
	(171.75,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.72) --
	(217.03,175.17);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 48.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49, 48.86) -- ( 37.34, 48.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 47.43) -- ( 35.92, 50.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 48.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.77, 48.85) -- ( 82.62, 48.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 47.42) -- ( 81.19, 50.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47, 48.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05, 48.86) -- (127.90, 48.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47, 47.44) -- (126.47, 50.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75, 48.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32, 48.93) -- (173.18, 48.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75, 47.51) -- (171.75, 50.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 49.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 49.15) -- (218.45, 49.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 47.73) -- (217.03, 50.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49,173.80) -- ( 37.34,173.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92,172.37) -- ( 35.92,175.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49,172.37) rectangle ( 37.34,175.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.77,174.33) -- ( 82.62,174.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19,172.90) -- ( 81.19,175.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.77,172.90) rectangle ( 82.62,175.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05,175.10) -- (127.90,175.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47,173.68) -- (126.47,176.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05,173.68) rectangle (127.90,176.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32,174.79) -- (173.18,174.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75,173.37) -- (171.75,176.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32,173.37) rectangle (173.18,176.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,174.93) -- (218.45,174.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03,173.51) -- (217.03,176.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,173.51) rectangle (218.45,176.36);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 33.95,126.98) --
	( 35.92,128.94) --
	( 37.88,126.98) --
	( 35.92,125.02) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 34.49,167.56) --
	( 37.34,167.56) --
	( 37.34,170.41) --
	( 34.49,170.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 35.92, 90.94) --
	( 37.84, 87.61) --
	( 34.00, 87.61) --
	cycle;
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 51.95) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 79.23,130.84) --
	( 81.19,132.80) --
	( 83.16,130.84) --
	( 81.19,128.88) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 79.77,167.55) --
	( 82.62,167.55) --
	( 82.62,170.40) --
	( 79.77,170.40) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 81.19, 91.10) --
	( 83.12, 87.77) --
	( 79.27, 87.77) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.19, 51.90) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (124.51,135.92) --
	(126.47,137.88) --
	(128.43,135.92) --
	(126.47,133.95) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (125.05,167.56) --
	(127.90,167.56) --
	(127.90,170.41) --
	(125.05,170.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (126.47, 91.09) --
	(128.39, 87.76) --
	(124.55, 87.76) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.47, 52.35) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (169.79,138.28) --
	(171.75,140.24) --
	(173.71,138.28) --
	(171.75,136.32) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (170.32,167.60) --
	(173.18,167.60) --
	(173.18,170.46) --
	(170.32,170.46) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (171.75, 91.48) --
	(173.67, 88.15) --
	(169.83, 88.15) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.75, 51.98) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,141.93) --
	(217.03,143.89) --
	(218.99,141.93) --
	(217.03,139.97) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,167.58) --
	(218.45,167.58) --
	(218.45,170.43) --
	(215.60,170.43) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 91.48) --
	(218.95, 88.15) --
	(215.11, 88.15) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 51.71) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 34.49,167.18) --
	( 37.34,167.18) --
	( 37.34,170.04) --
	( 34.49,170.04) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 51.95) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 79.77,167.23) --
	( 82.62,167.23) --
	( 82.62,170.09) --
	( 79.77,170.09) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.19, 51.90) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (125.05,167.22) --
	(127.90,167.22) --
	(127.90,170.07) --
	(125.05,170.07) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.47, 52.35) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (170.32,167.36) --
	(173.18,167.36) --
	(173.18,170.21) --
	(170.32,170.21) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.75, 51.98) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,167.10) --
	(218.45,167.10) --
	(218.45,169.95) --
	(215.60,169.95) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 51.71) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 33.95,106.08) --
	( 35.92,108.04) --
	( 37.88,106.08) --
	( 35.92,104.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 35.92, 89.46) --
	( 37.84, 86.13) --
	( 34.00, 86.13) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 79.23,111.29) --
	( 81.19,113.25) --
	( 83.16,111.29) --
	( 81.19,109.33) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 81.19, 89.63) --
	( 83.12, 86.30) --
	( 79.27, 86.30) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (124.51,117.70) --
	(126.47,119.66) --
	(128.43,117.70) --
	(126.47,115.73) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (126.47, 89.81) --
	(128.39, 86.49) --
	(124.55, 86.49) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (169.79,121.68) --
	(171.75,123.64) --
	(173.71,121.68) --
	(171.75,119.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (171.75, 90.05) --
	(173.67, 86.73) --
	(169.83, 86.73) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,125.14) --
	(217.03,127.10) --
	(218.99,125.14) --
	(217.03,123.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 90.33) --
	(218.95, 87.00) --
	(215.11, 87.00) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92, 51.95) --
	( 81.19, 51.90) --
	(126.47, 52.35) --
	(171.75, 51.98) --
	(217.03, 51.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.92, 51.95) --
	( 81.19, 51.90) --
	(126.47, 52.35) --
	(171.75, 51.98) --
	(217.03, 51.71);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92, 88.72) --
	( 81.19, 88.88) --
	(126.47, 88.87) --
	(171.75, 89.26) --
	(217.03, 89.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92, 87.24) --
	( 81.19, 87.41) --
	(126.47, 87.60) --
	(171.75, 87.83) --
	(217.03, 88.11);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92,168.98) --
	( 81.19,168.97) --
	(126.47,168.99) --
	(171.75,169.03) --
	(217.03,169.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.92,168.61) --
	( 81.19,168.66) --
	(126.47,168.65) --
	(171.75,168.79) --
	(217.03,168.52);
\definecolor{drawColor}{RGB}{30,144,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92,126.98) --
	( 81.19,130.84) --
	(126.47,135.92) --
	(171.75,138.28) --
	(217.03,141.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92,106.08) --
	( 81.19,111.29) --
	(126.47,117.70) --
	(171.75,121.68) --
	(217.03,125.14);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 48.86) --
	( 81.19, 48.85) --
	(126.47, 48.86) --
	(171.75, 48.93) --
	(217.03, 49.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,173.80) --
	( 81.19,174.33) --
	(126.47,175.10) --
	(171.75,174.79) --
	(217.03,174.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 27.77) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 42.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 56.63) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 71.06) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 85.49) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 99.92) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,114.35) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,128.78) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,143.21) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,157.64) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,172.07) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 30.80) --
	( 35.92, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 45.23) --
	( 35.92, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 59.66) --
	( 35.92, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 74.09) --
	( 35.92, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 88.52) --
	( 35.92, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,102.95) --
	( 35.92,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,117.38) --
	( 35.92,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,131.81) --
	( 35.92,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,146.24) --
	( 35.92,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,160.67) --
	( 35.92,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,175.10) --
	( 35.92,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.80) --
	(219.78, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 45.23) --
	(219.78, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 59.66) --
	(219.78, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 74.09) --
	(219.78, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 88.52) --
	(219.78, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,102.95) --
	(219.78,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,117.38) --
	(219.78,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,131.81) --
	(219.78,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,146.24) --
	(219.78,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,160.67) --
	(219.78,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,175.10) --
	(219.78,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 27.77) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 42.20) {17};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 56.63) {34};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 71.06) {51};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 85.49) {68};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 99.92) {85};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,114.35) {102};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,128.78) {119};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,143.21) {136};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,157.64) {153};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,172.07) {170};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 27.97) --
	( 35.92, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.19, 27.97) --
	( 81.19, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.47, 27.97) --
	(126.47, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.75, 27.97) --
	(171.75, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 27.97) --
	(217.03, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.92, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.19, 19.71) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (126.47, 19.71) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.75, 19.71) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.03, 19.71) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (126.47,  7.44) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.95) {false rate {\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (237.93,102.95) {Edge count (x1000)};
\end{scope}
\end{tikzpicture}


==> sensitivity_DRM_links.tex <==
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (247.44,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (247.44,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 38.01) --
	(247.44, 38.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 52.44) --
	(247.44, 52.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 66.87) --
	(247.44, 66.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 81.30) --
	(247.44, 81.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 95.73) --
	(247.44, 95.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,110.17) --
	(247.44,110.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,124.60) --
	(247.44,124.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,139.03) --
	(247.44,139.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,153.46) --
	(247.44,153.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,167.89) --
	(247.44,167.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.55, 30.72) --
	( 47.55,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 72.93, 30.72) --
	( 72.93,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.24, 30.72) --
	(115.24,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (168.12, 30.72) --
	(168.12,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (221.00, 30.72) --
	(221.00,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.80) --
	(247.44, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 45.23) --
	(247.44, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 59.66) --
	(247.44, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 74.09) --
	(247.44, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 88.52) --
	(247.44, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,102.95) --
	(247.44,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,117.38) --
	(247.44,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,131.81) --
	(247.44,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,146.24) --
	(247.44,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,160.67) --
	(247.44,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,175.10) --
	(247.44,175.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.03, 30.72) --
	( 38.03,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.07, 30.72) --
	( 57.07,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80, 30.72) --
	( 88.80,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.68, 30.72) --
	(141.68,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.56, 30.72) --
	(194.56,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.44, 30.72) --
	(247.44,175.17);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.03,105.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.07,120.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.80,124.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.68,136.41) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.56,140.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.44,143.34) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.03,154.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.07,151.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.80,150.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.68,152.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.56,152.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.44,154.18) circle (  1.43);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.03,100.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.07,117.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.80,123.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.68,135.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.56,139.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.44,142.39) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.03,145.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.07,148.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.80,148.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.68,150.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.56,152.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.44,154.08) circle (  1.43);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.03, 95.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.07,116.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.80,122.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.68,134.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.56,138.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.44,141.66) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.03,148.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.07,148.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.80,149.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.68,150.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.56,151.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.44,153.55) circle (  1.43);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 38.03,105.00) --
	( 57.07,120.67) --
	( 88.80,124.76) --
	(141.68,136.41) --
	(194.56,140.47) --
	(247.44,143.34);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 38.03,100.90) --
	( 57.07,117.31) --
	( 88.80,123.14) --
	(141.68,135.01) --
	(194.56,139.08) --
	(247.44,142.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.03, 95.57) --
	( 57.07,116.09) --
	( 88.80,122.04) --
	(141.68,134.25) --
	(194.56,138.21) --
	(247.44,141.66);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 38.03,154.60) --
	( 57.07,151.58) --
	( 88.80,150.30) --
	(141.68,152.16) --
	(194.56,152.94) --
	(247.44,154.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 38.03,145.59) --
	( 57.07,148.65) --
	( 88.80,148.12) --
	(141.68,150.83) --
	(194.56,152.21) --
	(247.44,154.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.03,148.46) --
	( 57.07,148.89) --
	( 88.80,149.69) --
	(141.68,150.55) --
	(194.56,151.88) --
	(247.44,153.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 27.77) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 42.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 56.63) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 71.06) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 85.49) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 99.92) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,114.35) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,128.78) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,143.21) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,157.64) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,172.07) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 30.80) --
	( 35.92, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 45.23) --
	( 35.92, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 59.66) --
	( 35.92, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 74.09) --
	( 35.92, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 88.52) --
	( 35.92, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,102.95) --
	( 35.92,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,117.38) --
	( 35.92,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,131.81) --
	( 35.92,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,146.24) --
	( 35.92,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,160.67) --
	( 35.92,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,175.10) --
	( 35.92,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.03, 27.97) --
	( 38.03, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.07, 27.97) --
	( 57.07, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80, 27.97) --
	( 88.80, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.68, 27.97) --
	(141.68, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.56, 27.97) --
	(194.56, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.44, 27.97) --
	(247.44, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.03, 19.71) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 57.07, 19.71) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.80, 19.71) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (141.68, 19.71) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (194.56, 19.71) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (247.44, 19.71) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (141.68,  7.44) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.95) {fraction of broken pairs {\%}};
\end{scope}
\end{tikzpicture}


==> sensitivity_DRM_opaque.tex <==
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 38.01) --
	(217.03, 38.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 52.44) --
	(217.03, 52.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 66.87) --
	(217.03, 66.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 81.30) --
	(217.03, 81.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 95.73) --
	(217.03, 95.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,110.17) --
	(217.03,110.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,124.60) --
	(217.03,124.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,139.03) --
	(217.03,139.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,153.46) --
	(217.03,153.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,167.89) --
	(217.03,167.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.73, 30.72) --
	( 37.73,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.26, 30.72) --
	( 42.26,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.56, 30.72) --
	( 58.56,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.31, 30.72) --
	( 99.31,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (149.11, 30.72) --
	(149.11,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.39, 30.72) --
	(194.39,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.80) --
	(217.03, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 45.23) --
	(217.03, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 59.66) --
	(217.03, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 74.09) --
	(217.03, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 88.52) --
	(217.03, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,102.95) --
	(217.03,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,117.38) --
	(217.03,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,131.81) --
	(217.03,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,146.24) --
	(217.03,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,160.67) --
	(217.03,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,175.10) --
	(217.03,175.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.72) --
	( 35.92,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.54, 30.72) --
	( 39.54,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.97, 30.72) --
	( 44.97,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.14, 30.72) --
	( 72.14,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.47, 30.72) --
	(126.47,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.75, 30.72) --
	(171.75,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.72) --
	(217.03,175.17);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 34.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49, 34.36) -- ( 37.34, 34.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 32.93) -- ( 35.92, 35.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.54, 35.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.11, 35.17) -- ( 40.97, 35.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.54, 33.75) -- ( 39.54, 36.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.97, 35.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.55, 35.94) -- ( 46.40, 35.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.97, 34.52) -- ( 44.97, 37.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.14, 40.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.71, 40.79) -- ( 73.57, 40.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.14, 39.37) -- ( 72.14, 42.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47, 50.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05, 50.51) -- (127.90, 50.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47, 49.08) -- (126.47, 51.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75, 58.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32, 58.55) -- (173.18, 58.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75, 57.13) -- (171.75, 59.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 66.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 66.62) -- (218.45, 66.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 65.19) -- (217.03, 68.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49, 93.11) -- ( 37.34, 93.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 91.68) -- ( 35.92, 94.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49, 91.68) rectangle ( 37.34, 94.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.11, 94.87) -- ( 40.97, 94.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.54, 93.45) -- ( 39.54, 96.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.11, 93.45) rectangle ( 40.97, 96.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.55, 97.17) -- ( 46.40, 97.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.97, 95.75) -- ( 44.97, 98.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.55, 95.75) rectangle ( 46.40, 98.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.71,109.29) -- ( 73.57,109.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.14,107.86) -- ( 72.14,110.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.71,107.86) rectangle ( 73.57,110.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05,134.08) -- (127.90,134.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47,132.66) -- (126.47,135.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05,132.66) rectangle (127.90,135.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32,154.60) -- (173.18,154.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75,153.17) -- (171.75,156.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32,153.17) rectangle (173.18,156.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,175.10) -- (218.45,175.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03,173.68) -- (217.03,176.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,173.68) rectangle (218.45,176.53);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 33.95,156.48) --
	( 35.92,158.44) --
	( 37.88,156.48) --
	( 35.92,154.52) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 34.49,157.11) --
	( 37.34,157.11) --
	( 37.34,159.96) --
	( 34.49,159.96) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 35.92, 85.96) --
	( 37.84, 82.63) --
	( 34.00, 82.63) --
	cycle;
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 56.34) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 37.58,137.26) --
	( 39.54,139.22) --
	( 41.50,137.26) --
	( 39.54,135.30) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 38.11,159.40) --
	( 40.97,159.40) --
	( 40.97,162.26) --
	( 38.11,162.26) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 39.54, 90.45) --
	( 41.46, 87.12) --
	( 37.62, 87.12) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.54, 56.45) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 43.01,138.34) --
	( 44.97,140.30) --
	( 46.93,138.34) --
	( 44.97,136.37) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 43.55,162.08) --
	( 46.40,162.08) --
	( 46.40,164.93) --
	( 43.55,164.93) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 44.97, 90.73) --
	( 46.89, 87.40) --
	( 43.05, 87.40) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.97, 56.35) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 70.18,141.93) --
	( 72.14,143.89) --
	( 74.10,141.93) --
	( 72.14,139.97) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 70.71,167.58) --
	( 73.57,167.58) --
	( 73.57,170.43) --
	( 70.71,170.43) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 72.14, 91.48) --
	( 74.06, 88.15) --
	( 70.22, 88.15) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.14, 51.71) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (124.51,142.96) --
	(126.47,144.92) --
	(128.43,142.96) --
	(126.47,141.00) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (125.05,170.54) --
	(127.90,170.54) --
	(127.90,173.39) --
	(125.05,173.39) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (126.47, 90.89) --
	(128.39, 87.56) --
	(124.55, 87.56) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.47, 46.74) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (169.79,143.66) --
	(171.75,145.63) --
	(173.71,143.66) --
	(171.75,141.70) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (170.32,171.42) --
	(173.18,171.42) --
	(173.18,174.27) --
	(170.32,174.27) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (171.75, 90.29) --
	(173.67, 86.96) --
	(169.83, 86.96) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.75, 44.22) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,143.30) --
	(217.03,145.26) --
	(218.99,143.30) --
	(217.03,141.34) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,171.92) --
	(218.45,171.92) --
	(218.45,174.78) --
	(215.60,174.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 89.45) --
	(218.95, 86.12) --
	(215.11, 86.12) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 42.52) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 34.49,157.11) --
	( 37.34,157.11) --
	( 37.34,159.96) --
	( 34.49,159.96) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 56.34) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 38.11,159.34) --
	( 40.97,159.34) --
	( 40.97,162.20) --
	( 38.11,162.20) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.54, 56.45) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 43.55,162.01) --
	( 46.40,162.01) --
	( 46.40,164.87) --
	( 43.55,164.87) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.97, 56.35) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 70.71,167.10) --
	( 73.57,167.10) --
	( 73.57,169.95) --
	( 70.71,169.95) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.14, 51.71) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (125.05,170.19) --
	(127.90,170.19) --
	(127.90,173.04) --
	(125.05,173.04) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.47, 46.74) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (170.32,171.08) --
	(173.18,171.08) --
	(173.18,173.93) --
	(170.32,173.93) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.75, 44.22) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,171.65) --
	(218.45,171.65) --
	(218.45,174.50) --
	(215.60,174.50) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 42.52) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 33.95,156.59) --
	( 35.92,158.55) --
	( 37.88,156.59) --
	( 35.92,154.63) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 35.92, 85.29) --
	( 37.84, 81.96) --
	( 34.00, 81.96) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 37.58,133.19) --
	( 39.54,135.15) --
	( 41.50,133.19) --
	( 39.54,131.22) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 39.54, 89.28) --
	( 41.46, 85.95) --
	( 37.62, 85.95) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 43.01,130.90) --
	( 44.97,132.86) --
	( 46.93,130.90) --
	( 44.97,128.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 44.97, 89.73) --
	( 46.89, 86.40) --
	( 43.05, 86.40) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 70.18,125.14) --
	( 72.14,127.10) --
	( 74.10,125.14) --
	( 72.14,123.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 72.14, 90.33) --
	( 74.06, 87.00) --
	( 70.22, 87.00) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (124.51,120.94) --
	(126.47,122.91) --
	(128.43,120.94) --
	(126.47,118.98) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (126.47, 89.98) --
	(128.39, 86.65) --
	(124.55, 86.65) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (169.79,119.32) --
	(171.75,121.28) --
	(173.71,119.32) --
	(171.75,117.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (171.75, 89.74) --
	(173.67, 86.41) --
	(169.83, 86.41) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,117.22) --
	(217.03,119.18) --
	(218.99,117.22) --
	(217.03,115.26) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 89.09) --
	(218.95, 85.76) --
	(215.11, 85.76) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92, 56.34) --
	( 39.54, 56.45) --
	( 44.97, 56.35) --
	( 72.14, 51.71) --
	(126.47, 46.74) --
	(171.75, 44.22) --
	(217.03, 42.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.92, 56.34) --
	( 39.54, 56.45) --
	( 44.97, 56.35) --
	( 72.14, 51.71) --
	(126.47, 46.74) --
	(171.75, 44.22) --
	(217.03, 42.52);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92, 83.74) --
	( 39.54, 88.23) --
	( 44.97, 88.51) --
	( 72.14, 89.26) --
	(126.47, 88.67) --
	(171.75, 88.07) --
	(217.03, 87.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92, 83.07) --
	( 39.54, 87.06) --
	( 44.97, 87.51) --
	( 72.14, 88.11) --
	(126.47, 87.76) --
	(171.75, 87.52) --
	(217.03, 86.87);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92,158.54) --
	( 39.54,160.83) --
	( 44.97,163.50) --
	( 72.14,169.00) --
	(126.47,171.97) --
	(171.75,172.85) --
	(217.03,173.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.92,158.54) --
	( 39.54,160.77) --
	( 44.97,163.44) --
	( 72.14,168.52) --
	(126.47,171.62) --
	(171.75,172.50) --
	(217.03,173.07);
\definecolor{drawColor}{RGB}{30,144,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92,156.48) --
	( 39.54,137.26) --
	( 44.97,138.34) --
	( 72.14,141.93) --
	(126.47,142.96) --
	(171.75,143.66) --
	(217.03,143.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92,156.59) --
	( 39.54,133.19) --
	( 44.97,130.90) --
	( 72.14,125.14) --
	(126.47,120.94) --
	(171.75,119.32) --
	(217.03,117.22);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 34.36) --
	( 39.54, 35.17) --
	( 44.97, 35.94) --
	( 72.14, 40.79) --
	(126.47, 50.51) --
	(171.75, 58.55) --
	(217.03, 66.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 93.11) --
	( 39.54, 94.87) --
	( 44.97, 97.17) --
	( 72.14,109.29) --
	(126.47,134.08) --
	(171.75,154.60) --
	(217.03,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 27.77) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 42.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 56.63) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 71.06) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 85.49) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 99.92) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,114.35) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,128.78) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,143.21) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,157.64) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,172.07) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 30.80) --
	( 35.92, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 45.23) --
	( 35.92, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 59.66) --
	( 35.92, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 74.09) --
	( 35.92, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 88.52) --
	( 35.92, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,102.95) --
	( 35.92,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,117.38) --
	( 35.92,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,131.81) --
	( 35.92,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,146.24) --
	( 35.92,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,160.67) --
	( 35.92,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,175.10) --
	( 35.92,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.80) --
	(219.78, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 45.23) --
	(219.78, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 59.66) --
	(219.78, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 74.09) --
	(219.78, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 88.52) --
	(219.78, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,102.95) --
	(219.78,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,117.38) --
	(219.78,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,131.81) --
	(219.78,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,146.24) --
	(219.78,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,160.67) --
	(219.78,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,175.10) --
	(219.78,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 27.77) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 42.20) {31};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 56.63) {62};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 71.06) {94};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 85.49) {125};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 99.92) {156};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,114.35) {187};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,128.78) {218};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,143.21) {250};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,157.64) {281};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,172.07) {312};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 27.97) --
	( 35.92, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.54, 27.97) --
	( 39.54, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.97, 27.97) --
	( 44.97, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.14, 27.97) --
	( 72.14, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.47, 27.97) --
	(126.47, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.75, 27.97) --
	(171.75, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 27.97) --
	(217.03, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.92, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.54, 19.71) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.97, 19.71) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.14, 19.71) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (126.47, 19.71) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.75, 19.71) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.03, 19.71) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (126.47,  7.44) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.95) {false rate {\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (237.93,102.95) {Edge count (x1000)};
\end{scope}
\end{tikzpicture}


==> sensitivity_SLM_afchance.tex <==
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 38.01) --
	(217.03, 38.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 52.44) --
	(217.03, 52.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 66.87) --
	(217.03, 66.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 81.30) --
	(217.03, 81.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 95.73) --
	(217.03, 95.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,110.17) --
	(217.03,110.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,124.60) --
	(217.03,124.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,139.03) --
	(217.03,139.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,153.46) --
	(217.03,153.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,167.89) --
	(217.03,167.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.88, 30.72) --
	( 45.88,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.61, 30.72) --
	( 67.61,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (103.83, 30.72) --
	(103.83,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (149.11, 30.72) --
	(149.11,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.39, 30.72) --
	(194.39,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.80) --
	(217.03, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 45.23) --
	(217.03, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 59.66) --
	(217.03, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 74.09) --
	(217.03, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 88.52) --
	(217.03, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,102.95) --
	(217.03,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,117.38) --
	(217.03,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,131.81) --
	(217.03,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,146.24) --
	(217.03,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,160.67) --
	(217.03,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,175.10) --
	(217.03,175.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.73, 30.72) --
	( 37.73,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.03, 30.72) --
	( 54.03,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.19, 30.72) --
	( 81.19,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.47, 30.72) --
	(126.47,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.75, 30.72) --
	(171.75,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.72) --
	(217.03,175.17);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.73, 40.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.30, 40.25) -- ( 39.15, 40.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.73, 38.82) -- ( 37.73, 41.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.03, 40.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.60, 40.96) -- ( 55.45, 40.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.03, 39.53) -- ( 54.03, 42.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 41.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.77, 41.02) -- ( 82.62, 41.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 39.59) -- ( 81.19, 42.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47, 43.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05, 43.49) -- (127.90, 43.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47, 42.06) -- (126.47, 44.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75, 45.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32, 45.26) -- (173.18, 45.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75, 43.84) -- (171.75, 46.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 48.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 48.22) -- (218.45, 48.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 46.80) -- (217.03, 49.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.30,108.33) -- ( 39.15,108.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.73,106.90) -- ( 37.73,109.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.30,106.90) rectangle ( 39.15,109.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.60,113.56) -- ( 55.45,113.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.03,112.13) -- ( 54.03,114.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.60,112.13) rectangle ( 55.45,114.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.77,119.63) -- ( 82.62,119.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19,118.20) -- ( 81.19,121.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.77,118.20) rectangle ( 82.62,121.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05,138.35) -- (127.90,138.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47,136.92) -- (126.47,139.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05,136.92) rectangle (127.90,139.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32,154.35) -- (173.18,154.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75,152.92) -- (171.75,155.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32,152.92) rectangle (173.18,155.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,175.10) -- (218.45,175.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03,173.68) -- (217.03,176.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,173.68) rectangle (218.45,176.53);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 35.77,150.47) --
	( 37.73,152.43) --
	( 39.69,150.47) --
	( 37.73,148.51) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 36.30,173.63) --
	( 39.15,173.63) --
	( 39.15,176.48) --
	( 36.30,176.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 37.73, 65.30) --
	( 39.65, 61.97) --
	( 35.81, 61.97) --
	cycle;
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.73, 31.98) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 52.07,146.68) --
	( 54.03,148.64) --
	( 55.99,146.68) --
	( 54.03,144.72) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 52.60,172.87) --
	( 55.45,172.87) --
	( 55.45,175.72) --
	( 52.60,175.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 54.03, 72.29) --
	( 55.95, 68.96) --
	( 52.11, 68.96) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.03, 34.95) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 79.23,143.42) --
	( 81.19,145.38) --
	( 83.16,143.42) --
	( 81.19,141.45) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 79.77,171.82) --
	( 82.62,171.82) --
	( 82.62,174.67) --
	( 79.77,174.67) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 81.19, 77.18) --
	( 83.12, 73.85) --
	( 79.27, 73.85) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.19, 38.41) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (124.51,142.33) --
	(126.47,144.29) --
	(128.43,142.33) --
	(126.47,140.36) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (125.05,170.02) --
	(127.90,170.02) --
	(127.90,172.87) --
	(125.05,172.87) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (126.47, 84.81) --
	(128.39, 81.49) --
	(124.55, 81.49) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.47, 44.87) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (169.79,141.97) --
	(171.75,143.94) --
	(173.71,141.97) --
	(171.75,140.01) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (170.32,168.27) --
	(173.18,168.27) --
	(173.18,171.12) --
	(170.32,171.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (171.75, 88.92) --
	(173.67, 85.59) --
	(169.83, 85.59) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.75, 49.64) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,141.65) --
	(217.03,143.61) --
	(218.99,141.65) --
	(217.03,139.68) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,167.40) --
	(218.45,167.40) --
	(218.45,170.25) --
	(215.60,170.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 91.80) --
	(218.95, 88.48) --
	(215.11, 88.48) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 52.73) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 36.30,173.63) --
	( 39.15,173.63) --
	( 39.15,176.48) --
	( 36.30,176.48) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.73, 31.98) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 52.60,172.73) --
	( 55.45,172.73) --
	( 55.45,175.59) --
	( 52.60,175.59) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.03, 34.95) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 79.77,171.64) --
	( 82.62,171.64) --
	( 82.62,174.50) --
	( 79.77,174.50) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.19, 38.41) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (125.05,169.94) --
	(127.90,169.94) --
	(127.90,172.79) --
	(125.05,172.79) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.47, 44.87) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (170.32,167.87) --
	(173.18,167.87) --
	(173.18,170.72) --
	(170.32,170.72) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.75, 49.64) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,167.20) --
	(218.45,167.20) --
	(218.45,170.06) --
	(215.60,170.06) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 52.73) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 35.77,129.07) --
	( 37.73,131.03) --
	( 39.69,129.07) --
	( 37.73,127.11) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 37.73, 66.04) --
	( 39.65, 62.71) --
	( 35.81, 62.71) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 52.07,125.70) --
	( 54.03,127.67) --
	( 55.99,125.70) --
	( 54.03,123.74) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 54.03, 72.45) --
	( 55.95, 69.12) --
	( 52.11, 69.12) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 79.23,123.22) --
	( 81.19,125.18) --
	( 83.16,123.22) --
	( 81.19,121.26) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 81.19, 76.57) --
	( 83.12, 73.24) --
	( 79.27, 73.24) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (124.51,122.54) --
	(126.47,124.50) --
	(128.43,122.54) --
	(126.47,120.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (126.47, 83.77) --
	(128.39, 80.44) --
	(124.55, 80.44) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (169.79,124.98) --
	(171.75,126.94) --
	(173.71,124.98) --
	(171.75,123.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (171.75, 87.83) --
	(173.67, 84.51) --
	(169.83, 84.51) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,126.45) --
	(217.03,128.41) --
	(218.99,126.45) --
	(217.03,124.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 90.72) --
	(218.95, 87.39) --
	(215.11, 87.39) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.73, 31.98) --
	( 54.03, 34.95) --
	( 81.19, 38.41) --
	(126.47, 44.87) --
	(171.75, 49.64) --
	(217.03, 52.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 37.73, 31.98) --
	( 54.03, 34.95) --
	( 81.19, 38.41) --
	(126.47, 44.87) --
	(171.75, 49.64) --
	(217.03, 52.73);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.73, 63.08) --
	( 54.03, 70.07) --
	( 81.19, 74.96) --
	(126.47, 82.59) --
	(171.75, 86.70) --
	(217.03, 89.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.73, 63.82) --
	( 54.03, 70.23) --
	( 81.19, 74.35) --
	(126.47, 81.55) --
	(171.75, 85.62) --
	(217.03, 88.50);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.73,175.05) --
	( 54.03,174.29) --
	( 81.19,173.25) --
	(126.47,171.45) --
	(171.75,169.69) --
	(217.03,168.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 37.73,175.05) --
	( 54.03,174.16) --
	( 81.19,173.07) --
	(126.47,171.37) --
	(171.75,169.30) --
	(217.03,168.63);
\definecolor{drawColor}{RGB}{30,144,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.73,150.47) --
	( 54.03,146.68) --
	( 81.19,143.42) --
	(126.47,142.33) --
	(171.75,141.97) --
	(217.03,141.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.73,129.07) --
	( 54.03,125.70) --
	( 81.19,123.22) --
	(126.47,122.54) --
	(171.75,124.98) --
	(217.03,126.45);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.73, 40.25) --
	( 54.03, 40.96) --
	( 81.19, 41.02) --
	(126.47, 43.49) --
	(171.75, 45.26) --
	(217.03, 48.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.73,108.33) --
	( 54.03,113.56) --
	( 81.19,119.63) --
	(126.47,138.35) --
	(171.75,154.35) --
	(217.03,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 27.77) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 42.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 56.63) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 71.06) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 85.49) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 99.92) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,114.35) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,128.78) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,143.21) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,157.64) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,172.07) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 30.80) --
	( 35.92, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 45.23) --
	( 35.92, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 59.66) --
	( 35.92, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 74.09) --
	( 35.92, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 88.52) --
	( 35.92, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,102.95) --
	( 35.92,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,117.38) --
	( 35.92,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,131.81) --
	( 35.92,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,146.24) --
	( 35.92,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,160.67) --
	( 35.92,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,175.10) --
	( 35.92,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.80) --
	(219.78, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 45.23) --
	(219.78, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 59.66) --
	(219.78, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 74.09) --
	(219.78, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 88.52) --
	(219.78, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,102.95) --
	(219.78,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,117.38) --
	(219.78,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,131.81) --
	(219.78,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,146.24) --
	(219.78,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,160.67) --
	(219.78,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,175.10) --
	(219.78,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 27.77) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 42.20) {18};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 56.63) {36};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 71.06) {55};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 85.49) {73};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 99.92) {91};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,114.35) {109};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,128.78) {128};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,143.21) {146};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,157.64) {164};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,172.07) {182};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.73, 27.97) --
	( 37.73, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.03, 27.97) --
	( 54.03, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.19, 27.97) --
	( 81.19, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.47, 27.97) --
	(126.47, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.75, 27.97) --
	(171.75, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 27.97) --
	(217.03, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.73, 19.71) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.03, 19.71) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.19, 19.71) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (126.47, 19.71) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.75, 19.71) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.03, 19.71) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (126.47,  7.44) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.95) {false rate {\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (237.93,102.95) {Edge count (x1000)};
\end{scope}
\end{tikzpicture}


==> sensitivity_SLM_clusterchance.tex <==
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 38.01) --
	(217.03, 38.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 52.44) --
	(217.03, 52.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 66.87) --
	(217.03, 66.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 81.30) --
	(217.03, 81.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 95.73) --
	(217.03, 95.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,110.17) --
	(217.03,110.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,124.60) --
	(217.03,124.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,139.03) --
	(217.03,139.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,153.46) --
	(217.03,153.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,167.89) --
	(217.03,167.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.56, 30.72) --
	( 58.56,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (103.83, 30.72) --
	(103.83,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (149.11, 30.72) --
	(149.11,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.39, 30.72) --
	(194.39,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.80) --
	(217.03, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 45.23) --
	(217.03, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 59.66) --
	(217.03, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 74.09) --
	(217.03, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 88.52) --
	(217.03, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,102.95) --
	(217.03,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,117.38) --
	(217.03,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,131.81) --
	(217.03,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,146.24) --
	(217.03,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,160.67) --
	(217.03,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,175.10) --
	(217.03,175.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.72) --
	( 35.92,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.19, 30.72) --
	( 81.19,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.47, 30.72) --
	(126.47,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.75, 30.72) --
	(171.75,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.72) --
	(217.03,175.17);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 43.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49, 43.68) -- ( 37.34, 43.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 42.26) -- ( 35.92, 45.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 43.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.77, 43.73) -- ( 82.62, 43.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 42.30) -- ( 81.19, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47, 43.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05, 43.73) -- (127.90, 43.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47, 42.31) -- (126.47, 45.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75, 43.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32, 43.75) -- (173.18, 43.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75, 42.33) -- (171.75, 45.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 43.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 43.76) -- (218.45, 43.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 42.33) -- (217.03, 45.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49,174.86) -- ( 37.34,174.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92,173.44) -- ( 35.92,176.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49,173.44) rectangle ( 37.34,176.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.77,174.92) -- ( 82.62,174.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19,173.49) -- ( 81.19,176.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.77,173.49) rectangle ( 82.62,176.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05,174.90) -- (127.90,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47,173.47) -- (126.47,176.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05,173.47) rectangle (127.90,176.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32,175.02) -- (173.18,175.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75,173.59) -- (171.75,176.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32,173.59) rectangle (173.18,176.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,175.10) -- (218.45,175.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03,173.68) -- (217.03,176.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,173.68) rectangle (218.45,176.53);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 33.95,116.43) --
	( 35.92,118.39) --
	( 37.88,116.43) --
	( 35.92,114.47) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 34.49,173.66) --
	( 37.34,173.66) --
	( 37.34,176.52) --
	( 34.49,176.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 35.92, 74.66) --
	( 37.84, 71.34) --
	( 34.00, 71.34) --
	cycle;
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 31.60) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 79.23,121.43) --
	( 81.19,123.39) --
	( 83.16,121.43) --
	( 81.19,119.47) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 79.77,173.66) --
	( 82.62,173.66) --
	( 82.62,176.52) --
	( 79.77,176.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 81.19, 74.78) --
	( 83.12, 71.46) --
	( 79.27, 71.46) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.19, 31.63) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (124.51,126.28) --
	(126.47,128.24) --
	(128.43,126.28) --
	(126.47,124.32) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (125.05,173.66) --
	(127.90,173.66) --
	(127.90,176.52) --
	(125.05,176.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (126.47, 74.95) --
	(128.39, 71.62) --
	(124.55, 71.62) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.47, 31.14) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (169.79,132.56) --
	(171.75,134.53) --
	(173.71,132.56) --
	(171.75,130.60) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (170.32,173.68) --
	(173.18,173.68) --
	(173.18,176.53) --
	(170.32,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (171.75, 74.82) --
	(173.67, 71.50) --
	(169.83, 71.50) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.75, 31.60) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,138.48) --
	(217.03,140.44) --
	(218.99,138.48) --
	(217.03,136.51) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,173.68) --
	(218.45,173.68) --
	(218.45,176.53) --
	(215.60,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 75.13) --
	(218.95, 71.80) --
	(215.11, 71.80) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 31.60) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 34.49, 36.27) --
	( 37.34, 36.27) --
	( 37.34, 39.13) --
	( 34.49, 39.13) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 31.60) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 79.77, 70.89) --
	( 82.62, 70.89) --
	( 82.62, 73.74) --
	( 79.77, 73.74) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.19, 31.63) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (125.05,103.56) --
	(127.90,103.56) --
	(127.90,106.42) --
	(125.05,106.42) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.47, 31.14) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (170.32,137.58) --
	(173.18,137.58) --
	(173.18,140.44) --
	(170.32,140.44) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.75, 31.60) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,173.63) --
	(218.45,173.63) --
	(218.45,176.48) --
	(215.60,176.48) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 31.60) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 33.95, 55.88) --
	( 35.92, 57.85) --
	( 37.88, 55.88) --
	( 35.92, 53.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 35.92, 71.12) --
	( 37.84, 67.80) --
	( 34.00, 67.80) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 79.23, 67.84) --
	( 81.19, 69.80) --
	( 83.16, 67.84) --
	( 81.19, 65.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 81.19, 71.58) --
	( 83.12, 68.25) --
	( 79.27, 68.25) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (124.51, 80.80) --
	(126.47, 82.76) --
	(128.43, 80.80) --
	(126.47, 78.84) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (126.47, 71.82) --
	(128.39, 68.49) --
	(124.55, 68.49) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (169.79, 97.57) --
	(171.75, 99.53) --
	(173.71, 97.57) --
	(171.75, 95.61) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (171.75, 72.37) --
	(173.67, 69.04) --
	(169.83, 69.04) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,116.55) --
	(217.03,118.51) --
	(218.99,116.55) --
	(217.03,114.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 73.53) --
	(218.95, 70.20) --
	(215.11, 70.20) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92, 31.60) --
	( 81.19, 31.63) --
	(126.47, 31.14) --
	(171.75, 31.60) --
	(217.03, 31.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.92, 31.60) --
	( 81.19, 31.63) --
	(126.47, 31.14) --
	(171.75, 31.60) --
	(217.03, 31.60);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92, 72.45) --
	( 81.19, 72.57) --
	(126.47, 72.73) --
	(171.75, 72.61) --
	(217.03, 72.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92, 68.91) --
	( 81.19, 69.36) --
	(126.47, 69.60) --
	(171.75, 70.15) --
	(217.03, 71.31);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92,175.09) --
	( 81.19,175.09) --
	(126.47,175.09) --
	(171.75,175.10) --
	(217.03,175.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.92, 37.70) --
	( 81.19, 72.32) --
	(126.47,104.99) --
	(171.75,139.01) --
	(217.03,175.05);
\definecolor{drawColor}{RGB}{30,144,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92,116.43) --
	( 81.19,121.43) --
	(126.47,126.28) --
	(171.75,132.56) --
	(217.03,138.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92, 55.88) --
	( 81.19, 67.84) --
	(126.47, 80.80) --
	(171.75, 97.57) --
	(217.03,116.55);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 43.68) --
	( 81.19, 43.73) --
	(126.47, 43.73) --
	(171.75, 43.75) --
	(217.03, 43.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,174.86) --
	( 81.19,174.92) --
	(126.47,174.90) --
	(171.75,175.02) --
	(217.03,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 27.77) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 42.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 56.63) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 71.06) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 85.49) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 99.92) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,114.35) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,128.78) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,143.21) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,157.64) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,172.07) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 30.80) --
	( 35.92, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 45.23) --
	( 35.92, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 59.66) --
	( 35.92, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 74.09) --
	( 35.92, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 88.52) --
	( 35.92, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,102.95) --
	( 35.92,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,117.38) --
	( 35.92,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,131.81) --
	( 35.92,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,146.24) --
	( 35.92,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,160.67) --
	( 35.92,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,175.10) --
	( 35.92,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.80) --
	(219.78, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 45.23) --
	(219.78, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 59.66) --
	(219.78, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 74.09) --
	(219.78, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 88.52) --
	(219.78, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,102.95) --
	(219.78,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,117.38) --
	(219.78,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,131.81) --
	(219.78,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,146.24) --
	(219.78,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,160.67) --
	(219.78,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,175.10) --
	(219.78,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 27.77) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 42.20) {13};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 56.63) {26};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 71.06) {39};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 85.49) {53};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 99.92) {66};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,114.35) {79};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,128.78) {92};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,143.21) {105};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,157.64) {118};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,172.07) {131};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 27.97) --
	( 35.92, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.19, 27.97) --
	( 81.19, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.47, 27.97) --
	(126.47, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.75, 27.97) --
	(171.75, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 27.97) --
	(217.03, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.92, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.19, 19.71) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (126.47, 19.71) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.75, 19.71) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.03, 19.71) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (126.47,  7.44) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.95) {false rate {\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (237.93,102.95) {Edge count (x1000)};
\end{scope}
\end{tikzpicture}


==> sensitivity_SLM_clustersize.tex <==
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 38.01) --
	(217.03, 38.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 52.44) --
	(217.03, 52.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 66.87) --
	(217.03, 66.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 81.30) --
	(217.03, 81.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 95.73) --
	(217.03, 95.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,110.17) --
	(217.03,110.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,124.60) --
	(217.03,124.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,139.03) --
	(217.03,139.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,153.46) --
	(217.03,153.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,167.89) --
	(217.03,167.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 30.72) --
	( 35.92,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.97, 30.72) --
	( 44.97,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.08, 30.72) --
	( 63.08,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 90.25, 30.72) --
	( 90.25,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.47, 30.72) --
	(126.47,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (180.81, 30.72) --
	(180.81,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.80) --
	(217.03, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 45.23) --
	(217.03, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 59.66) --
	(217.03, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 74.09) --
	(217.03, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 88.52) --
	(217.03, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,102.95) --
	(217.03,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,117.38) --
	(217.03,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,131.81) --
	(217.03,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,146.24) --
	(217.03,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,160.67) --
	(217.03,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,175.10) --
	(217.03,175.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.03, 30.72) --
	( 54.03,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.14, 30.72) --
	( 72.14,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.36, 30.72) --
	(108.36,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.58, 30.72) --
	(144.58,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.72) --
	(217.03,175.17);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.03, 43.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.60, 43.27) -- ( 55.45, 43.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.03, 41.84) -- ( 54.03, 44.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.14, 45.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.71, 45.54) -- ( 73.57, 45.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.14, 44.12) -- ( 72.14, 46.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.36, 43.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.93, 43.70) -- (109.79, 43.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.36, 42.27) -- (108.36, 45.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.58, 43.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.16, 43.38) -- (146.01, 43.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.58, 41.95) -- (144.58, 44.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 43.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 43.28) -- (218.45, 43.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 41.86) -- (217.03, 44.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.60,174.29) -- ( 55.45,174.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.03,172.86) -- ( 54.03,175.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.60,172.86) rectangle ( 55.45,175.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.71,175.10) -- ( 73.57,175.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.14,173.68) -- ( 72.14,176.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.71,173.68) rectangle ( 73.57,176.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.93,174.43) -- (109.79,174.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.36,173.01) -- (108.36,175.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.93,173.01) rectangle (109.79,175.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.16,174.11) -- (146.01,174.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.58,172.68) -- (144.58,175.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.16,172.68) rectangle (146.01,175.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,173.92) -- (218.45,173.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03,172.50) -- (217.03,175.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,172.50) rectangle (218.45,175.35);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 52.07,175.00) --
	( 54.03,176.96) --
	( 55.99,175.00) --
	( 54.03,173.04) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 52.60,173.65) --
	( 55.45,173.65) --
	( 55.45,176.50) --
	( 52.60,176.50) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 54.03, 60.67) --
	( 55.95, 57.34) --
	( 52.11, 57.34) --
	cycle;
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.03, 31.59) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 70.18,159.18) --
	( 72.14,161.14) --
	( 74.10,159.18) --
	( 72.14,157.22) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 70.71,173.68) --
	( 73.57,173.68) --
	( 73.57,176.53) --
	( 70.71,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 72.14, 71.44) --
	( 74.06, 68.11) --
	( 70.22, 68.11) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.14, 31.11) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (106.40,138.48) --
	(108.36,140.44) --
	(110.32,138.48) --
	(108.36,136.51) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (106.93,173.68) --
	(109.79,173.68) --
	(109.79,176.53) --
	(106.93,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (108.36, 75.13) --
	(110.28, 71.80) --
	(106.44, 71.80) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.36, 31.60) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (142.62,137.18) --
	(144.58,139.14) --
	(146.55,137.18) --
	(144.58,135.22) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (143.16,173.68) --
	(146.01,173.68) --
	(146.01,176.53) --
	(143.16,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (144.58, 76.00) --
	(146.51, 72.67) --
	(142.66, 72.67) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.58, 31.17) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,136.26) --
	(217.03,138.23) --
	(218.99,136.26) --
	(217.03,134.30) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,173.68) --
	(218.45,173.68) --
	(218.45,176.53) --
	(215.60,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 76.28) --
	(218.95, 72.95) --
	(215.11, 72.95) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 31.15) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 52.60,173.64) --
	( 55.45,173.64) --
	( 55.45,176.49) --
	( 52.60,176.49) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.03, 31.59) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 70.71,173.68) --
	( 73.57,173.68) --
	( 73.57,176.53) --
	( 70.71,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.14, 31.11) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (106.93,173.63) --
	(109.79,173.63) --
	(109.79,176.48) --
	(106.93,176.48) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.36, 31.60) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (143.16,173.60) --
	(146.01,173.60) --
	(146.01,176.45) --
	(143.16,176.45) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.58, 31.17) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,173.68) --
	(218.45,173.68) --
	(218.45,176.53) --
	(215.60,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 31.15) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 52.07,174.82) --
	( 54.03,176.79) --
	( 55.99,174.82) --
	( 54.03,172.86) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 54.03, 59.25) --
	( 55.95, 55.92) --
	( 52.11, 55.92) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 70.18,151.25) --
	( 72.14,153.21) --
	( 74.10,151.25) --
	( 72.14,149.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 72.14, 69.20) --
	( 74.06, 65.88) --
	( 70.22, 65.88) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (106.40,116.55) --
	(108.36,118.51) --
	(110.32,116.55) --
	(108.36,114.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (108.36, 73.53) --
	(110.28, 70.20) --
	(106.44, 70.20) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (142.62,108.92) --
	(144.58,110.88) --
	(146.55,108.92) --
	(144.58,106.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (144.58, 74.39) --
	(146.51, 71.06) --
	(142.66, 71.06) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,106.11) --
	(217.03,108.07) --
	(218.99,106.11) --
	(217.03,104.15) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 75.39) --
	(218.95, 72.07) --
	(215.11, 72.07) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 54.03, 31.59) --
	( 72.14, 31.11) --
	(108.36, 31.60) --
	(144.58, 31.17) --
	(217.03, 31.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 54.03, 31.59) --
	( 72.14, 31.11) --
	(108.36, 31.60) --
	(144.58, 31.17) --
	(217.03, 31.15);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 54.03, 58.45) --
	( 72.14, 69.22) --
	(108.36, 72.91) --
	(144.58, 73.78) --
	(217.03, 74.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 54.03, 57.03) --
	( 72.14, 66.98) --
	(108.36, 71.31) --
	(144.58, 72.17) --
	(217.03, 73.18);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 54.03,175.08) --
	( 72.14,175.10) --
	(108.36,175.10) --
	(144.58,175.10) --
	(217.03,175.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 54.03,175.06) --
	( 72.14,175.10) --
	(108.36,175.05) --
	(144.58,175.03) --
	(217.03,175.10);
\definecolor{drawColor}{RGB}{30,144,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 54.03,175.00) --
	( 72.14,159.18) --
	(108.36,138.48) --
	(144.58,137.18) --
	(217.03,136.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 54.03,174.82) --
	( 72.14,151.25) --
	(108.36,116.55) --
	(144.58,108.92) --
	(217.03,106.11);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.03, 43.27) --
	( 72.14, 45.54) --
	(108.36, 43.70) --
	(144.58, 43.38) --
	(217.03, 43.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.03,174.29) --
	( 72.14,175.10) --
	(108.36,174.43) --
	(144.58,174.11) --
	(217.03,173.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 27.77) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 42.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 56.63) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 71.06) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 85.49) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 99.92) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,114.35) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,128.78) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,143.21) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,157.64) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,172.07) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 30.80) --
	( 35.92, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 45.23) --
	( 35.92, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 59.66) --
	( 35.92, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 74.09) --
	( 35.92, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 88.52) --
	( 35.92, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,102.95) --
	( 35.92,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,117.38) --
	( 35.92,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,131.81) --
	( 35.92,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,146.24) --
	( 35.92,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,160.67) --
	( 35.92,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,175.10) --
	( 35.92,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.80) --
	(219.78, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 45.23) --
	(219.78, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 59.66) --
	(219.78, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 74.09) --
	(219.78, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 88.52) --
	(219.78, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,102.95) --
	(219.78,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,117.38) --
	(219.78,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,131.81) --
	(219.78,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,146.24) --
	(219.78,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,160.67) --
	(219.78,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,175.10) --
	(219.78,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 27.77) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 42.20) {13};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 56.63) {26};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 71.06) {40};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 85.49) {53};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 99.92) {66};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,114.35) {79};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,128.78) {92};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,143.21) {106};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,157.64) {119};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,172.07) {132};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.03, 27.97) --
	( 54.03, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.14, 27.97) --
	( 72.14, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.36, 27.97) --
	(108.36, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.58, 27.97) --
	(144.58, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 27.97) --
	(217.03, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.03, 19.71) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.14, 19.71) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.36, 19.71) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.58, 19.71) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.03, 19.71) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (126.47,  7.44) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.95) {false rate {\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (237.93,102.95) {Edge count (x1000)};
\end{scope}
\end{tikzpicture}


==> sensitivity_SLM_fakeentry.tex <==
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 38.01) --
	(217.03, 38.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 52.44) --
	(217.03, 52.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 66.87) --
	(217.03, 66.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 81.30) --
	(217.03, 81.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 95.73) --
	(217.03, 95.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,110.17) --
	(217.03,110.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,124.60) --
	(217.03,124.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,139.03) --
	(217.03,139.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,153.46) --
	(217.03,153.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,167.89) --
	(217.03,167.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.10, 30.72) --
	( 66.10,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.47, 30.72) --
	(126.47,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.84, 30.72) --
	(186.84,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.80) --
	(217.03, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 45.23) --
	(217.03, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 59.66) --
	(217.03, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 74.09) --
	(217.03, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 88.52) --
	(217.03, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,102.95) --
	(217.03,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,117.38) --
	(217.03,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,131.81) --
	(217.03,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,146.24) --
	(217.03,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,160.67) --
	(217.03,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,175.10) --
	(217.03,175.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.72) --
	( 35.92,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.29, 30.72) --
	( 96.29,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.66, 30.72) --
	(156.66,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.72) --
	(217.03,175.17);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 46.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49, 46.03) -- ( 37.34, 46.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 44.60) -- ( 35.92, 47.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.29, 47.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.86, 47.19) -- ( 97.71, 47.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.29, 45.76) -- ( 96.29, 48.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.66, 47.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.23, 47.83) -- (158.08, 47.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.66, 46.40) -- (156.66, 49.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 48.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 48.22) -- (218.45, 48.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 46.80) -- (217.03, 49.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49,174.47) -- ( 37.34,174.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92,173.05) -- ( 35.92,175.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49,173.05) rectangle ( 37.34,175.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.86,174.54) -- ( 97.71,174.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.29,173.11) -- ( 96.29,175.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.86,173.11) rectangle ( 97.71,175.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.23,174.91) -- (158.08,174.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.66,173.49) -- (156.66,176.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.23,173.49) rectangle (158.08,176.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,175.10) -- (218.45,175.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03,173.68) -- (217.03,176.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,173.68) rectangle (218.45,176.53);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 33.95,148.72) --
	( 35.92,150.69) --
	( 37.88,148.72) --
	( 35.92,146.76) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 34.49,173.56) --
	( 37.34,173.56) --
	( 37.34,176.42) --
	( 34.49,176.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 35.92, 91.56) --
	( 37.84, 88.23) --
	( 34.00, 88.23) --
	cycle;
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 52.77) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 94.33,144.16) --
	( 96.29,146.12) --
	( 98.25,144.16) --
	( 96.29,142.20) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 94.86,169.87) --
	( 97.71,169.87) --
	( 97.71,172.72) --
	( 94.86,172.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 96.29, 91.67) --
	( 98.21, 88.34) --
	( 94.37, 88.34) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.29, 52.71) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (154.70,143.21) --
	(156.66,145.17) --
	(158.62,143.21) --
	(156.66,141.25) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (155.23,168.45) --
	(158.08,168.45) --
	(158.08,171.30) --
	(155.23,171.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (156.66, 91.85) --
	(158.58, 88.53) --
	(154.74, 88.53) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.66, 52.74) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,141.65) --
	(217.03,143.61) --
	(218.99,141.65) --
	(217.03,139.68) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,167.40) --
	(218.45,167.40) --
	(218.45,170.25) --
	(215.60,170.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 91.80) --
	(218.95, 88.48) --
	(215.11, 88.48) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 52.73) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 34.49,173.34) --
	( 37.34,173.34) --
	( 37.34,176.19) --
	( 34.49,176.19) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 52.77) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 94.86,169.26) --
	( 97.71,169.26) --
	( 97.71,172.12) --
	( 94.86,172.12) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.29, 52.71) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (155.23,168.27) --
	(158.08,168.27) --
	(158.08,171.13) --
	(155.23,171.13) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.66, 52.74) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,167.20) --
	(218.45,167.20) --
	(218.45,170.06) --
	(215.60,170.06) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 52.73) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 33.95,131.07) --
	( 35.92,133.03) --
	( 37.88,131.07) --
	( 35.92,129.11) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 35.92, 90.45) --
	( 37.84, 87.12) --
	( 34.00, 87.12) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 94.33,127.49) --
	( 96.29,129.45) --
	( 98.25,127.49) --
	( 96.29,125.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 96.29, 90.47) --
	( 98.21, 87.15) --
	( 94.37, 87.15) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (154.70,127.77) --
	(156.66,129.73) --
	(158.62,127.77) --
	(156.66,125.81) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (156.66, 90.75) --
	(158.58, 87.42) --
	(154.74, 87.42) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,126.45) --
	(217.03,128.41) --
	(218.99,126.45) --
	(217.03,124.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 90.72) --
	(218.95, 87.39) --
	(215.11, 87.39) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92, 52.77) --
	( 96.29, 52.71) --
	(156.66, 52.74) --
	(217.03, 52.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.92, 52.77) --
	( 96.29, 52.71) --
	(156.66, 52.74) --
	(217.03, 52.73);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92, 89.34) --
	( 96.29, 89.45) --
	(156.66, 89.63) --
	(217.03, 89.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92, 88.23) --
	( 96.29, 88.26) --
	(156.66, 88.53) --
	(217.03, 88.50);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92,174.99) --
	( 96.29,171.30) --
	(156.66,169.88) --
	(217.03,168.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.92,174.77) --
	( 96.29,170.69) --
	(156.66,169.70) --
	(217.03,168.63);
\definecolor{drawColor}{RGB}{30,144,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92,148.72) --
	( 96.29,144.16) --
	(156.66,143.21) --
	(217.03,141.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92,131.07) --
	( 96.29,127.49) --
	(156.66,127.77) --
	(217.03,126.45);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 46.03) --
	( 96.29, 47.19) --
	(156.66, 47.83) --
	(217.03, 48.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,174.47) --
	( 96.29,174.54) --
	(156.66,174.91) --
	(217.03,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 27.77) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 42.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 56.63) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 71.06) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 85.49) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 99.92) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,114.35) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,128.78) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,143.21) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,157.64) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,172.07) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 30.80) --
	( 35.92, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 45.23) --
	( 35.92, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 59.66) --
	( 35.92, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 74.09) --
	( 35.92, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 88.52) --
	( 35.92, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,102.95) --
	( 35.92,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,117.38) --
	( 35.92,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,131.81) --
	( 35.92,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,146.24) --
	( 35.92,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,160.67) --
	( 35.92,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,175.10) --
	( 35.92,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.80) --
	(219.78, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 45.23) --
	(219.78, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 59.66) --
	(219.78, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 74.09) --
	(219.78, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 88.52) --
	(219.78, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,102.95) --
	(219.78,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,117.38) --
	(219.78,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,131.81) --
	(219.78,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,146.24) --
	(219.78,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,160.67) --
	(219.78,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,175.10) --
	(219.78,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 27.77) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 42.20) {18};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 56.63) {36};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 71.06) {55};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 85.49) {73};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 99.92) {91};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,114.35) {109};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,128.78) {128};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,143.21) {146};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,157.64) {164};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,172.07) {182};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 27.97) --
	( 35.92, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.29, 27.97) --
	( 96.29, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.66, 27.97) --
	(156.66, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 27.97) --
	(217.03, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.92, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 96.29, 19.71) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.66, 19.71) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.03, 19.71) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (126.47,  7.44) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.95) {false rate {\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (237.93,102.95) {Edge count (x1000)};
\end{scope}
\end{tikzpicture}


==> sensitivity_SLM_fakeft.tex <==
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 38.01) --
	(217.03, 38.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 52.44) --
	(217.03, 52.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 66.87) --
	(217.03, 66.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 81.30) --
	(217.03, 81.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 95.73) --
	(217.03, 95.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,110.17) --
	(217.03,110.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,124.60) --
	(217.03,124.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,139.03) --
	(217.03,139.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,153.46) --
	(217.03,153.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,167.89) --
	(217.03,167.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.56, 30.72) --
	( 58.56,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (103.83, 30.72) --
	(103.83,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (149.11, 30.72) --
	(149.11,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.39, 30.72) --
	(194.39,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.80) --
	(217.03, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 45.23) --
	(217.03, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 59.66) --
	(217.03, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 74.09) --
	(217.03, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 88.52) --
	(217.03, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,102.95) --
	(217.03,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,117.38) --
	(217.03,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,131.81) --
	(217.03,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,146.24) --
	(217.03,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,160.67) --
	(217.03,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,175.10) --
	(217.03,175.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.72) --
	( 35.92,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.19, 30.72) --
	( 81.19,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.47, 30.72) --
	(126.47,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.75, 30.72) --
	(171.75,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.72) --
	(217.03,175.17);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 47.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49, 47.99) -- ( 37.34, 47.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 46.57) -- ( 35.92, 49.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 48.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.77, 48.00) -- ( 82.62, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 46.57) -- ( 81.19, 49.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47, 48.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05, 48.00) -- (127.90, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47, 46.58) -- (126.47, 49.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75, 48.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32, 48.07) -- (173.18, 48.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75, 46.64) -- (171.75, 49.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 48.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 48.22) -- (218.45, 48.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 46.80) -- (217.03, 49.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49,174.05) -- ( 37.34,174.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92,172.63) -- ( 35.92,175.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49,172.63) rectangle ( 37.34,175.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.77,174.56) -- ( 82.62,174.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19,173.14) -- ( 81.19,175.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.77,173.14) rectangle ( 82.62,175.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05,174.92) -- (127.90,174.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47,173.50) -- (126.47,176.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05,173.50) rectangle (127.90,176.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32,175.09) -- (173.18,175.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75,173.67) -- (171.75,176.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32,173.67) rectangle (173.18,176.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,175.10) -- (218.45,175.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03,173.68) -- (217.03,176.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,173.68) rectangle (218.45,176.53);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 33.95,128.61) --
	( 35.92,130.57) --
	( 37.88,128.61) --
	( 35.92,126.65) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 34.49,167.32) --
	( 37.34,167.32) --
	( 37.34,170.17) --
	( 34.49,170.17) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 35.92, 91.19) --
	( 37.84, 87.86) --
	( 34.00, 87.86) --
	cycle;
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 52.80) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 79.23,132.23) --
	( 81.19,134.19) --
	( 83.16,132.23) --
	( 81.19,130.27) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 79.77,167.31) --
	( 82.62,167.31) --
	( 82.62,170.16) --
	( 79.77,170.16) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 81.19, 91.63) --
	( 83.12, 88.30) --
	( 79.27, 88.30) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.19, 52.85) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (124.51,135.67) --
	(126.47,137.63) --
	(128.43,135.67) --
	(126.47,133.71) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (125.05,167.31) --
	(127.90,167.31) --
	(127.90,170.16) --
	(125.05,170.16) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (126.47, 91.83) --
	(128.39, 88.51) --
	(124.55, 88.51) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.47, 52.83) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (169.79,139.22) --
	(171.75,141.18) --
	(173.71,139.22) --
	(171.75,137.25) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (170.32,167.37) --
	(173.18,167.37) --
	(173.18,170.22) --
	(170.32,170.22) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (171.75, 91.66) --
	(173.67, 88.33) --
	(169.83, 88.33) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.75, 52.94) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,141.65) --
	(217.03,143.61) --
	(218.99,141.65) --
	(217.03,139.68) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,167.40) --
	(218.45,167.40) --
	(218.45,170.25) --
	(215.60,170.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 91.80) --
	(218.95, 88.48) --
	(215.11, 88.48) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 52.73) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 34.49,167.09) --
	( 37.34,167.09) --
	( 37.34,169.94) --
	( 34.49,169.94) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 52.80) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 79.77,167.09) --
	( 82.62,167.09) --
	( 82.62,169.95) --
	( 79.77,169.95) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.19, 52.85) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (125.05,167.05) --
	(127.90,167.05) --
	(127.90,169.90) --
	(125.05,169.90) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.47, 52.83) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (170.32,167.15) --
	(173.18,167.15) --
	(173.18,170.00) --
	(170.32,170.00) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.75, 52.94) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,167.20) --
	(218.45,167.20) --
	(218.45,170.06) --
	(215.60,170.06) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 52.73) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 33.95,109.08) --
	( 35.92,111.04) --
	( 37.88,109.08) --
	( 35.92,107.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 35.92, 89.77) --
	( 37.84, 86.44) --
	( 34.00, 86.44) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 79.23,114.14) --
	( 81.19,116.10) --
	( 83.16,114.14) --
	( 81.19,112.17) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 81.19, 90.14) --
	( 83.12, 86.81) --
	( 79.27, 86.81) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (124.51,117.78) --
	(126.47,119.74) --
	(128.43,117.78) --
	(126.47,115.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (126.47, 90.48) --
	(128.39, 87.15) --
	(124.55, 87.15) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (169.79,123.25) --
	(171.75,125.21) --
	(173.71,123.25) --
	(171.75,121.28) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (171.75, 90.40) --
	(173.67, 87.08) --
	(169.83, 87.08) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,126.45) --
	(217.03,128.41) --
	(218.99,126.45) --
	(217.03,124.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 90.72) --
	(218.95, 87.39) --
	(215.11, 87.39) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92, 52.80) --
	( 81.19, 52.85) --
	(126.47, 52.83) --
	(171.75, 52.94) --
	(217.03, 52.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.92, 52.80) --
	( 81.19, 52.85) --
	(126.47, 52.83) --
	(171.75, 52.94) --
	(217.03, 52.73);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92, 88.97) --
	( 81.19, 89.41) --
	(126.47, 89.62) --
	(171.75, 89.44) --
	(217.03, 89.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92, 87.55) --
	( 81.19, 87.92) --
	(126.47, 88.26) --
	(171.75, 88.18) --
	(217.03, 88.50);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92,168.74) --
	( 81.19,168.74) --
	(126.47,168.73) --
	(171.75,168.80) --
	(217.03,168.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.92,168.52) --
	( 81.19,168.52) --
	(126.47,168.48) --
	(171.75,168.57) --
	(217.03,168.63);
\definecolor{drawColor}{RGB}{30,144,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92,128.61) --
	( 81.19,132.23) --
	(126.47,135.67) --
	(171.75,139.22) --
	(217.03,141.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92,109.08) --
	( 81.19,114.14) --
	(126.47,117.78) --
	(171.75,123.25) --
	(217.03,126.45);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 47.99) --
	( 81.19, 48.00) --
	(126.47, 48.00) --
	(171.75, 48.07) --
	(217.03, 48.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,174.05) --
	( 81.19,174.56) --
	(126.47,174.92) --
	(171.75,175.09) --
	(217.03,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 27.77) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 42.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 56.63) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 71.06) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 85.49) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 99.92) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,114.35) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,128.78) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,143.21) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,157.64) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,172.07) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 30.80) --
	( 35.92, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 45.23) --
	( 35.92, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 59.66) --
	( 35.92, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 74.09) --
	( 35.92, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 88.52) --
	( 35.92, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,102.95) --
	( 35.92,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,117.38) --
	( 35.92,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,131.81) --
	( 35.92,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,146.24) --
	( 35.92,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,160.67) --
	( 35.92,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,175.10) --
	( 35.92,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.80) --
	(219.78, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 45.23) --
	(219.78, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 59.66) --
	(219.78, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 74.09) --
	(219.78, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 88.52) --
	(219.78, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,102.95) --
	(219.78,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,117.38) --
	(219.78,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,131.81) --
	(219.78,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,146.24) --
	(219.78,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,160.67) --
	(219.78,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,175.10) --
	(219.78,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 27.77) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 42.20) {18};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 56.63) {36};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 71.06) {55};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 85.49) {73};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 99.92) {91};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,114.35) {109};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,128.78) {128};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,143.21) {146};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,157.64) {164};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,172.07) {182};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 27.97) --
	( 35.92, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.19, 27.97) --
	( 81.19, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.47, 27.97) --
	(126.47, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.75, 27.97) --
	(171.75, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 27.97) --
	(217.03, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.92, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.19, 19.71) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (126.47, 19.71) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.75, 19.71) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.03, 19.71) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (126.47,  7.44) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.95) {false rate {\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (237.93,102.95) {Edge count (x1000)};
\end{scope}
\end{tikzpicture}


==> sensitivity_SLM_links.tex <==
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (247.44,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (247.44,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 38.01) --
	(247.44, 38.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 52.44) --
	(247.44, 52.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 66.87) --
	(247.44, 66.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 81.30) --
	(247.44, 81.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 95.73) --
	(247.44, 95.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,110.17) --
	(247.44,110.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,124.60) --
	(247.44,124.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,139.03) --
	(247.44,139.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,153.46) --
	(247.44,153.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,167.89) --
	(247.44,167.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.55, 30.72) --
	( 47.55,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 72.93, 30.72) --
	( 72.93,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.24, 30.72) --
	(115.24,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (168.12, 30.72) --
	(168.12,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (221.00, 30.72) --
	(221.00,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.80) --
	(247.44, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 45.23) --
	(247.44, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 59.66) --
	(247.44, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 74.09) --
	(247.44, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 88.52) --
	(247.44, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,102.95) --
	(247.44,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,117.38) --
	(247.44,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,131.81) --
	(247.44,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,146.24) --
	(247.44,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,160.67) --
	(247.44,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,175.10) --
	(247.44,175.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.03, 30.72) --
	( 38.03,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.07, 30.72) --
	( 57.07,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80, 30.72) --
	( 88.80,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.68, 30.72) --
	(141.68,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.56, 30.72) --
	(194.56,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.44, 30.72) --
	(247.44,175.17);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.03,100.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.07,115.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.80,125.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.68,136.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.56,139.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.44,143.97) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.03,148.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.07,150.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.80,146.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.68,151.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.56,151.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.44,153.03) circle (  1.43);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.03, 89.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.07,111.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.80,122.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.68,135.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.56,138.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.44,142.97) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.03,137.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.07,146.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.80,143.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.68,150.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.56,151.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.44,153.13) circle (  1.43);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.03, 86.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.07,110.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.80,122.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.68,134.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.56,138.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.44,142.35) circle (  1.43);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.03,142.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.07,148.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.80,145.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.68,150.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.56,150.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.44,152.59) circle (  1.43);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 38.03,100.33) --
	( 57.07,115.60) --
	( 88.80,125.70) --
	(141.68,136.80) --
	(194.56,139.65) --
	(247.44,143.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 38.03, 89.87) --
	( 57.07,111.68) --
	( 88.80,122.78) --
	(141.68,135.40) --
	(194.56,138.67) --
	(247.44,142.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.03, 86.87) --
	( 57.07,110.69) --
	( 88.80,122.61) --
	(141.68,134.91) --
	(194.56,138.03) --
	(247.44,142.35);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 38.03,148.93) --
	( 57.07,150.23) --
	( 88.80,146.91) --
	(141.68,151.59) --
	(194.56,151.37) --
	(247.44,153.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 38.03,137.72) --
	( 57.07,146.21) --
	( 88.80,143.79) --
	(141.68,150.69) --
	(194.56,151.37) --
	(247.44,153.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.03,142.95) --
	( 57.07,148.58) --
	( 88.80,145.22) --
	(141.68,150.91) --
	(194.56,150.87) --
	(247.44,152.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 27.77) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 42.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 56.63) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 71.06) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 85.49) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 99.92) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,114.35) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,128.78) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,143.21) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,157.64) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,172.07) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 30.80) --
	( 35.92, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 45.23) --
	( 35.92, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 59.66) --
	( 35.92, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 74.09) --
	( 35.92, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 88.52) --
	( 35.92, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,102.95) --
	( 35.92,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,117.38) --
	( 35.92,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,131.81) --
	( 35.92,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,146.24) --
	( 35.92,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,160.67) --
	( 35.92,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,175.10) --
	( 35.92,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.03, 27.97) --
	( 38.03, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.07, 27.97) --
	( 57.07, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80, 27.97) --
	( 88.80, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.68, 27.97) --
	(141.68, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.56, 27.97) --
	(194.56, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.44, 27.97) --
	(247.44, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.03, 19.71) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 57.07, 19.71) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.80, 19.71) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (141.68, 19.71) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (194.56, 19.71) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (247.44, 19.71) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (141.68,  7.44) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.95) {fraction of broken pairs {\%}};
\end{scope}
\end{tikzpicture}


==> sensitivity_SLM_opaque.tex <==
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (217.03,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 38.01) --
	(217.03, 38.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 52.44) --
	(217.03, 52.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 66.87) --
	(217.03, 66.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 81.30) --
	(217.03, 81.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 95.73) --
	(217.03, 95.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,110.17) --
	(217.03,110.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,124.60) --
	(217.03,124.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,139.03) --
	(217.03,139.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,153.46) --
	(217.03,153.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,167.89) --
	(217.03,167.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.73, 30.72) --
	( 37.73,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.26, 30.72) --
	( 42.26,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.56, 30.72) --
	( 58.56,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.31, 30.72) --
	( 99.31,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (149.11, 30.72) --
	(149.11,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.39, 30.72) --
	(194.39,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.80) --
	(217.03, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 45.23) --
	(217.03, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 59.66) --
	(217.03, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 74.09) --
	(217.03, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 88.52) --
	(217.03, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,102.95) --
	(217.03,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,117.38) --
	(217.03,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,131.81) --
	(217.03,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,146.24) --
	(217.03,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,160.67) --
	(217.03,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,175.10) --
	(217.03,175.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 30.72) --
	( 35.92,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.54, 30.72) --
	( 39.54,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.97, 30.72) --
	( 44.97,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.14, 30.72) --
	( 72.14,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.47, 30.72) --
	(126.47,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.75, 30.72) --
	(171.75,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.72) --
	(217.03,175.17);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 34.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49, 34.57) -- ( 37.34, 34.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 33.15) -- ( 35.92, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.54, 35.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.11, 35.17) -- ( 40.97, 35.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.54, 33.74) -- ( 39.54, 36.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.97, 36.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.55, 36.06) -- ( 46.40, 36.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.97, 34.63) -- ( 44.97, 37.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.14, 40.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.71, 40.63) -- ( 73.57, 40.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.14, 39.20) -- ( 72.14, 42.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47, 49.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05, 49.87) -- (127.90, 49.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47, 48.44) -- (126.47, 51.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75, 57.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32, 57.61) -- (173.18, 57.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75, 56.19) -- (171.75, 59.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 65.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 65.39) -- (218.45, 65.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 63.96) -- (217.03, 66.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49, 96.66) -- ( 37.34, 96.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92, 95.24) -- ( 35.92, 98.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49, 95.24) rectangle ( 37.34, 98.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.11, 98.27) -- ( 40.97, 98.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.54, 96.84) -- ( 39.54, 99.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.11, 96.84) rectangle ( 40.97, 99.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.55,100.23) -- ( 46.40,100.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.97, 98.81) -- ( 44.97,101.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.55, 98.81) rectangle ( 46.40,101.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.71,111.66) -- ( 73.57,111.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.14,110.24) -- ( 72.14,113.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.71,110.24) rectangle ( 73.57,113.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05,135.32) -- (127.90,135.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47,133.89) -- (126.47,136.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05,133.89) rectangle (127.90,136.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32,155.32) -- (173.18,155.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75,153.89) -- (171.75,156.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32,153.89) rectangle (173.18,156.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,175.10) -- (218.45,175.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03,173.68) -- (217.03,176.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,173.68) rectangle (218.45,176.53);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 33.95,155.64) --
	( 35.92,157.60) --
	( 37.88,155.64) --
	( 35.92,153.68) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 34.49,157.01) --
	( 37.34,157.01) --
	( 37.34,159.87) --
	( 34.49,159.87) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 35.92, 86.13) --
	( 37.84, 82.80) --
	( 34.00, 82.80) --
	cycle;
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 56.78) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 37.58,138.36) --
	( 39.54,140.33) --
	( 41.50,138.36) --
	( 39.54,136.40) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 38.11,159.21) --
	( 40.97,159.21) --
	( 40.97,162.07) --
	( 38.11,162.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 39.54, 90.74) --
	( 41.46, 87.42) --
	( 37.62, 87.42) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.54, 57.08) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 43.01,138.42) --
	( 44.97,140.38) --
	( 46.93,138.42) --
	( 44.97,136.45) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 43.55,161.64) --
	( 46.40,161.64) --
	( 46.40,164.49) --
	( 43.55,164.49) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 44.97, 90.64) --
	( 46.89, 87.31) --
	( 43.05, 87.31) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.97, 56.01) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 70.18,142.06) --
	( 72.14,144.03) --
	( 74.10,142.06) --
	( 72.14,140.10) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 70.71,167.19) --
	( 73.57,167.19) --
	( 73.57,170.04) --
	( 70.71,170.04) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 72.14, 91.99) --
	( 74.06, 88.66) --
	( 70.22, 88.66) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.14, 52.60) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (124.51,142.57) --
	(126.47,144.53) --
	(128.43,142.57) --
	(126.47,140.61) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (125.05,170.26) --
	(127.90,170.26) --
	(127.90,173.11) --
	(125.05,173.11) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (126.47, 91.39) --
	(128.39, 88.06) --
	(124.55, 88.06) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.47, 47.79) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (169.79,143.56) --
	(171.75,145.52) --
	(173.71,143.56) --
	(171.75,141.59) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (170.32,171.25) --
	(173.18,171.25) --
	(173.18,174.10) --
	(170.32,174.10) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (171.75, 90.67) --
	(173.67, 87.34) --
	(169.83, 87.34) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.75, 45.14) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,144.20) --
	(217.03,146.17) --
	(218.99,144.20) --
	(217.03,142.24) --
	cycle;
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,171.74) --
	(218.45,171.74) --
	(218.45,174.59) --
	(215.60,174.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 89.67) --
	(218.95, 86.34) --
	(215.11, 86.34) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 43.42) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 34.49,157.01) --
	( 37.34,157.01) --
	( 37.34,159.87) --
	( 34.49,159.87) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.92, 56.78) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 38.11,159.17) --
	( 40.97,159.17) --
	( 40.97,162.02) --
	( 38.11,162.02) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.54, 57.08) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 43.55,161.50) --
	( 46.40,161.50) --
	( 46.40,164.36) --
	( 43.55,164.36) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.97, 56.01) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] ( 70.71,167.00) --
	( 73.57,167.00) --
	( 73.57,169.85) --
	( 70.71,169.85) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.14, 52.60) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (125.05,169.88) --
	(127.90,169.88) --
	(127.90,172.73) --
	(125.05,172.73) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.47, 47.79) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (170.32,170.97) --
	(173.18,170.97) --
	(173.18,173.82) --
	(170.32,173.82) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.75, 45.14) circle (  1.43);
\definecolor{fillColor}{RGB}{16,78,139}

\path[fill=fillColor] (215.60,171.36) --
	(218.45,171.36) --
	(218.45,174.22) --
	(215.60,174.22) --
	cycle;
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03, 43.42) circle (  1.43);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 33.95,155.69) --
	( 35.92,157.66) --
	( 37.88,155.69) --
	( 35.92,153.73) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 35.92, 85.55) --
	( 37.84, 82.22) --
	( 34.00, 82.22) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 37.58,134.63) --
	( 39.54,136.59) --
	( 41.50,134.63) --
	( 39.54,132.67) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 39.54, 89.74) --
	( 41.46, 86.41) --
	( 37.62, 86.41) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 43.01,130.88) --
	( 44.97,132.84) --
	( 46.93,130.88) --
	( 44.97,128.91) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 44.97, 89.81) --
	( 46.89, 86.48) --
	( 43.05, 86.48) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 70.18,127.91) --
	( 72.14,129.87) --
	( 74.10,127.91) --
	( 72.14,125.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 72.14, 90.82) --
	( 74.06, 87.49) --
	( 70.22, 87.49) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (124.51,121.07) --
	(126.47,123.03) --
	(128.43,121.07) --
	(126.47,119.11) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (126.47, 90.46) --
	(128.39, 87.13) --
	(124.55, 87.13) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (169.79,120.43) --
	(171.75,122.39) --
	(173.71,120.43) --
	(171.75,118.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (171.75, 90.11) --
	(173.67, 86.78) --
	(169.83, 86.78) --
	cycle;
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (215.07,118.99) --
	(217.03,120.95) --
	(218.99,118.99) --
	(217.03,117.02) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (217.03, 89.39) --
	(218.95, 86.06) --
	(215.11, 86.06) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92, 56.78) --
	( 39.54, 57.08) --
	( 44.97, 56.01) --
	( 72.14, 52.60) --
	(126.47, 47.79) --
	(171.75, 45.14) --
	(217.03, 43.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.92, 56.78) --
	( 39.54, 57.08) --
	( 44.97, 56.01) --
	( 72.14, 52.60) --
	(126.47, 47.79) --
	(171.75, 45.14) --
	(217.03, 43.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92, 83.91) --
	( 39.54, 88.53) --
	( 44.97, 88.42) --
	( 72.14, 89.77) --
	(126.47, 89.17) --
	(171.75, 88.45) --
	(217.03, 87.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92, 83.33) --
	( 39.54, 87.52) --
	( 44.97, 87.59) --
	( 72.14, 88.60) --
	(126.47, 88.24) --
	(171.75, 87.89) --
	(217.03, 87.17);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92,158.44) --
	( 39.54,160.64) --
	( 44.97,163.06) --
	( 72.14,168.62) --
	(126.47,171.68) --
	(171.75,172.67) --
	(217.03,173.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.92,158.44) --
	( 39.54,160.60) --
	( 44.97,162.93) --
	( 72.14,168.43) --
	(126.47,171.30) --
	(171.75,172.39) --
	(217.03,172.79);
\definecolor{drawColor}{RGB}{30,144,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.92,155.64) --
	( 39.54,138.36) --
	( 44.97,138.42) --
	( 72.14,142.06) --
	(126.47,142.57) --
	(171.75,143.56) --
	(217.03,144.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.92,155.69) --
	( 39.54,134.63) --
	( 44.97,130.88) --
	( 72.14,127.91) --
	(126.47,121.07) --
	(171.75,120.43) --
	(217.03,118.99);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 34.57) --
	( 39.54, 35.17) --
	( 44.97, 36.06) --
	( 72.14, 40.63) --
	(126.47, 49.87) --
	(171.75, 57.61) --
	(217.03, 65.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 96.66) --
	( 39.54, 98.27) --
	( 44.97,100.23) --
	( 72.14,111.66) --
	(126.47,135.32) --
	(171.75,155.32) --
	(217.03,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 27.77) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 42.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 56.63) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 71.06) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 85.49) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 99.92) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,114.35) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,128.78) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,143.21) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,157.64) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,172.07) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 30.80) --
	( 35.92, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 45.23) --
	( 35.92, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 59.66) --
	( 35.92, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 74.09) --
	( 35.92, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 88.52) --
	( 35.92, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,102.95) --
	( 35.92,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,117.38) --
	( 35.92,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,131.81) --
	( 35.92,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,146.24) --
	( 35.92,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,160.67) --
	( 35.92,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,175.10) --
	( 35.92,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 30.80) --
	(219.78, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 45.23) --
	(219.78, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 59.66) --
	(219.78, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 74.09) --
	(219.78, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 88.52) --
	(219.78, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,102.95) --
	(219.78,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,117.38) --
	(219.78,117.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,131.81) --
	(219.78,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,146.24) --
	(219.78,146.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,160.67) --
	(219.78,160.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03,175.10) --
	(219.78,175.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 27.77) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 42.20) {33};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 56.63) {65};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 71.06) {98};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 85.49) {130};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98, 99.92) {163};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,114.35) {195};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,128.78) {228};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,143.21) {260};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,157.64) {293};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.98,172.07) {325};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 27.97) --
	( 35.92, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.54, 27.97) --
	( 39.54, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.97, 27.97) --
	( 44.97, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.14, 27.97) --
	( 72.14, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.47, 27.97) --
	(126.47, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.75, 27.97) --
	(171.75, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 27.97) --
	(217.03, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.92, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.54, 19.71) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.97, 19.71) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.14, 19.71) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (126.47, 19.71) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.75, 19.71) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.03, 19.71) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (126.47,  7.44) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.95) {false rate {\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (237.93,102.95) {Edge count (x1000)};
\end{scope}
\end{tikzpicture}


==> sensitivity_legend.tex <==
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]

\newcommand{\Loffset}{20}
\newcommand{\Roffset}{140}
\newcommand{\length}{13}
\newcommand{\hlength}{6.5}
\newcommand{\hmarker}{2}
\newcommand{\plus}[2]{\the\numexpr #1 + #2}
\newcommand{\plusT}[3]{\the\numexpr #1 + #2 + #3}
\newcommand{\LToffset}{\plus{\plus{\Loffset}{\length}}{5}}
\newcommand{\RToffset}{\plus{\plus{\Roffset}{\length}}{5}}
\newcommand{\VToffset}[1]{\the\numexpr 150 - #1 * 12}
\newcommand{\VMoffset}[1]{\VToffset{#1} + 2}

\definecolor{fillColor}{RGB}{255,0,0}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (190,180.67);

%
\begin{scope}
	\begin{scope}
		\definecolor{drawColor}{RGB}{0,0,0}
		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (\Loffset,\VToffset{0}) {\textbf{Left axis}};
	\end{scope}

	\begin{scope}
		\definecolor{drawColor}{RGB}{0,0,0}
		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (\Roffset,\VToffset{0}) {\textbf{Right axis}};
	\end{scope}
\end{scope}

%
\begin{scope}
	\begin{scope}
		\definecolor{drawColor}{RGB}{0,0,0}
		\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (\Loffset, \VMoffset{1}) -- (\plus{\Loffset}{\length}, \VMoffset{1});
	\end{scope}

	\begin{scope}
		\definecolor{drawColor}{RGB}{0,0,0}
		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (\LToffset, \VToffset{1}) {No attack};
	\end{scope}
\end{scope}

%
\begin{scope}
	\begin{scope}
		\definecolor{drawColor}{RGB}{0,0,0}
		\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (\Loffset, \VMoffset{3}) -- (\plus{\Loffset}{\length}, \VMoffset{3});
	\end{scope}

	\begin{scope}
		\definecolor{drawColor}{RGB}{0,0,0}
			\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (\LToffset, \VToffset{3}) {Soundish (DB) attack};
	\end{scope}
\end{scope}

%
\begin{scope}
	\begin{scope}
		\definecolor{fillColor}{RGB}{16,78,139}
		\path[fill=fillColor] (\plusT{\Loffset}{\hlength}{-\hmarker},\plus{\VMoffset{4}}{-\hmarker}) --
			(\plusT{\Loffset}{\hlength}{\hmarker},\plus{\VMoffset{4}}{-\hmarker}) --
			(\plusT{\Loffset}{\hlength}{\hmarker},\plus{\VMoffset{4}}{\hmarker}) --
			(\plusT{\Loffset}{\hlength}{-\hmarker},\plus{\VMoffset{4}}{\hmarker}) --
			cycle;
	\end{scope}

	\begin{scope}
		\definecolor{drawColor}{RGB}{16,78,139}
		\path[draw=drawColor,line width= 0.6pt,line join=round] (\Loffset, \VMoffset{4}) -- (\plus{\Loffset}{\length}, \VMoffset{4});
	\end{scope}

	\begin{scope}
		\definecolor{drawColor}{RGB}{16,78,139}
		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (\LToffset,\VToffset{4}) {DB FPR};
	\end{scope}
\end{scope}

%
\begin{scope}
	\begin{scope}
		\definecolor{drawColor}{RGB}{139,0,0}
		\definecolor{fillColor}{RGB}{139,0,0}
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (\plus{\Loffset}{\hlength},\VMoffset{5}) circle (\hmarker);
	\end{scope}

	\begin{scope}
		\definecolor{drawColor}{RGB}{139,0,0}
		\path[draw=drawColor,line width= 0.6pt,line join=round] (\Loffset,\VMoffset{5}) -- (\plus{\Loffset}{\length},\VMoffset{5});
	\end{scope}

	\begin{scope}
		\definecolor{drawColor}{RGB}{139,0,0}
		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (\LToffset,\VToffset{5}) {DB FNR};
	\end{scope}
\end{scope}

%
\begin{scope}
	\begin{scope}
		\definecolor{drawColor}{RGB}{0,0,0}
		\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (\Loffset, \VMoffset{7}) -- (\plus{\Loffset}{\length}, \VMoffset{7});
	\end{scope}

	\begin{scope}
		\definecolor{drawColor}{RGB}{0,0,0}
			\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (\LToffset, \VToffset{7}) {Unsound (GUI) attack};
	\end{scope}
\end{scope}

%
\begin{scope}
	\begin{scope}
		\definecolor{fillColor}{RGB}{30,144,255}
		\path[fill=fillColor] (\plusT{\Loffset}{\hlength}{-\hmarker}, \VMoffset{8}) --
			(\plus{\Loffset}{\hlength},\plus{\VMoffset{8}}{\hmarker}) --
			(\plusT{\Loffset}{\hlength}{\hmarker}, \VMoffset{8}) --
			(\plus{\Loffset}{\hlength}, \plus{\VMoffset{8}}{-\hmarker}) --
			cycle;
	\end{scope}

	\begin{scope}
		\definecolor{drawColor}{RGB}{30,144,255}
		\path[draw=drawColor,line width= 0.6pt,line join=round] (\Loffset, \VMoffset{8}) -- (\plus{\Loffset}{\length}, \VMoffset{8});
	\end{scope}

	\begin{scope}
		\definecolor{drawColor}{RGB}{30,144,255}
		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (\LToffset, \VToffset{8}) {GUI FPR};
	\end{scope}
\end{scope}

%
\begin{scope}
	\begin{scope}
		\definecolor{fillColor}{RGB}{255,0,0}
		\path[fill=fillColor] (\plus{\Loffset}{\hlength},\plus{\VMoffset{9}}{\hmarker}) --
			(\plusT{\Loffset}{\hlength}{\hmarker},\plus{\VMoffset{9}}{-\hmarker}) --
			(\plusT{\Loffset}{\hlength}{-\hmarker},\plus{\VMoffset{9}}{-\hmarker}) --
			cycle;
	\end{scope}

	\begin{scope}
		\definecolor{drawColor}{RGB}{255,0,0}
		\path[draw=drawColor,line width= 0.6pt,line join=round] (\Loffset,\VMoffset{9}) -- (\plus{\Loffset}{\length},\VMoffset{9});
	\end{scope}

	\begin{scope}
		\definecolor{drawColor}{RGB}{255,0,0}
		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (\LToffset,\VToffset{9}) {GUI FNR};
	\end{scope}
\end{scope}

%
\begin{scope}
	\begin{scope}
		\definecolor{drawColor}{gray}{0.70}
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (\plus{\Roffset}{\hlength},\VMoffset{2}) circle (\hmarker);
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (\plusT{\Roffset}{\hlength}{-\hmarker},\VMoffset{2}) -- (\plusT{\Roffset}{\hlength}{\hmarker},\VMoffset{2});
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (\plus{\Roffset}{\hlength},\plus{\VMoffset{2}}{-\hmarker}) -- (\plus{\Roffset}{\hlength},\plus{\VMoffset{2}}{\hmarker});
	\end{scope}

	\begin{scope}
		\definecolor{drawColor}{gray}{0.70}
		\path[draw=drawColor,line width= 0.6pt,line join=round] (\Roffset,\VMoffset{2}) -- (\plus{\Roffset}{\length},\VMoffset{2});
	\end{scope}

	\begin{scope}
		\definecolor{drawColor}{gray}{0.70}
		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (\RToffset,\VToffset{2}) {Fake edges};
	\end{scope}
\end{scope}

%
\begin{scope}
	\begin{scope}
		\definecolor{drawColor}{gray}{0.70}
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (\plusT{\Roffset}{\hlength}{-\hmarker},\VMoffset{3}) -- (\plusT{\Roffset}{\hlength}{\hmarker},\VMoffset{3});
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (\plus{\Roffset}{\hlength},\plus{\VMoffset{3}}{-\hmarker}) -- (\plus{\Roffset}{\hlength},\plus{\VMoffset{3}}{\hmarker});
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (\plusT{\Roffset}{\hlength}{-\hmarker},\plus{\VMoffset{3}}{-\hmarker}) rectangle (\plusT{\Roffset}{\hlength}{\hmarker},\plus{\VMoffset{3}}{\hmarker});
	\end{scope}

	\begin{scope}
		\definecolor{drawColor}{gray}{0.70}
		\path[draw=drawColor,line width= 0.6pt,line join=round] (\Roffset,\VMoffset{3}) -- (\plus{\Roffset}{\length},\VMoffset{3});
	\end{scope}

	\begin{scope}
		\definecolor{drawColor}{gray}{0.70}
		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (\RToffset,\VToffset{3}) {True edges};
	\end{scope}
\end{scope}

%
\begin{scope}
	\begin{scope}
		\definecolor{drawColor}{RGB}{0,0,0}
		\path[draw=drawColor,line width= 0.6pt,line join=round] (\Roffset, \VMoffset{1}) -- (\plus{\Roffset}{\length}, \VMoffset{1});
	\end{scope}

	\begin{scope}
		\definecolor{drawColor}{RGB}{0,0,0}
		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (\RToffset, \VToffset{1}) {Edge counts};
	\end{scope}
\end{scope}

\end{tikzpicture}


==> sensitivity_pairs_legend.tex <==
%
%
\relax
\begin{tikzpicture}[x=1pt,y=1pt]

\newcommand{\Loffset}{20}
\newcommand{\Roffset}{140}
\newcommand{\length}{13}
\newcommand{\hlength}{6.5}
\newcommand{\hmarker}{2}
\newcommand{\plus}[2]{\the\numexpr #1 + #2}
\newcommand{\plusT}[3]{\the\numexpr #1 + #2 + #3}
\newcommand{\LToffset}{\plus{\plus{\Loffset}{\length}}{5}}
\newcommand{\RToffset}{\plus{\plus{\Roffset}{\length}}{5}}
\newcommand{\VToffset}[1]{\the\numexpr 150 - #1 * 12}
\newcommand{\VMoffset}[1]{\VToffset{#1} + 2}

\definecolor{fillColor}{RGB}{255,0,0}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (190,180.67);

%
\begin{scope}
	\begin{scope}
		\definecolor{drawColor}{RGB}{0,0,0}
		\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (\Loffset, \VMoffset{0}) -- (\plus{\Loffset}{\length}, \VMoffset{0});
	\end{scope}

	\begin{scope}
		\definecolor{drawColor}{RGB}{0,0,0}
		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (\LToffset, \VToffset{0}) {No attack};
	\end{scope}
\end{scope}

%
\begin{scope}
	\begin{scope}
		\definecolor{drawColor}{RGB}{0,0,0}
		\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (\Loffset, \VMoffset{1}) -- (\plus{\Loffset}{\length}, \VMoffset{1});
	\end{scope}

	\begin{scope}
		\definecolor{drawColor}{RGB}{0,0,0}
			\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (\LToffset, \VToffset{1}) {Soundish (DB) attack};
	\end{scope}
\end{scope}

%
\begin{scope}
	\begin{scope}
		\definecolor{drawColor}{RGB}{0,0,0}
		\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (\Loffset, \VMoffset{2}) -- (\plus{\Loffset}{\length}, \VMoffset{2});
	\end{scope}

	\begin{scope}
		\definecolor{drawColor}{RGB}{0,0,0}
			\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (\LToffset, \VToffset{2}) {Unsound (GUI) attack};
	\end{scope}
\end{scope}

%
\begin{scope}
	\begin{scope}
		\definecolor{drawColor}{RGB}{139,0,0}
		\definecolor{fillColor}{RGB}{139,0,0}
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (\plus{\Loffset}{\hlength},\VMoffset{4}) circle (\hmarker);
	\end{scope}

	\begin{scope}
		\definecolor{drawColor}{RGB}{139,0,0}
		\path[draw=drawColor,line width= 0.6pt,line join=round] (\Loffset,\VMoffset{4}) -- (\plus{\Loffset}{\length},\VMoffset{4});
	\end{scope}

	\begin{scope}
		\definecolor{drawColor}{RGB}{139,0,0}
		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (\LToffset,\VToffset{4}) {Fraction of broken fragment pairs};
		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (\LToffset,\VToffset{5}) {(no opaque predicates)};
	\end{scope}
\end{scope}

%
\begin{scope}
	\begin{scope}
		\definecolor{drawColor}{RGB}{255,0,0}
		\definecolor{fillColor}{RGB}{255,0,0}
		\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (\plus{\Loffset}{\hlength},\VMoffset{6}) circle (\hmarker);
	\end{scope}

	\begin{scope}
		\definecolor{drawColor}{RGB}{255,0,0}
		\path[draw=drawColor,line width= 0.6pt,line join=round] (\Loffset,\VMoffset{6}) -- (\plus{\Loffset}{\length},\VMoffset{6});
	\end{scope}

	\begin{scope}
		\definecolor{drawColor}{RGB}{255,0,0}
		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (\LToffset,\VToffset{6}) {Fraction of broken fragment pairs};
		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (\LToffset,\VToffset{7}) {(20\% opaque predicates)};
	\end{scope}
\end{scope}

\end{tikzpicture}


==> table_436_IDAdumb_ATKdumb.tex <==
%
  \centering
  \scriptsize
  \begin{tabular}{|l|c|ccc|ccc|c|ccc|ccc|}
    \cline{2-15}
    \multicolumn{1}{l|}{} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges drawn in GUI}} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges stored in database}}\\
    \cline{2-15}
    \multicolumn{1}{l|}{} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF}\\
    \cline{1-15}
    \textbf{\# FP} & 7.6k & 5.5k & 5.8k & 5.8k & 2.1k & 1.9k & 1.8k & 9.2k & 6.9k & 7.3k & 7.3k & 2.3k & 1.9k & 1.9k\\
    \textbf{\perc{FPR}} & \perc{{76\%}} & \perc{{55\%}} & \perc{{58\%}} & \perc{{58\%}} & \perc{{21\%}} & \perc{{19\%}} & \perc{{18\%}} & \perc{{92\%}} & \perc{{69\%}} & \perc{{73\%}} & \perc{{73\%}} & \perc{{23\%}} & \perc{{19\%}} & \perc{{19\%}}\\
    \cline{1-15}
    \textbf{\# FN} & 36.1k & 9 & 22 & 39 & 36.0k & 36.0k & 36.0k & 20.1k & 0 & 4 & 4 & 20.1k & 20.1k & 20.1k\\
    \textbf{\perc{FNR}} & \perc{{53\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{53\%}} & \perc{{53\%}} & \perc{{53\%}} & \perc{{30\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{30\%}} & \perc{{30\%}} & \perc{{30\%}}\\
    \cline{1-15}
  \end{tabular}

  \vspace{1em}
  \begin{tabular}{|c|cc|}
    \hline
    \multicolumn{3}{|c|}{\textbf{Pairs of fragments split by factorization}}\\
    \hline
    Total & Wrong & Correct\\
    8.2k & 7.5k (\perc{{91\%}}) & 699 (\perc{{9\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|cc|c|}
    \hline
    \multicolumn{4}{|c|}{\textbf{CFG edges}}\\
    \hline
    Total & True & Fake & Drawn in GUI\\
    77.6k & 67.6k (\perc{{87\%}}) & 10.0k (\perc{{13\%}}) & 39.2k (\perc{{50\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|c|}
    \hline
    \multicolumn{2}{|c|}{\textbf{Instructions}}\\
    \hline
    Total & Functionless\\
    281.3k & 63.3k (\perc{{23\%}})\\
    \hline
  \end{tabular}


==> table_436_IDAsmart_ATKdumb.tex <==
%
  \centering
  \scriptsize
  \begin{tabular}{|l|c|ccc|ccc|c|ccc|ccc|}
    \cline{2-15}
    \multicolumn{1}{l|}{} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges drawn in GUI}} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges stored in database}}\\
    \cline{2-15}
    \multicolumn{1}{l|}{} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF}\\
    \cline{1-15}
    \textbf{\# FP} & 7.8k & 5.6k & 5.9k & 5.9k & 2.1k & 1.9k & 1.9k & 9.5k & 7.2k & 7.6k & 7.6k & 2.3k & 2.0k & 1.9k\\
    \textbf{\perc{FPR}} & \perc{{77\%}} & \perc{{56\%}} & \perc{{59\%}} & \perc{{59\%}} & \perc{{21\%}} & \perc{{19\%}} & \perc{{19\%}} & \perc{{95\%}} & \perc{{72\%}} & \perc{{75\%}} & \perc{{76\%}} & \perc{{23\%}} & \perc{{20\%}} & \perc{{19\%}}\\
    \cline{1-15}
    \textbf{\# FN} & 29.3k & 7 & 14 & 30 & 29.3k & 29.3k & 29.2k & 11.5k & 0 & 0 & 0 & 11.5k & 11.5k & 11.5k\\
    \textbf{\perc{FNR}} & \perc{{43\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{43\%}} & \perc{{43\%}} & \perc{{43\%}} & \perc{{17\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{17\%}} & \perc{{17\%}} & \perc{{17\%}}\\
    \cline{1-15}
  \end{tabular}

  \vspace{1em}
  \begin{tabular}{|c|cc|}
    \hline
    \multicolumn{3}{|c|}{\textbf{Pairs of fragments split by factorization}}\\
    \hline
    Total & Wrong & Correct\\
    8.2k & 7.0k (\perc{{85\%}}) & 1.2k (\perc{{15\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|cc|c|}
    \hline
    \multicolumn{4}{|c|}{\textbf{CFG edges}}\\
    \hline
    Total & True & Fake & Drawn in GUI\\
    77.6k & 67.5k (\perc{{87\%}}) & 10.0k (\perc{{13\%}}) & 46.0k (\perc{{59\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|c|}
    \hline
    \multicolumn{2}{|c|}{\textbf{Instructions}}\\
    \hline
    Total & Functionless\\
    281.4k & 1.8k (\perc{{1\%}})\\
    \hline
  \end{tabular}


==> table_436_IDAsmart_ATKsmart.tex <==
%
  \centering
  \scriptsize
  \begin{tabular}{|l|c|ccc|ccc|c|ccc|ccc|}
    \cline{2-15}
    \multicolumn{1}{l|}{} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges drawn in GUI}} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges stored in database}}\\
    \cline{2-15}
    \multicolumn{1}{l|}{} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF}\\
    \cline{1-15}
    \textbf{\# FP} & 6.8k & 4.7k & 5.0k & 5.0k & 2.0k & 1.8k & 1.8k & 8.2k & 5.9k & 6.3k & 6.3k & 2.2k & 1.9k & 1.9k\\
    \textbf{\perc{FPR}} & \perc{{68\%}} & \perc{{47\%}} & \perc{{49\%}} & \perc{{50\%}} & \perc{{20\%}} & \perc{{18\%}} & \perc{{18\%}} & \perc{{82\%}} & \perc{{59\%}} & \perc{{63\%}} & \perc{{63\%}} & \perc{{22\%}} & \perc{{19\%}} & \perc{{19\%}}\\
    \cline{1-15}
    \textbf{\# FN} & 28.5k & 4 & 10 & 26 & 28.5k & 28.5k & 28.5k & 11.5k & 0 & 0 & 0 & 11.5k & 11.5k & 11.5k\\
    \textbf{\perc{FNR}} & \perc{{42\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{42\%}} & \perc{{42\%}} & \perc{{42\%}} & \perc{{17\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{17\%}} & \perc{{17\%}} & \perc{{17\%}}\\
    \cline{1-15}
  \end{tabular}

  \vspace{1em}
  \begin{tabular}{|c|cc|}
    \hline
    \multicolumn{3}{|c|}{\textbf{Pairs of fragments split by factorization}}\\
    \hline
    Total & Wrong & Correct\\
    8.2k & 6.9k (\perc{{84\%}}) & 1.3k (\perc{{16\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|cc|c|}
    \hline
    \multicolumn{4}{|c|}{\textbf{CFG edges}}\\
    \hline
    Total & True & Fake & Drawn in GUI\\
    77.6k & 67.5k (\perc{{87\%}}) & 10.0k (\perc{{13\%}}) & 45.8k (\perc{{59\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|c|}
    \hline
    \multicolumn{2}{|c|}{\textbf{Instructions}}\\
    \hline
    Total & Functionless\\
    281.4k & 1.8k (\perc{{1\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|c|}
    \hline
    \multicolumn{2}{|c|}{\textbf{Opaque predicates}}\\
    \hline
    Total & Resolved\\
    6.2k & 1.3k (\perc{{21\%}})\\
    \hline
  \end{tabular}


==> table_436_IDAsmart_ATKsmart_DB.tex <==
%
  \centering
  \scriptsize
  \begin{tabular}{|l|c|ccc|ccc|c|ccc|ccc|}
    \cline{2-15}
    \multicolumn{1}{l|}{} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges drawn in GUI}} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges stored in database}}\\
    \cline{2-15}
    \multicolumn{1}{l|}{} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF}\\
    \cline{1-15}
    \textbf{\# FP} & 7.5k & 5.3k & 5.6k & 5.6k & 2.1k & 1.9k & 1.8k & 9.5k & 7.1k & 7.5k & 7.5k & 2.3k & 2.0k & 1.9k\\
    \textbf{\perc{FPR}} & \perc{{74\%}} & \perc{{53\%}} & \perc{{56\%}} & \perc{{56\%}} & \perc{{21\%}} & \perc{{19\%}} & \perc{{18\%}} & \perc{{94\%}} & \perc{{71\%}} & \perc{{75\%}} & \perc{{75\%}} & \perc{{23\%}} & \perc{{19\%}} & \perc{{19\%}}\\
    \cline{1-15}
    \textbf{\# FN} & 28.4k & 6 & 13 & 29 & 28.4k & 28.4k & 28.4k & 11.5k & 0 & 0 & 0 & 11.5k & 11.5k & 11.5k\\
    \textbf{\perc{FNR}} & \perc{{42\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{42\%}} & \perc{{42\%}} & \perc{{42\%}} & \perc{{17\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{17\%}} & \perc{{17\%}} & \perc{{17\%}}\\
    \cline{1-15}
  \end{tabular}

  \vspace{1em}
  \begin{tabular}{|c|cc|}
    \hline
    \multicolumn{3}{|c|}{\textbf{Pairs of fragments split by factorization}}\\
    \hline
    Total & Wrong & Correct\\
    8.2k & 6.9k (\perc{{84\%}}) & 1.3k (\perc{{16\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|cc|c|}
    \hline
    \multicolumn{4}{|c|}{\textbf{CFG edges}}\\
    \hline
    Total & True & Fake & Drawn in GUI\\
    77.6k & 67.5k (\perc{{87\%}}) & 10.0k (\perc{{13\%}}) & 46.6k (\perc{{60\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|c|}
    \hline
    \multicolumn{2}{|c|}{\textbf{Instructions}}\\
    \hline
    Total & Functionless\\
    281.4k & 1.8k (\perc{{1\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|c|}
    \hline
    \multicolumn{2}{|c|}{\textbf{Opaque predicates}}\\
    \hline
    Total & Resolved\\
    6.2k & 48 (\perc{{1\%}})\\
    \hline
  \end{tabular}


==> table_436_unprotected.tex <==
%
  \centering
  \scriptsize
  \begin{tabular}{|l|c|ccc|ccc|c|ccc|ccc|}
    \cline{2-15}
    \multicolumn{1}{l|}{} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges drawn in GUI}} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges stored in database}}\\
    \cline{2-15}
    \multicolumn{1}{l|}{} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF}\\
    \cline{1-15}
    \textbf{\# FP} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
    \textbf{\perc{FPR}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}}\\
    \cline{1-15}
    \textbf{\# FN} & 953 & 11 & 26 & 43 & 942 & 927 & 910 & 504 & 2 & 2 & 2 & 502 & 502 & 502\\
    \textbf{\perc{FNR}} & \perc{{6\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{6\%}} & \perc{{6\%}} & \perc{{5\%}} & \perc{{3\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{3\%}} & \perc{{3\%}} & \perc{{3\%}}\\
    \cline{1-15}
  \end{tabular}

  \vspace{1em}
  \begin{tabular}{|c|cc|}
    \hline
    \multicolumn{3}{|c|}{\textbf{Pairs of fragments split by factorization}}\\
    \hline
    Total & Wrong & Correct\\
    0 & 0 (\perc{{0\%}}) & 0 (\perc{{0\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|cc|c|}
    \hline
    \multicolumn{4}{|c|}{\textbf{CFG edges}}\\
    \hline
    Total & True & Fake & Drawn in GUI\\
    16.7k & 16.7k (\perc{{100\%}}) & 0 (\perc{{0\%}}) & 15.8k (\perc{{94\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|c|}
    \hline
    \multicolumn{2}{|c|}{\textbf{Instructions}}\\
    \hline
    Total & Functionless\\
    98.2k & 2.5k (\perc{{2\%}})\\
    \hline
  \end{tabular}


==> table_445_IDAdumb_ATKdumb.tex <==
%
  \centering
  \scriptsize
  \begin{tabular}{|l|c|ccc|ccc|c|ccc|ccc|}
    \cline{2-15}
    \multicolumn{1}{l|}{} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges drawn in GUI}} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges stored in database}}\\
    \cline{2-15}
    \multicolumn{1}{l|}{} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF}\\
    \cline{1-15}
    \textbf{\# FP} & 10.9k & 5.7k & 8.1k & 8.4k & 5.2k & 2.8k & 2.5k & 12.9k & 6.8k & 10.0k & 10.4k & 6.1k & 2.9k & 2.5k\\
    \textbf{\perc{FPR}} & \perc{{75\%}} & \perc{{39\%}} & \perc{{56\%}} & \perc{{58\%}} & \perc{{36\%}} & \perc{{19\%}} & \perc{{17\%}} & \perc{{89\%}} & \perc{{47\%}} & \perc{{68\%}} & \perc{{71\%}} & \perc{{42\%}} & \perc{{20\%}} & \perc{{17\%}}\\
    \cline{1-15}
    \textbf{\# FN} & 58.0k & 93 & 178 & 287 & 57.9k & 57.8k & 57.7k & 36.2k & 59 & 99 & 128 & 36.1k & 36.1k & 36.1k\\
    \textbf{\perc{FNR}} & \perc{{56\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{56\%}} & \perc{{56\%}} & \perc{{56\%}} & \perc{{35\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{35\%}} & \perc{{35\%}} & \perc{{35\%}}\\
    \cline{1-15}
  \end{tabular}

  \vspace{1em}
  \begin{tabular}{|c|cc|}
    \hline
    \multicolumn{3}{|c|}{\textbf{Pairs of fragments split by factorization}}\\
    \hline
    Total & Wrong & Correct\\
    15.7k & 14.7k (\perc{{94\%}}) & 919 (\perc{{6\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|cc|c|}
    \hline
    \multicolumn{4}{|c|}{\textbf{CFG edges}}\\
    \hline
    Total & True & Fake & Drawn in GUI\\
    118.0k & 103.5k (\perc{{88\%}}) & 14.6k (\perc{{12\%}}) & 56.4k (\perc{{48\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|c|}
    \hline
    \multicolumn{2}{|c|}{\textbf{Instructions}}\\
    \hline
    Total & Functionless\\
    413.9k & 127.6k (\perc{{31\%}})\\
    \hline
  \end{tabular}


==> table_445_IDAsmart_ATKdumb.tex <==
%
  \centering
  \scriptsize
  \begin{tabular}{|l|c|ccc|ccc|c|ccc|ccc|}
    \cline{2-15}
    \multicolumn{1}{l|}{} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges drawn in GUI}} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges stored in database}}\\
    \cline{2-15}
    \multicolumn{1}{l|}{} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF}\\
    \cline{1-15}
    \textbf{\# FP} & 11.5k & 6.2k & 8.7k & 8.9k & 5.4k & 2.9k & 2.6k & 13.8k & 7.5k & 10.8k & 11.2k & 6.4k & 3.0k & 2.6k\\
    \textbf{\perc{FPR}} & \perc{{79\%}} & \perc{{42\%}} & \perc{{59\%}} & \perc{{61\%}} & \perc{{37\%}} & \perc{{20\%}} & \perc{{18\%}} & \perc{{95\%}} & \perc{{51\%}} & \perc{{74\%}} & \perc{{77\%}} & \perc{{44\%}} & \perc{{21\%}} & \perc{{18\%}}\\
    \cline{1-15}
    \textbf{\# FN} & 42.7k & 38 & 90 & 170 & 42.7k & 42.6k & 42.5k & 16.1k & 0 & 3 & 5 & 16.1k & 16.1k & 16.1k\\
    \textbf{\perc{FNR}} & \perc{{41\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{41\%}} & \perc{{41\%}} & \perc{{41\%}} & \perc{{16\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{16\%}} & \perc{{16\%}} & \perc{{16\%}}\\
    \cline{1-15}
  \end{tabular}

  \vspace{1em}
  \begin{tabular}{|c|cc|}
    \hline
    \multicolumn{3}{|c|}{\textbf{Pairs of fragments split by factorization}}\\
    \hline
    Total & Wrong & Correct\\
    15.7k & 13.4k (\perc{{86\%}}) & 2.2k (\perc{{14\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|cc|c|}
    \hline
    \multicolumn{4}{|c|}{\textbf{CFG edges}}\\
    \hline
    Total & True & Fake & Drawn in GUI\\
    118.1k & 103.6k (\perc{{88\%}}) & 14.6k (\perc{{12\%}}) & 72.4k (\perc{{61\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|c|}
    \hline
    \multicolumn{2}{|c|}{\textbf{Instructions}}\\
    \hline
    Total & Functionless\\
    414.0k & 86 (\perc{{0\%}})\\
    \hline
  \end{tabular}


==> table_445_IDAsmart_ATKsmart.tex <==
%
  \centering
  \scriptsize
  \begin{tabular}{|l|c|ccc|ccc|c|ccc|ccc|}
    \cline{2-15}
    \multicolumn{1}{l|}{} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges drawn in GUI}} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges stored in database}}\\
    \cline{2-15}
    \multicolumn{1}{l|}{} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF}\\
    \cline{1-15}
    \textbf{\# FP} & 10.1k & 5.2k & 7.3k & 7.6k & 5.0k & 2.8k & 2.5k & 12.0k & 6.2k & 9.1k & 9.4k & 5.8k & 3.0k & 2.6k\\
    \textbf{\perc{FPR}} & \perc{{70\%}} & \perc{{35\%}} & \perc{{50\%}} & \perc{{52\%}} & \perc{{34\%}} & \perc{{19\%}} & \perc{{17\%}} & \perc{{83\%}} & \perc{{42\%}} & \perc{{62\%}} & \perc{{65\%}} & \perc{{40\%}} & \perc{{20\%}} & \perc{{18\%}}\\
    \cline{1-15}
    \textbf{\# FN} & 41.7k & 31 & 74 & 139 & 41.7k & 41.6k & 41.6k & 16.1k & 0 & 3 & 5 & 16.1k & 16.1k & 16.1k\\
    \textbf{\perc{FNR}} & \perc{{40\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{40\%}} & \perc{{40\%}} & \perc{{40\%}} & \perc{{16\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{16\%}} & \perc{{16\%}} & \perc{{16\%}}\\
    \cline{1-15}
  \end{tabular}

  \vspace{1em}
  \begin{tabular}{|c|cc|}
    \hline
    \multicolumn{3}{|c|}{\textbf{Pairs of fragments split by factorization}}\\
    \hline
    Total & Wrong & Correct\\
    15.7k & 13.3k (\perc{{85\%}}) & 2.3k (\perc{{15\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|cc|c|}
    \hline
    \multicolumn{4}{|c|}{\textbf{CFG edges}}\\
    \hline
    Total & True & Fake & Drawn in GUI\\
    118.1k & 103.6k (\perc{{88\%}}) & 14.6k (\perc{{12\%}}) & 72.0k (\perc{{61\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|c|}
    \hline
    \multicolumn{2}{|c|}{\textbf{Instructions}}\\
    \hline
    Total & Functionless\\
    414.0k & 86 (\perc{{0\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|c|}
    \hline
    \multicolumn{2}{|c|}{\textbf{Opaque predicates}}\\
    \hline
    Total & Resolved\\
    9.0k & 1.8k (\perc{{20\%}})\\
    \hline
  \end{tabular}


==> table_445_IDAsmart_ATKsmart_DB.tex <==
%
  \centering
  \scriptsize
  \begin{tabular}{|l|c|ccc|ccc|c|ccc|ccc|}
    \cline{2-15}
    \multicolumn{1}{l|}{} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges drawn in GUI}} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges stored in database}}\\
    \cline{2-15}
    \multicolumn{1}{l|}{} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF}\\
    \cline{1-15}
    \textbf{\# FP} & 11.1k & 5.9k & 8.3k & 8.5k & 5.2k & 2.8k & 2.6k & 13.8k & 7.4k & 10.7k & 11.2k & 6.4k & 3.0k & 2.6k\\
    \textbf{\perc{FPR}} & \perc{{76\%}} & \perc{{40\%}} & \perc{{57\%}} & \perc{{59\%}} & \perc{{36\%}} & \perc{{20\%}} & \perc{{18\%}} & \perc{{95\%}} & \perc{{51\%}} & \perc{{74\%}} & \perc{{77\%}} & \perc{{44\%}} & \perc{{21\%}} & \perc{{18\%}}\\
    \cline{1-15}
    \textbf{\# FN} & 42.0k & 34 & 80 & 152 & 41.9k & 41.9k & 41.8k & 16.1k & 0 & 3 & 5 & 16.1k & 16.1k & 16.1k\\
    \textbf{\perc{FNR}} & \perc{{41\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{40\%}} & \perc{{40\%}} & \perc{{40\%}} & \perc{{16\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{16\%}} & \perc{{16\%}} & \perc{{16\%}}\\
    \cline{1-15}
  \end{tabular}

  \vspace{1em}
  \begin{tabular}{|c|cc|}
    \hline
    \multicolumn{3}{|c|}{\textbf{Pairs of fragments split by factorization}}\\
    \hline
    Total & Wrong & Correct\\
    15.7k & 13.4k (\perc{{85\%}}) & 2.3k (\perc{{15\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|cc|c|}
    \hline
    \multicolumn{4}{|c|}{\textbf{CFG edges}}\\
    \hline
    Total & True & Fake & Drawn in GUI\\
    118.1k & 103.6k (\perc{{88\%}}) & 14.6k (\perc{{12\%}}) & 72.7k (\perc{{62\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|c|}
    \hline
    \multicolumn{2}{|c|}{\textbf{Instructions}}\\
    \hline
    Total & Functionless\\
    414.0k & 86 (\perc{{0\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|c|}
    \hline
    \multicolumn{2}{|c|}{\textbf{Opaque predicates}}\\
    \hline
    Total & Resolved\\
    9.0k & 65 (\perc{{1\%}})\\
    \hline
  \end{tabular}


==> table_445_unprotected.tex <==
%
  \centering
  \scriptsize
  \begin{tabular}{|l|c|ccc|ccc|c|ccc|ccc|}
    \cline{2-15}
    \multicolumn{1}{l|}{} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges drawn in GUI}} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges stored in database}}\\
    \cline{2-15}
    \multicolumn{1}{l|}{} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF}\\
    \cline{1-15}
    \textbf{\# FP} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
    \textbf{\perc{FPR}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}}\\
    \cline{1-15}
    \textbf{\# FN} & 6.0k & 93 & 176 & 283 & 5.9k & 5.8k & 5.7k & 5.2k & 81 & 113 & 122 & 5.1k & 5.1k & 5.1k\\
    \textbf{\perc{FNR}} & \perc{{20\%}} & \perc{{0\%}} & \perc{{1\%}} & \perc{{1\%}} & \perc{{20\%}} & \perc{{19\%}} & \perc{{19\%}} & \perc{{17\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{17\%}} & \perc{{17\%}} & \perc{{17\%}}\\
    \cline{1-15}
  \end{tabular}

  \vspace{1em}
  \begin{tabular}{|c|cc|}
    \hline
    \multicolumn{3}{|c|}{\textbf{Pairs of fragments split by factorization}}\\
    \hline
    Total & Wrong & Correct\\
    0 & 0 (\perc{{0\%}}) & 0 (\perc{{0\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|cc|c|}
    \hline
    \multicolumn{4}{|c|}{\textbf{CFG edges}}\\
    \hline
    Total & True & Fake & Drawn in GUI\\
    30.4k & 30.4k (\perc{{100\%}}) & 0 (\perc{{0\%}}) & 24.4k (\perc{{80\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|c|}
    \hline
    \multicolumn{2}{|c|}{\textbf{Instructions}}\\
    \hline
    Total & Functionless\\
    151.6k & 51.0k (\perc{{34\%}})\\
    \hline
  \end{tabular}


==> table_454_IDAdumb_ATKdumb.tex <==
%
  \centering
  \scriptsize
  \begin{tabular}{|l|c|ccc|ccc|c|ccc|ccc|}
    \cline{2-15}
    \multicolumn{1}{l|}{} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges drawn in GUI}} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges stored in database}}\\
    \cline{2-15}
    \multicolumn{1}{l|}{} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF}\\
    \cline{1-15}
    \textbf{\# FP} & 37.4k & 22.2k & 27.5k & 27.7k & 15.2k & 9.9k & 9.8k & 45.1k & 26.8k & 34.9k & 35.1k & 18.3k & 10.2k & 10.0k\\
    \textbf{\perc{FPR}} & \perc{{75\%}} & \perc{{44\%}} & \perc{{55\%}} & \perc{{55\%}} & \perc{{30\%}} & \perc{{20\%}} & \perc{{19\%}} & \perc{{90\%}} & \perc{{54\%}} & \perc{{70\%}} & \perc{{70\%}} & \perc{{36\%}} & \perc{{20\%}} & \perc{{20\%}}\\
    \cline{1-15}
    \textbf{\# FN} & 150.3k & 1 & 231 & 675 & 150.3k & 150.1k & 149.6k & 88.5k & 1 & 107 & 381 & 88.5k & 88.4k & 88.1k\\
    \textbf{\perc{FNR}} & \perc{{54\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{54\%}} & \perc{{54\%}} & \perc{{54\%}} & \perc{{32\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{32\%}} & \perc{{32\%}} & \perc{{32\%}}\\
    \cline{1-15}
  \end{tabular}

  \vspace{1em}
  \begin{tabular}{|c|cc|}
    \hline
    \multicolumn{3}{|c|}{\textbf{Pairs of fragments split by factorization}}\\
    \hline
    Total & Wrong & Correct\\
    31.2k & 29.1k (\perc{{93\%}}) & 2.1k (\perc{{7\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|cc|c|}
    \hline
    \multicolumn{4}{|c|}{\textbf{CFG edges}}\\
    \hline
    Total & True & Fake & Drawn in GUI\\
    329.1k & 279.0k (\perc{{85\%}}) & 50.1k (\perc{{15\%}}) & 166.1k (\perc{{50\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|c|}
    \hline
    \multicolumn{2}{|c|}{\textbf{Instructions}}\\
    \hline
    Total & Functionless\\
    1224.4k & 311.7k (\perc{{25\%}})\\
    \hline
  \end{tabular}


==> table_454_IDAsmart_ATKdumb.tex <==
%
  \centering
  \scriptsize
  \begin{tabular}{|l|c|ccc|ccc|c|ccc|ccc|}
    \cline{2-15}
    \multicolumn{1}{l|}{} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges drawn in GUI}} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges stored in database}}\\
    \cline{2-15}
    \multicolumn{1}{l|}{} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF}\\
    \cline{1-15}
    \textbf{\# FP} & 38.9k & 23.4k & 28.8k & 29.0k & 15.5k & 10.1k & 10.0k & 47.6k & 28.6k & 37.0k & 37.3k & 19.0k & 10.5k & 10.3k\\
    \textbf{\perc{FPR}} & \perc{{78\%}} & \perc{{47\%}} & \perc{{58\%}} & \perc{{58\%}} & \perc{{31\%}} & \perc{{20\%}} & \perc{{20\%}} & \perc{{95\%}} & \perc{{57\%}} & \perc{{74\%}} & \perc{{74\%}} & \perc{{38\%}} & \perc{{21\%}} & \perc{{21\%}}\\
    \cline{1-15}
    \textbf{\# FN} & 117.6k & 0 & 116 & 287 & 117.6k & 117.5k & 117.3k & 46.9k & 0 & 3 & 10 & 46.9k & 46.9k & 46.9k\\
    \textbf{\perc{FNR}} & \perc{{42\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{42\%}} & \perc{{42\%}} & \perc{{42\%}} & \perc{{17\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{17\%}} & \perc{{17\%}} & \perc{{17\%}}\\
    \cline{1-15}
  \end{tabular}

  \vspace{1em}
  \begin{tabular}{|c|cc|}
    \hline
    \multicolumn{3}{|c|}{\textbf{Pairs of fragments split by factorization}}\\
    \hline
    Total & Wrong & Correct\\
    31.2k & 27.1k (\perc{{87\%}}) & 4.1k (\perc{{13\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|cc|c|}
    \hline
    \multicolumn{4}{|c|}{\textbf{CFG edges}}\\
    \hline
    Total & True & Fake & Drawn in GUI\\
    329.1k & 279.0k (\perc{{85\%}}) & 50.1k (\perc{{15\%}}) & 200.3k (\perc{{61\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|c|}
    \hline
    \multicolumn{2}{|c|}{\textbf{Instructions}}\\
    \hline
    Total & Functionless\\
    1224.5k & 241 (\perc{{0\%}})\\
    \hline
  \end{tabular}


==> table_454_IDAsmart_ATKsmart.tex <==
%
  \centering
  \scriptsize
  \begin{tabular}{|l|c|ccc|ccc|c|ccc|ccc|}
    \cline{2-15}
    \multicolumn{1}{l|}{} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges drawn in GUI}} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges stored in database}}\\
    \cline{2-15}
    \multicolumn{1}{l|}{} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF}\\
    \cline{1-15}
    \textbf{\# FP} & 33.9k & 19.2k & 24.0k & 24.2k & 14.7k & 9.9k & 9.7k & 41.2k & 23.0k & 30.9k & 31.1k & 18.2k & 10.4k & 10.1k\\
    \textbf{\perc{FPR}} & \perc{{68\%}} & \perc{{38\%}} & \perc{{48\%}} & \perc{{48\%}} & \perc{{29\%}} & \perc{{20\%}} & \perc{{19\%}} & \perc{{82\%}} & \perc{{46\%}} & \perc{{62\%}} & \perc{{62\%}} & \perc{{36\%}} & \perc{{21\%}} & \perc{{20\%}}\\
    \cline{1-15}
    \textbf{\# FN} & 114.4k & 0 & 64 & 141 & 114.4k & 114.3k & 114.2k & 46.9k & 0 & 3 & 10 & 46.9k & 46.9k & 46.9k\\
    \textbf{\perc{FNR}} & \perc{{41\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{41\%}} & \perc{{41\%}} & \perc{{41\%}} & \perc{{17\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{17\%}} & \perc{{17\%}} & \perc{{17\%}}\\
    \cline{1-15}
  \end{tabular}

  \vspace{1em}
  \begin{tabular}{|c|cc|}
    \hline
    \multicolumn{3}{|c|}{\textbf{Pairs of fragments split by factorization}}\\
    \hline
    Total & Wrong & Correct\\
    31.2k & 26.9k (\perc{{86\%}}) & 4.3k (\perc{{14\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|cc|c|}
    \hline
    \multicolumn{4}{|c|}{\textbf{CFG edges}}\\
    \hline
    Total & True & Fake & Drawn in GUI\\
    329.1k & 279.0k (\perc{{85\%}}) & 50.1k (\perc{{15\%}}) & 198.5k (\perc{{60\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|c|}
    \hline
    \multicolumn{2}{|c|}{\textbf{Instructions}}\\
    \hline
    Total & Functionless\\
    1224.5k & 241 (\perc{{0\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|c|}
    \hline
    \multicolumn{2}{|c|}{\textbf{Opaque predicates}}\\
    \hline
    Total & Resolved\\
    29.0k & 6.4k (\perc{{22\%}})\\
    \hline
  \end{tabular}


==> table_454_IDAsmart_ATKsmart_DB.tex <==
%
  \centering
  \scriptsize
  \begin{tabular}{|l|c|ccc|ccc|c|ccc|ccc|}
    \cline{2-15}
    \multicolumn{1}{l|}{} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges drawn in GUI}} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges stored in database}}\\
    \cline{2-15}
    \multicolumn{1}{l|}{} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF}\\
    \cline{1-15}
    \textbf{\# FP} & 37.2k & 22.1k & 27.2k & 27.3k & 15.1k & 10.1k & 9.9k & 47.5k & 28.5k & 36.9k & 37.2k & 18.9k & 10.5k & 10.3k\\
    \textbf{\perc{FPR}} & \perc{{74\%}} & \perc{{44\%}} & \perc{{54\%}} & \perc{{54\%}} & \perc{{30\%}} & \perc{{20\%}} & \perc{{20\%}} & \perc{{95\%}} & \perc{{57\%}} & \perc{{74\%}} & \perc{{74\%}} & \perc{{38\%}} & \perc{{21\%}} & \perc{{21\%}}\\
    \cline{1-15}
    \textbf{\# FN} & 115.0k & 0 & 76 & 167 & 115.0k & 114.9k & 114.8k & 46.9k & 0 & 3 & 10 & 46.9k & 46.9k & 46.9k\\
    \textbf{\perc{FNR}} & \perc{{41\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{41\%}} & \perc{{41\%}} & \perc{{41\%}} & \perc{{17\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{17\%}} & \perc{{17\%}} & \perc{{17\%}}\\
    \cline{1-15}
  \end{tabular}

  \vspace{1em}
  \begin{tabular}{|c|cc|}
    \hline
    \multicolumn{3}{|c|}{\textbf{Pairs of fragments split by factorization}}\\
    \hline
    Total & Wrong & Correct\\
    31.2k & 27.0k (\perc{{86\%}}) & 4.2k (\perc{{14\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|cc|c|}
    \hline
    \multicolumn{4}{|c|}{\textbf{CFG edges}}\\
    \hline
    Total & True & Fake & Drawn in GUI\\
    329.1k & 279.0k (\perc{{85\%}}) & 50.1k (\perc{{15\%}}) & 201.2k (\perc{{61\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|c|}
    \hline
    \multicolumn{2}{|c|}{\textbf{Instructions}}\\
    \hline
    Total & Functionless\\
    1224.5k & 241 (\perc{{0\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|c|}
    \hline
    \multicolumn{2}{|c|}{\textbf{Opaque predicates}}\\
    \hline
    Total & Resolved\\
    29.0k & 126 (\perc{{0\%}})\\
    \hline
  \end{tabular}


==> table_454_unprotected.tex <==
%
  \centering
  \scriptsize
  \begin{tabular}{|l|c|ccc|ccc|c|ccc|ccc|}
    \cline{2-15}
    \multicolumn{1}{l|}{} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges drawn in GUI}} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges stored in database}}\\
    \cline{2-15}
    \multicolumn{1}{l|}{} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF}\\
    \cline{1-15}
    \textbf{\# FP} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
    \textbf{\perc{FPR}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}}\\
    \cline{1-15}
    \textbf{\# FN} & 2.9k & 0 & 100 & 174 & 2.9k & 2.8k & 2.8k & 2.6k & 0 & 13 & 35 & 2.6k & 2.6k & 2.6k\\
    \textbf{\perc{FNR}} & \perc{{6\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{6\%}} & \perc{{6\%}} & \perc{{6\%}} & \perc{{6\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{6\%}} & \perc{{6\%}} & \perc{{6\%}}\\
    \cline{1-15}
  \end{tabular}

  \vspace{1em}
  \begin{tabular}{|c|cc|}
    \hline
    \multicolumn{3}{|c|}{\textbf{Pairs of fragments split by factorization}}\\
    \hline
    Total & Wrong & Correct\\
    0 & 0 (\perc{{0\%}}) & 0 (\perc{{0\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|cc|c|}
    \hline
    \multicolumn{4}{|c|}{\textbf{CFG edges}}\\
    \hline
    Total & True & Fake & Drawn in GUI\\
    45.5k & 45.5k (\perc{{100\%}}) & 0 (\perc{{0\%}}) & 42.5k (\perc{{94\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|c|}
    \hline
    \multicolumn{2}{|c|}{\textbf{Instructions}}\\
    \hline
    Total & Functionless\\
    364.0k & 12.1k (\perc{{3\%}})\\
    \hline
  \end{tabular}


==> table_DRM_IDAdumb_ATKdumb.tex <==
%
  \centering
  \scriptsize
  \begin{tabular}{|l|c|ccc|ccc|c|ccc|ccc|}
    \cline{2-15}
    \multicolumn{1}{l|}{} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges drawn in GUI}} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges stored in database}}\\
    \cline{2-15}
    \multicolumn{1}{l|}{} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF}\\
    \cline{1-15}
    \textbf{\# FP} & 17.0k & 9.0k & 13.1k & 13.2k & 8.0k & 3.9k & 3.8k & 20.5k & 10.9k & 16.6k & 16.7k & 9.6k & 3.9k & 3.8k\\
    \textbf{\perc{FPR}} & \perc{{76\%}} & \perc{{40\%}} & \perc{{58\%}} & \perc{{59\%}} & \perc{{36\%}} & \perc{{17\%}} & \perc{{17\%}} & \perc{{91\%}} & \perc{{49\%}} & \perc{{74\%}} & \perc{{74\%}} & \perc{{43\%}} & \perc{{17\%}} & \perc{{17\%}}\\
    \cline{1-15}
    \textbf{\# FN} & 92.4k & 23 & 591 & 700 & 92.4k & 91.8k & 91.7k & 56.1k & 5 & 113 & 135 & 56.1k & 56.0k & 56.0k\\
    \textbf{\perc{FNR}} & \perc{{54\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{54\%}} & \perc{{54\%}} & \perc{{54\%}} & \perc{{33\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{33\%}} & \perc{{33\%}} & \perc{{33\%}}\\
    \cline{1-15}
  \end{tabular}

  \vspace{1em}
  \begin{tabular}{|c|cc|}
    \hline
    \multicolumn{3}{|c|}{\textbf{Pairs of fragments split by factorization}}\\
    \hline
    Total & Wrong & Correct\\
    26.0k & 24.3k (\perc{{93\%}}) & 1.7k (\perc{{7\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|cc|c|}
    \hline
    \multicolumn{4}{|c|}{\textbf{CFG edges}}\\
    \hline
    Total & True & Fake & Drawn in GUI\\
    193.8k & 171.4k (\perc{{88\%}}) & 22.5k (\perc{{12\%}}) & 95.9k (\perc{{49\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|c|}
    \hline
    \multicolumn{2}{|c|}{\textbf{Instructions}}\\
    \hline
    Total & Functionless\\
    731.6k & 189.7k (\perc{{26\%}})\\
    \hline
  \end{tabular}


==> table_DRM_IDAsmart_ATKdumb.tex <==
%
  \centering
  \scriptsize
  \begin{tabular}{|l|c|ccc|ccc|c|ccc|ccc|}
    \cline{2-15}
    \multicolumn{1}{l|}{} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges drawn in GUI}} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges stored in database}}\\
    \cline{2-15}
    \multicolumn{1}{l|}{} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF}\\
    \cline{1-15}
    \textbf{\# FP} & 17.4k & 9.3k & 13.5k & 13.6k & 8.2k & 3.9k & 3.8k & 21.5k & 11.6k & 17.5k & 17.7k & 9.9k & 4.0k & 3.9k\\
    \textbf{\perc{FPR}} & \perc{{78\%}} & \perc{{41\%}} & \perc{{60\%}} & \perc{{60\%}} & \perc{{36\%}} & \perc{{17\%}} & \perc{{17\%}} & \perc{{96\%}} & \perc{{52\%}} & \perc{{78\%}} & \perc{{78\%}} & \perc{{44\%}} & \perc{{18\%}} & \perc{{17\%}}\\
    \cline{1-15}
    \textbf{\# FN} & 69.7k & 16 & 469 & 555 & 69.7k & 69.3k & 69.2k & 25.1k & 0 & 5 & 6 & 25.1k & 25.1k & 25.1k\\
    \textbf{\perc{FNR}} & \perc{{41\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{41\%}} & \perc{{40\%}} & \perc{{40\%}} & \perc{{15\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{15\%}} & \perc{{15\%}} & \perc{{15\%}}\\
    \cline{1-15}
  \end{tabular}

  \vspace{1em}
  \begin{tabular}{|c|cc|}
    \hline
    \multicolumn{3}{|c|}{\textbf{Pairs of fragments split by factorization}}\\
    \hline
    Total & Wrong & Correct\\
    26.0k & 22.2k (\perc{{85\%}}) & 3.8k (\perc{{15\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|cc|c|}
    \hline
    \multicolumn{4}{|c|}{\textbf{CFG edges}}\\
    \hline
    Total & True & Fake & Drawn in GUI\\
    194.3k & 171.8k (\perc{{88\%}}) & 22.5k (\perc{{12\%}}) & 119.5k (\perc{{62\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|c|}
    \hline
    \multicolumn{2}{|c|}{\textbf{Instructions}}\\
    \hline
    Total & Functionless\\
    731.7k & 388 (\perc{{0\%}})\\
    \hline
  \end{tabular}


==> table_DRM_IDAsmart_ATKsmart.tex <==
%
  \centering
  \scriptsize
  \begin{tabular}{|l|c|ccc|ccc|c|ccc|ccc|}
    \cline{2-15}
    \multicolumn{1}{l|}{} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges drawn in GUI}} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges stored in database}}\\
    \cline{2-15}
    \multicolumn{1}{l|}{} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF}\\
    \cline{1-15}
    \textbf{\# FP} & 15.1k & 7.7k & 11.3k & 11.4k & 7.4k & 3.8k & 3.7k & 18.4k & 9.4k & 14.5k & 14.6k & 9.0k & 3.9k & 3.8k\\
    \textbf{\perc{FPR}} & \perc{{67\%}} & \perc{{34\%}} & \perc{{50\%}} & \perc{{51\%}} & \perc{{33\%}} & \perc{{17\%}} & \perc{{17\%}} & \perc{{82\%}} & \perc{{42\%}} & \perc{{64\%}} & \perc{{65\%}} & \perc{{40\%}} & \perc{{17\%}} & \perc{{17\%}}\\
    \cline{1-15}
    \textbf{\# FN} & 68.5k & 14 & 430 & 500 & 68.4k & 68.0k & 68.0k & 25.1k & 0 & 5 & 6 & 25.1k & 25.1k & 25.1k\\
    \textbf{\perc{FNR}} & \perc{{40\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{40\%}} & \perc{{40\%}} & \perc{{40\%}} & \perc{{15\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{15\%}} & \perc{{15\%}} & \perc{{15\%}}\\
    \cline{1-15}
  \end{tabular}

  \vspace{1em}
  \begin{tabular}{|c|cc|}
    \hline
    \multicolumn{3}{|c|}{\textbf{Pairs of fragments split by factorization}}\\
    \hline
    Total & Wrong & Correct\\
    26.0k & 22.1k (\perc{{85\%}}) & 3.9k (\perc{{15\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|cc|c|}
    \hline
    \multicolumn{4}{|c|}{\textbf{CFG edges}}\\
    \hline
    Total & True & Fake & Drawn in GUI\\
    194.3k & 171.8k (\perc{{88\%}}) & 22.5k (\perc{{12\%}}) & 118.5k (\perc{{61\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|c|}
    \hline
    \multicolumn{2}{|c|}{\textbf{Instructions}}\\
    \hline
    Total & Functionless\\
    731.7k & 388 (\perc{{0\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|c|}
    \hline
    \multicolumn{2}{|c|}{\textbf{Opaque predicates}}\\
    \hline
    Total & Resolved\\
    14.2k & 3.1k (\perc{{22\%}})\\
    \hline
  \end{tabular}


==> table_DRM_IDAsmart_ATKsmart_DB.tex <==
%
  \centering
  \scriptsize
  \begin{tabular}{|l|c|ccc|ccc|c|ccc|ccc|}
    \cline{2-15}
    \multicolumn{1}{l|}{} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges drawn in GUI}} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges stored in database}}\\
    \cline{2-15}
    \multicolumn{1}{l|}{} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF}\\
    \cline{1-15}
    \textbf{\# FP} & 16.6k & 8.7k & 12.7k & 12.8k & 7.9k & 3.9k & 3.8k & 21.5k & 11.6k & 17.5k & 17.6k & 9.9k & 4.0k & 3.9k\\
    \textbf{\perc{FPR}} & \perc{{74\%}} & \perc{{39\%}} & \perc{{57\%}} & \perc{{57\%}} & \perc{{35\%}} & \perc{{17\%}} & \perc{{17\%}} & \perc{{95\%}} & \perc{{51\%}} & \perc{{78\%}} & \perc{{78\%}} & \perc{{44\%}} & \perc{{18\%}} & \perc{{17\%}}\\
    \cline{1-15}
    \textbf{\# FN} & 69.1k & 15 & 450 & 525 & 69.0k & 68.6k & 68.5k & 25.1k & 0 & 5 & 6 & 25.1k & 25.1k & 25.1k\\
    \textbf{\perc{FNR}} & \perc{{40\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{40\%}} & \perc{{40\%}} & \perc{{40\%}} & \perc{{15\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{15\%}} & \perc{{15\%}} & \perc{{15\%}}\\
    \cline{1-15}
  \end{tabular}

  \vspace{1em}
  \begin{tabular}{|c|cc|}
    \hline
    \multicolumn{3}{|c|}{\textbf{Pairs of fragments split by factorization}}\\
    \hline
    Total & Wrong & Correct\\
    26.0k & 22.2k (\perc{{85\%}}) & 3.8k (\perc{{15\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|cc|c|}
    \hline
    \multicolumn{4}{|c|}{\textbf{CFG edges}}\\
    \hline
    Total & True & Fake & Drawn in GUI\\
    194.3k & 171.8k (\perc{{88\%}}) & 22.5k (\perc{{12\%}}) & 119.4k (\perc{{61\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|c|}
    \hline
    \multicolumn{2}{|c|}{\textbf{Instructions}}\\
    \hline
    Total & Functionless\\
    731.7k & 388 (\perc{{0\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|c|}
    \hline
    \multicolumn{2}{|c|}{\textbf{Opaque predicates}}\\
    \hline
    Total & Resolved\\
    14.2k & 62 (\perc{{0\%}})\\
    \hline
  \end{tabular}


==> table_DRM_unprotected.tex <==
%
  \centering
  \scriptsize
  \begin{tabular}{|l|c|ccc|ccc|c|ccc|ccc|}
    \cline{2-15}
    \multicolumn{1}{l|}{} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges drawn in GUI}} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges stored in database}}\\
    \cline{2-15}
    \multicolumn{1}{l|}{} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF}\\
    \cline{1-15}
    \textbf{\# FP} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
    \textbf{\perc{FPR}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}}\\
    \cline{1-15}
    \textbf{\# FN} & 2.0k & 22 & 603 & 710 & 1.9k & 1.4k & 1.3k & 1.0k & 1 & 30 & 34 & 1.0k & 1.0k & 1.0k\\
    \textbf{\perc{FNR}} & \perc{{3\%}} & \perc{{0\%}} & \perc{{1\%}} & \perc{{1\%}} & \perc{{3\%}} & \perc{{2\%}} & \perc{{2\%}} & \perc{{2\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{2\%}} & \perc{{2\%}} & \perc{{2\%}}\\
    \cline{1-15}
  \end{tabular}

  \vspace{1em}
  \begin{tabular}{|c|cc|}
    \hline
    \multicolumn{3}{|c|}{\textbf{Pairs of fragments split by factorization}}\\
    \hline
    Total & Wrong & Correct\\
    0 & 0 (\perc{{0\%}}) & 0 (\perc{{0\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|cc|c|}
    \hline
    \multicolumn{4}{|c|}{\textbf{CFG edges}}\\
    \hline
    Total & True & Fake & Drawn in GUI\\
    61.4k & 61.4k (\perc{{100\%}}) & 0 (\perc{{0\%}}) & 59.5k (\perc{{97\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|c|}
    \hline
    \multicolumn{2}{|c|}{\textbf{Instructions}}\\
    \hline
    Total & Functionless\\
    260.8k & 4.6k (\perc{{2\%}})\\
    \hline
  \end{tabular}


==> table_SLM_IDAdumb_ATKdumb.tex <==
%
  \centering
  \scriptsize
  \begin{tabular}{|l|c|ccc|ccc|c|ccc|ccc|}
    \cline{2-15}
    \multicolumn{1}{l|}{} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges drawn in GUI}} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges stored in database}}\\
    \cline{2-15}
    \multicolumn{1}{l|}{} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF}\\
    \cline{1-15}
    \textbf{\# FP} & 16.5k & 9.6k & 12.5k & 12.6k & 6.9k & 4.0k & 3.9k & 20.0k & 11.8k & 16.0k & 16.0k & 8.2k & 4.0k & 3.9k\\
    \textbf{\perc{FPR}} & \perc{{74\%}} & \perc{{43\%}} & \perc{{57\%}} & \perc{{57\%}} & \perc{{31\%}} & \perc{{18\%}} & \perc{{18\%}} & \perc{{90\%}} & \perc{{53\%}} & \perc{{72\%}} & \perc{{72\%}} & \perc{{37\%}} & \perc{{18\%}} & \perc{{18\%}}\\
    \cline{1-15}
    \textbf{\# FN} & 101.4k & 24 & 622 & 760 & 101.3k & 100.7k & 100.6k & 63.2k & 9 & 131 & 165 & 63.2k & 63.1k & 63.0k\\
    \textbf{\perc{FNR}} & \perc{{56\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{56\%}} & \perc{{55\%}} & \perc{{55\%}} & \perc{{35\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{35\%}} & \perc{{35\%}} & \perc{{35\%}}\\
    \cline{1-15}
  \end{tabular}

  \vspace{1em}
  \begin{tabular}{|c|cc|}
    \hline
    \multicolumn{3}{|c|}{\textbf{Pairs of fragments split by factorization}}\\
    \hline
    Total & Wrong & Correct\\
    28.4k & 26.6k (\perc{{94\%}}) & 1.7k (\perc{{6\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|cc|c|}
    \hline
    \multicolumn{4}{|c|}{\textbf{CFG edges}}\\
    \hline
    Total & True & Fake & Drawn in GUI\\
    204.4k & 182.2k (\perc{{89\%}}) & 22.2k (\perc{{11\%}}) & 97.4k (\perc{{48\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|c|}
    \hline
    \multicolumn{2}{|c|}{\textbf{Instructions}}\\
    \hline
    Total & Functionless\\
    772.3k & 213.6k (\perc{{28\%}})\\
    \hline
  \end{tabular}


==> table_SLM_IDAsmart_ATKdumb.tex <==
%
  \centering
  \scriptsize
  \begin{tabular}{|l|c|ccc|ccc|c|ccc|ccc|}
    \cline{2-15}
    \multicolumn{1}{l|}{} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges drawn in GUI}} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges stored in database}}\\
    \cline{2-15}
    \multicolumn{1}{l|}{} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF}\\
    \cline{1-15}
    \textbf{\# FP} & 17.1k & 10.0k & 13.0k & 13.0k & 7.1k & 4.1k & 4.0k & 21.2k & 12.6k & 17.0k & 17.1k & 8.6k & 4.2k & 4.1k\\
    \textbf{\perc{FPR}} & \perc{{77\%}} & \perc{{45\%}} & \perc{{59\%}} & \perc{{59\%}} & \perc{{32\%}} & \perc{{18\%}} & \perc{{18\%}} & \perc{{96\%}} & \perc{{57\%}} & \perc{{77\%}} & \perc{{77\%}} & \perc{{39\%}} & \perc{{19\%}} & \perc{{18\%}}\\
    \cline{1-15}
    \textbf{\# FN} & 74.5k & 16 & 492 & 588 & 74.5k & 74.0k & 73.9k & 27.5k & 0 & 17 & 20 & 27.5k & 27.5k & 27.5k\\
    \textbf{\perc{FNR}} & \perc{{41\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{41\%}} & \perc{{41\%}} & \perc{{41\%}} & \perc{{15\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{15\%}} & \perc{{15\%}} & \perc{{15\%}}\\
    \cline{1-15}
  \end{tabular}

  \vspace{1em}
  \begin{tabular}{|c|cc|}
    \hline
    \multicolumn{3}{|c|}{\textbf{Pairs of fragments split by factorization}}\\
    \hline
    Total & Wrong & Correct\\
    28.4k & 24.1k (\perc{{85\%}}) & 4.3k (\perc{{15\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|cc|c|}
    \hline
    \multicolumn{4}{|c|}{\textbf{CFG edges}}\\
    \hline
    Total & True & Fake & Drawn in GUI\\
    204.5k & 182.3k (\perc{{89\%}}) & 22.2k (\perc{{11\%}}) & 124.9k (\perc{{61\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|c|}
    \hline
    \multicolumn{2}{|c|}{\textbf{Instructions}}\\
    \hline
    Total & Functionless\\
    772.4k & 122 (\perc{{0\%}})\\
    \hline
  \end{tabular}


==> table_SLM_IDAsmart_ATKsmart.tex <==
%
  \centering
  \scriptsize
  \begin{tabular}{|l|c|ccc|ccc|c|ccc|ccc|}
    \cline{2-15}
    \multicolumn{1}{l|}{} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges drawn in GUI}} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges stored in database}}\\
    \cline{2-15}
    \multicolumn{1}{l|}{} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF}\\
    \cline{1-15}
    \textbf{\# FP} & 14.9k & 8.3k & 10.9k & 11.0k & 6.6k & 4.0k & 4.0k & 18.2k & 10.3k & 14.1k & 14.2k & 7.9k & 4.1k & 4.0k\\
    \textbf{\perc{FPR}} & \perc{{67\%}} & \perc{{38\%}} & \perc{{49\%}} & \perc{{49\%}} & \perc{{30\%}} & \perc{{18\%}} & \perc{{18\%}} & \perc{{82\%}} & \perc{{46\%}} & \perc{{64\%}} & \perc{{64\%}} & \perc{{36\%}} & \perc{{18\%}} & \perc{{18\%}}\\
    \cline{1-15}
    \textbf{\# FN} & 73.0k & 13 & 448 & 526 & 73.0k & 72.6k & 72.5k & 27.5k & 0 & 17 & 20 & 27.5k & 27.5k & 27.5k\\
    \textbf{\perc{FNR}} & \perc{{40\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{40\%}} & \perc{{40\%}} & \perc{{40\%}} & \perc{{15\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{15\%}} & \perc{{15\%}} & \perc{{15\%}}\\
    \cline{1-15}
  \end{tabular}

  \vspace{1em}
  \begin{tabular}{|c|cc|}
    \hline
    \multicolumn{3}{|c|}{\textbf{Pairs of fragments split by factorization}}\\
    \hline
    Total & Wrong & Correct\\
    28.4k & 24.0k (\perc{{85\%}}) & 4.4k (\perc{{15\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|cc|c|}
    \hline
    \multicolumn{4}{|c|}{\textbf{CFG edges}}\\
    \hline
    Total & True & Fake & Drawn in GUI\\
    204.5k & 182.3k (\perc{{89\%}}) & 22.2k (\perc{{11\%}}) & 124.2k (\perc{{61\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|c|}
    \hline
    \multicolumn{2}{|c|}{\textbf{Instructions}}\\
    \hline
    Total & Functionless\\
    772.4k & 122 (\perc{{0\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|c|}
    \hline
    \multicolumn{2}{|c|}{\textbf{Opaque predicates}}\\
    \hline
    Total & Resolved\\
    13.3k & 3.0k (\perc{{22\%}})\\
    \hline
  \end{tabular}


==> table_SLM_IDAsmart_ATKsmart_DB.tex <==
%
  \centering
  \scriptsize
  \begin{tabular}{|l|c|ccc|ccc|c|ccc|ccc|}
    \cline{2-15}
    \multicolumn{1}{l|}{} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges drawn in GUI}} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges stored in database}}\\
    \cline{2-15}
    \multicolumn{1}{l|}{} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF}\\
    \cline{1-15}
    \textbf{\# FP} & 16.4k & 9.5k & 12.3k & 12.3k & 6.9k & 4.1k & 4.0k & 21.1k & 12.6k & 17.0k & 17.0k & 8.5k & 4.2k & 4.1k\\
    \textbf{\perc{FPR}} & \perc{{74\%}} & \perc{{43\%}} & \perc{{55\%}} & \perc{{56\%}} & \perc{{31\%}} & \perc{{18\%}} & \perc{{18\%}} & \perc{{95\%}} & \perc{{57\%}} & \perc{{77\%}} & \perc{{77\%}} & \perc{{39\%}} & \perc{{19\%}} & \perc{{18\%}}\\
    \cline{1-15}
    \textbf{\# FN} & 73.4k & 13 & 459 & 544 & 73.4k & 73.0k & 72.9k & 27.5k & 0 & 17 & 20 & 27.5k & 27.5k & 27.5k\\
    \textbf{\perc{FNR}} & \perc{{40\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{40\%}} & \perc{{40\%}} & \perc{{40\%}} & \perc{{15\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{15\%}} & \perc{{15\%}} & \perc{{15\%}}\\
    \cline{1-15}
  \end{tabular}

  \vspace{1em}
  \begin{tabular}{|c|cc|}
    \hline
    \multicolumn{3}{|c|}{\textbf{Pairs of fragments split by factorization}}\\
    \hline
    Total & Wrong & Correct\\
    28.4k & 24.0k (\perc{{85\%}}) & 4.3k (\perc{{15\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|cc|c|}
    \hline
    \multicolumn{4}{|c|}{\textbf{CFG edges}}\\
    \hline
    Total & True & Fake & Drawn in GUI\\
    204.5k & 182.3k (\perc{{89\%}}) & 22.2k (\perc{{11\%}}) & 125.2k (\perc{{61\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|c|}
    \hline
    \multicolumn{2}{|c|}{\textbf{Instructions}}\\
    \hline
    Total & Functionless\\
    772.4k & 122 (\perc{{0\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|c|}
    \hline
    \multicolumn{2}{|c|}{\textbf{Opaque predicates}}\\
    \hline
    Total & Resolved\\
    13.3k & 29 (\perc{{0\%}})\\
    \hline
  \end{tabular}


==> table_SLM_unprotected.tex <==
%
  \centering
  \scriptsize
  \begin{tabular}{|l|c|ccc|ccc|c|ccc|ccc|}
    \cline{2-15}
    \multicolumn{1}{l|}{} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges drawn in GUI}} & \multicolumn{7}{|c|}{\textbf{FP/FN CFG edges stored in database}}\\
    \cline{2-15}
    \multicolumn{1}{l|}{} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF} & \textbf{Total} & \textbf{IA} & \textbf{IO} & \textbf{IF} & \textbf{iA} & \textbf{iO} & \textbf{iF}\\
    \cline{1-15}
    \textbf{\# FP} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
    \textbf{\perc{FPR}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}}\\
    \cline{1-15}
    \textbf{\# FN} & 1.8k & 24 & 618 & 753 & 1.8k & 1.2k & 1.1k & 916 & 0 & 45 & 48 & 916 & 871 & 868\\
    \textbf{\perc{FNR}} & \perc{{3\%}} & \perc{{0\%}} & \perc{{1\%}} & \perc{{1\%}} & \perc{{3\%}} & \perc{{2\%}} & \perc{{2\%}} & \perc{{1\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{0\%}} & \perc{{1\%}} & \perc{{1\%}} & \perc{{1\%}}\\
    \cline{1-15}
  \end{tabular}

  \vspace{1em}
  \begin{tabular}{|c|cc|}
    \hline
    \multicolumn{3}{|c|}{\textbf{Pairs of fragments split by factorization}}\\
    \hline
    Total & Wrong & Correct\\
    0 & 0 (\perc{{0\%}}) & 0 (\perc{{0\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|cc|c|}
    \hline
    \multicolumn{4}{|c|}{\textbf{CFG edges}}\\
    \hline
    Total & True & Fake & Drawn in GUI\\
    67.2k & 67.2k (\perc{{100\%}}) & 0 (\perc{{0\%}}) & 65.3k (\perc{{97\%}})\\
    \hline
  \end{tabular}
  \begin{tabular}{|c|c|}
    \hline
    \multicolumn{2}{|c|}{\textbf{Instructions}}\\
    \hline
    Total & Functionless\\
    281.8k & 4.0k (\perc{{1\%}})\\
    \hline
  \end{tabular}

